Condition/Decision Duality and the Internal Logic of Extensive Restriction Categories

In flowchart languages, predicates play an interesting double role. In the textual representation, they are often presented as conditions, i.e., expressions which are easily combined with other conditions (often via Boolean combinators) to form new conditions, though they only play a supporting role in aiding branching statements choose a branch to follow. On the other hand, in the graphical representation they are typically presented as decisions, intrinsically capable of directing control flow yet mostly oblivious to Boolean combination. While categorical treatments of flowchart languages are abundant, none of them provide a treatment of this dual nature of predicates. In the present paper, we argue that extensive restriction categories are precisely categories that capture such a condition/decision duality, by means of morphisms which, coincidentally, are also called decisions. Further, we show that having these categorical decisions amounts to having an internal logic: Analogous to how subobjects of an object in a topos form a Heyting algebra, we show that decisions on an object in an extensive restriction category form a De Morgan quasilattice, the algebraic structure associated with the (three-valued) weak Kleene logic $\mathbf{K}^w_3$. Full classical propositional logic can be recovered by restricting to total decisions, yielding extensive categories in the usual sense, and confirming (from a different direction) a result from effectus theory that predicates on objects in extensive categories form Boolean algebras. As an application, since (categorical) decisions are partial isomorphisms, this approach provides naturally reversible models of classical propositional logic and weak Kleene logic.

==> absorption.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.75, 8) {};
		\node [style=none] (1) at (-15.75, 9.75) {};
		\node [style=none] (2) at (-15.75, 6.25) {};
		\node [style=pbox] (3) at (-16.75, 8) {$p$};
		\node [style=none] (7) at (-15.75, 6.25) {};
		\node [style=none] (9) at (-14.75, 6.25) {};
		\node [style=none] (10) at (-13.25, 6.25) {};
		\node [style=none] (11) at (-15.75, 6.25) {};
		\node [style=tiny] (12) at (-14, 6.75) {$p \lor q$};
		\node [style=pcirc] (13) at (-11.5, 7) {$p$};
		\node [style=none] (14) at (-12.25, 7.75) {};
		\node [style=none] (15) at (-12.25, 6.25) {};
		\node [style=none] (16) at (-10.75, 7) {};
		\node [style=none] (17) at (-15.75, 9.75) {};
		\node [style=none] (18) at (-14.5, 10.75) {};
		\node [style=none] (19) at (-14.5, 8.5) {};
		\node [style=pbox] (20) at (-15.25, 9.75) {$p$};
		\node [style=none] (21) at (-14.5, 10.75) {};
		\node [style=none] (22) at (-14.5, 10.75) {};
		\node [style=none] (23) at (-13, 10.75) {};
		\node [style=none] (24) at (-13, 10.75) {};
		\node [style=none] (25) at (-14.25, 10.75) {};
		\node [style=none] (26) at (-13.25, 10.75) {};
		\node [style=none] (27) at (-13, 10.75) {};
		\node [style=none] (28) at (-14.5, 10.75) {};
		\node [style=tiny] (29) at (-13.75, 11.25) {$q$};
		\node [style=none] (30) at (-14.5, 8.5) {};
		\node [style=none] (31) at (-14.5, 8.5) {};
		\node [style=none] (32) at (-13, 9.25) {};
		\node [style=none] (33) at (-13, 7.75) {};
		\node [style=pbox] (34) at (-13.75, 8.5) {$q$};
		\node [style=none] (35) at (-13, 7.75) {};
		\node [style=none] (36) at (-13, 10.75) {};
		\node [style=none] (37) at (-13, 9.25) {};
		\node [style=none] (38) at (-13, 10.75) {};
		\node [style=none] (39) at (-13, 9.25) {};
		\node [style=none] (40) at (-13, 9.25) {};
		\node [style=none] (41) at (-12.25, 7.75) {};
		\node [style=pcirc] (42) at (-12.25, 10) {$p$};
		\node [style=none] (43) at (-13, 10.75) {};
		\node [style=none] (44) at (-13, 9.25) {};
		\node [style=none] (45) at (-10.75, 10) {};
		\node [style=none] (46) at (-1.5, 8) {};
		\node [style=none] (47) at (0.5, 9.75) {};
		\node [style=none] (48) at (0.5, 6.25) {};
		\node [style=pbox] (49) at (-0.5, 8) {$p$};
		\node [style=none] (50) at (0.5, 6.25) {};
		\node [style=none] (51) at (1, 6.25) {};
		\node [style=none] (52) at (2, 6.25) {};
		\node [style=none] (53) at (0.5, 6.25) {};
		\node [style=tiny] (54) at (1.5, 6.75) {$p$};
		\node [style=dot] (55) at (4.75, 7) {};
		\node [style=none] (56) at (4, 7.75) {};
		\node [style=none] (57) at (4, 6.25) {};
		\node [style=none] (58) at (5.5, 7) {};
		\node [style=none] (59) at (0.5, 9.75) {};
		\node [style=none] (60) at (1.75, 10.75) {};
		\node [style=none] (61) at (1.75, 8.5) {};
		\node [style=pbox] (62) at (1, 9.75) {$p$};
		\node [style=none] (63) at (1.75, 10.75) {};
		\node [style=none] (64) at (1.75, 10.75) {};
		\node [style=none] (65) at (3.25, 10.75) {};
		\node [style=none] (66) at (3.25, 10.75) {};
		\node [style=none] (67) at (2, 10.75) {};
		\node [style=none] (68) at (3, 10.75) {};
		\node [style=none] (69) at (3.25, 10.75) {};
		\node [style=none] (70) at (1.75, 10.75) {};
		\node [style=tiny] (71) at (2.5, 11.25) {$q$};
		\node [style=none] (72) at (1.75, 8.5) {};
		\node [style=none] (73) at (1.75, 8.5) {};
		\node [style=none] (74) at (3.25, 9.25) {};
		\node [style=none] (75) at (3.25, 7.75) {};
		\node [style=pbox] (76) at (2.5, 8.5) {$q$};
		\node [style=none] (77) at (3.25, 7.75) {};
		\node [style=none] (78) at (3.25, 10.75) {};
		\node [style=none] (79) at (3.25, 9.25) {};
		\node [style=none] (80) at (3.25, 10.75) {};
		\node [style=none] (81) at (3.25, 9.25) {};
		\node [style=none] (82) at (3.25, 9.25) {};
		\node [style=none] (83) at (4, 7.75) {};
		\node [style=none] (85) at (3.25, 10.75) {};
		\node [style=none] (86) at (3.25, 9.25) {};
		\node [style=none] (88) at (2.5, 6.25) {};
		\node [style=none] (89) at (3.5, 6.25) {};
		\node [style=tiny] (91) at (3, 6.75) {$q$};
		\node [style=none] (92) at (6.5, 8) {};
		\node [style=none] (93) at (8.5, 9.75) {};
		\node [style=none] (94) at (8.5, 6.25) {};
		\node [style=pbox] (95) at (7.5, 8) {$p$};
		\node [style=none] (96) at (8.5, 6.25) {};
		\node [style=none] (99) at (8.5, 6.25) {};
		\node [style=dot] (101) at (13, 7) {};
		\node [style=none] (102) at (12.25, 7.75) {};
		\node [style=none] (103) at (12.25, 6.25) {};
		\node [style=none] (104) at (13.75, 7) {};
		\node [style=none] (106) at (9.5, 10.75) {};
		\node [style=none] (107) at (9.5, 8.5) {};
		\node [style=pbox] (108) at (8.75, 9.75) {$p$};
		\node [style=none] (109) at (9.5, 10.75) {};
		\node [style=none] (110) at (9.5, 10.75) {};
		\node [style=none] (111) at (11, 10.75) {};
		\node [style=none] (112) at (11, 10.75) {};
		\node [style=none] (113) at (9.75, 10.75) {};
		\node [style=none] (114) at (10.75, 10.75) {};
		\node [style=none] (115) at (11, 10.75) {};
		\node [style=none] (116) at (9.5, 10.75) {};
		\node [style=tiny] (117) at (10.25, 11.25) {$q$};
		\node [style=none] (118) at (9.5, 8.5) {};
		\node [style=none] (119) at (9.5, 8.5) {};
		\node [style=none] (120) at (11, 9.25) {};
		\node [style=none] (121) at (11, 7.75) {};
		\node [style=pbox] (122) at (10.25, 8.5) {$q$};
		\node [style=none] (123) at (11, 7.75) {};
		\node [style=none] (124) at (11, 10.75) {};
		\node [style=none] (125) at (11, 9.25) {};
		\node [style=none] (126) at (11, 10.75) {};
		\node [style=none] (127) at (11, 9.25) {};
		\node [style=none] (128) at (11, 9.25) {};
		\node [style=none] (129) at (12.25, 7.75) {};
		\node [style=dot] (130) at (11.75, 10) {};
		\node [style=none] (131) at (11, 10.75) {};
		\node [style=none] (132) at (11, 9.25) {};
		\node [style=none] (133) at (13.75, 10) {};
		\node [style=none] (134) at (10.75, 6.25) {};
		\node [style=none] (135) at (11.75, 6.25) {};
		\node [style=tiny] (136) at (11.25, 6.75) {$q$};
		\node [style=none] (137) at (9.25, 6.75) {};
		\node [style=none] (138) at (9.25, 5.75) {};
		\node [style=pbox] (139) at (8.75, 6.25) {$p$};
		\node [style=dot] (140) at (9.75, 6.25) {};
		\node [style=none] (141) at (9.25, 6.75) {};
		\node [style=none] (142) at (9.25, 5.75) {};
		\node [style=none] (143) at (-9.5, 8) {};
		\node [style=none] (144) at (-7.5, 9.75) {};
		\node [style=none] (145) at (-7.5, 6.25) {};
		\node [style=pbox] (146) at (-8.5, 8) {$p$};
		\node [style=none] (147) at (-7.5, 6.25) {};
		\node [style=none] (148) at (-6.5, 6.25) {};
		\node [style=none] (149) at (-5, 6.25) {};
		\node [style=none] (150) at (-7.5, 6.25) {};
		\node [style=tiny] (151) at (-5.75, 6.75) {$p \lor q$};
		\node [style=dot] (152) at (-3.25, 7) {};
		\node [style=none] (153) at (-4, 7.75) {};
		\node [style=none] (154) at (-4, 6.25) {};
		\node [style=none] (155) at (-2.5, 7) {};
		\node [style=none] (156) at (-7.5, 9.75) {};
		\node [style=none] (157) at (-6.25, 10.75) {};
		\node [style=none] (158) at (-6.25, 8.5) {};
		\node [style=pbox] (159) at (-7, 9.75) {$p$};
		\node [style=none] (160) at (-6.25, 10.75) {};
		\node [style=none] (161) at (-6.25, 10.75) {};
		\node [style=none] (162) at (-4.75, 10.75) {};
		\node [style=none] (163) at (-4.75, 10.75) {};
		\node [style=none] (164) at (-6, 10.75) {};
		\node [style=none] (165) at (-5, 10.75) {};
		\node [style=none] (166) at (-4.75, 10.75) {};
		\node [style=none] (167) at (-6.25, 10.75) {};
		\node [style=tiny] (168) at (-5.5, 11.25) {$q$};
		\node [style=none] (169) at (-6.25, 8.5) {};
		\node [style=none] (170) at (-6.25, 8.5) {};
		\node [style=none] (171) at (-4.75, 9.25) {};
		\node [style=none] (172) at (-4.75, 7.75) {};
		\node [style=pbox] (173) at (-5.5, 8.5) {$q$};
		\node [style=none] (174) at (-4.75, 7.75) {};
		\node [style=none] (175) at (-4.75, 10.75) {};
		\node [style=none] (176) at (-4.75, 9.25) {};
		\node [style=none] (177) at (-4.75, 10.75) {};
		\node [style=none] (178) at (-4.75, 9.25) {};
		\node [style=none] (179) at (-4.75, 9.25) {};
		\node [style=none] (180) at (-4, 7.75) {};
		\node [style=dot] (181) at (-4, 10) {};
		\node [style=none] (182) at (-4.75, 10.75) {};
		\node [style=none] (183) at (-4.75, 9.25) {};
		\node [style=none] (184) at (-2.5, 10) {};
		\node [style=none] (185) at (3.25, 10.75) {};
		\node [style=none] (186) at (3.25, 10.75) {};
		\node [style=none] (187) at (3.25, 10.75) {};
		\node [style=none] (188) at (3.25, 9.25) {};
		\node [style=none] (189) at (3.25, 10.75) {};
		\node [style=none] (190) at (3.25, 9.25) {};
		\node [style=none] (191) at (3.25, 10.75) {};
		\node [style=none] (192) at (3.25, 9.25) {};
		\node [style=none] (193) at (3.25, 9.25) {};
		\node [style=dot] (194) at (4, 10) {};
		\node [style=none] (195) at (3.25, 10.75) {};
		\node [style=none] (196) at (3.25, 9.25) {};
		\node [style=none] (197) at (5.5, 10) {};
		\node [style=none] (198) at (-17.75, 2.5) {};
		\node [style=none] (199) at (-15.25, 4.75) {};
		\node [style=none] (200) at (-15.25, 0) {};
		\node [style=pbox] (201) at (-16.75, 2.5) {$p$};
		\node [style=dot] (204) at (-11.5, 1.5) {};
		\node [style=none] (205) at (-12.25, 2.25) {};
		\node [style=none] (206) at (-12.25, 0.75) {};
		\node [style=none] (207) at (-10.75, 1.5) {};
		\node [style=none] (209) at (-15, 4.75) {};
		\node [style=none] (212) at (-15, 4.75) {};
		\node [style=none] (213) at (-15, 4.75) {};
		\node [style=none] (214) at (-13.5, 4.75) {};
		\node [style=none] (215) at (-13.5, 4.75) {};
		\node [style=none] (216) at (-14.75, 4.75) {};
		\node [style=none] (217) at (-13.75, 4.75) {};
		\node [style=none] (218) at (-13.5, 4.75) {};
		\node [style=none] (219) at (-15.25, 4.75) {};
		\node [style=tiny] (220) at (-14.25, 5.25) {$q$};
		\node [style=dot] (222) at (-15.25, 2.75) {};
		\node [style=none] (223) at (-13.5, 3.25) {};
		\node [style=none] (224) at (-13.5, 2.25) {};
		\node [style=pbox] (225) at (-14.25, 2.75) {$q$};
		\node [style=none] (226) at (-13.5, 2.25) {};
		\node [style=none] (227) at (-13.5, 4.75) {};
		\node [style=none] (228) at (-13.5, 3.25) {};
		\node [style=none] (229) at (-13.5, 4.75) {};
		\node [style=none] (230) at (-13.5, 3.25) {};
		\node [style=none] (231) at (-13.5, 3.25) {};
		\node [style=none] (232) at (-12.25, 2.25) {};
		\node [style=dot] (233) at (-12.75, 4) {};
		\node [style=none] (234) at (-13.5, 4.75) {};
		\node [style=none] (235) at (-13.5, 3.25) {};
		\node [style=none] (236) at (-10.75, 4) {};
		\node [style=none] (237) at (-13.75, 0.75) {};
		\node [style=none] (238) at (-12.75, 0.75) {};
		\node [style=tiny] (239) at (-13.25, 1.25) {$q$};
		\node [style=none] (240) at (-15.25, 1.5) {};
		\node [style=none] (241) at (-15.25, 0) {};
		\node [style=dot] (243) at (-14.75, 0.75) {};
		\node [style=dot] (244) at (-15.25, 1.5) {};
		\node [style=none] (245) at (-15.25, 0) {};
		\node [style=none] (246) at (-9.25, 2.75) {};
		\node [style=none] (247) at (-7, 5) {};
		\node [style=none] (248) at (-7, 0.5) {};
		\node [style=pbox] (249) at (-8.25, 2.75) {$p$};
		\node [style=dot] (250) at (-3.25, 2) {};
		\node [style=none] (251) at (-4, 2.75) {};
		\node [style=none] (252) at (-4, 1.25) {};
		\node [style=none] (253) at (-2.5, 2) {};
		\node [style=none] (254) at (-6.75, 5) {};
		\node [style=none] (255) at (-6.75, 5) {};
		\node [style=none] (256) at (-6.75, 5) {};
		\node [style=none] (257) at (-5.25, 5) {};
		\node [style=none] (258) at (-5.25, 5) {};
		\node [style=none] (259) at (-6.5, 5) {};
		\node [style=none] (260) at (-5.5, 5) {};
		\node [style=none] (261) at (-5.25, 5) {};
		\node [style=none] (262) at (-7, 5) {};
		\node [style=tiny] (263) at (-6, 5.5) {$q$};
		\node [style=none] (265) at (-5.25, 3.5) {};
		\node [style=none] (266) at (-5.25, 2.75) {};
		\node [style=dot] (268) at (-5.25, 2.75) {};
		\node [style=none] (269) at (-5.25, 5) {};
		\node [style=none] (270) at (-5.25, 3.5) {};
		\node [style=none] (271) at (-5.25, 5) {};
		\node [style=none] (272) at (-5.25, 3.5) {};
		\node [style=none] (273) at (-5.25, 3.5) {};
		\node [style=none] (274) at (-4, 2.75) {};
		\node [style=dot] (275) at (-4.5, 4.25) {};
		\node [style=none] (276) at (-5.25, 5) {};
		\node [style=dot] (277) at (-5.25, 3.5) {};
		\node [style=none] (278) at (-2.5, 4.25) {};
		\node [style=none] (279) at (-5.5, 1.25) {};
		\node [style=none] (280) at (-4.5, 1.25) {};
		\node [style=tiny] (281) at (-5, 1.75) {$q$};
		\node [style=none] (282) at (-7, 2) {};
		\node [style=none] (283) at (-7, 0.5) {};
		\node [style=dot] (284) at (-6.5, 1.25) {};
		\node [style=dot] (285) at (-7, 2) {};
		\node [style=none] (286) at (-7, 0.5) {};
		\node [style=none] (287) at (-0.75, 2.75) {};
		\node [style=none] (288) at (1, 4) {};
		\node [style=none] (289) at (1, 1.5) {};
		\node [style=pbox] (290) at (0.25, 2.75) {$p$};
		\node [style=none] (291) at (2.5, 4) {};
		\node [style=none] (292) at (1, 4) {};
		\node [style=none] (293) at (2, 4) {};
		\node [style=tiny] (294) at (1.5, 4.5) {$q$};
		\node [style=none] (295) at (2.5, 1.5) {};
		\node [style=none] (296) at (1, 1.5) {};
		\node [style=none] (297) at (2, 1.5) {};
		\node [style=tiny] (298) at (1.5, 2) {$q$};
		\node [style=none] (299) at (3.75, 2.75) {};
		\node [style=none] (300) at (5.5, 4) {};
		\node [style=none] (301) at (5.5, 1.5) {};
		\node [style=pbox] (302) at (4.75, 2.75) {$p$};
		\node [style=none] (304) at (5.5, 4) {};
		\node [style=none] (308) at (5.5, 1.5) {};
		\node [style=none] (309) at (-10, 8) {$=$};
		\node [style=none] (310) at (-2, 8) {$=$};
		\node [style=none] (311) at (6, 8) {$=$};
		\node [style=none] (312) at (14.5, 8) {$=$};
		\node [style=none] (313) at (-9.75, 2.75) {$=$};
		\node [style=none] (314) at (-1.25, 2.75) {$=$};
		\node [style=none] (315) at (3, 2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (14.center) to (13);
		\draw (13) to (16.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (20);
		\draw [in=180, out=90] (20) to (18.center);
		\draw [in=180, out=-90] (20) to (19.center);
		\draw [style=ridm] (25.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (34);
		\draw [in=180, out=90] (34) to (32.center);
		\draw [in=180, out=-90] (34) to (33.center);
		\draw (35.center) to (41.center);
		\draw [in=-90, out=0] (44.center) to (42);
		\draw [in=90, out=0] (43.center) to (42);
		\draw (42) to (45.center);
		\draw (46.center) to (49);
		\draw [in=180, out=90] (49) to (47.center);
		\draw [in=180, out=-90] (49) to (48.center);
		\draw [style=ridm] (51.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw [in=-90, out=0] (57.center) to (55);
		\draw [in=90, out=0] (56.center) to (55);
		\draw (55) to (58.center);
		\draw (59.center) to (62);
		\draw [in=180, out=90] (62) to (60.center);
		\draw [in=180, out=-90] (62) to (61.center);
		\draw [style=ridm] (67.center) to (68.center);
		\draw (70.center) to (67.center);
		\draw (69.center) to (68.center);
		\draw (73.center) to (76);
		\draw [in=180, out=90] (76) to (74.center);
		\draw [in=180, out=-90] (76) to (75.center);
		\draw (77.center) to (83.center);
		\draw [style=ridm] (88.center) to (89.center);
		\draw (52.center) to (88.center);
		\draw (89.center) to (57.center);
		\draw (92.center) to (95);
		\draw [in=180, out=90] (95) to (93.center);
		\draw [in=180, out=-90] (95) to (94.center);
		\draw [in=-90, out=0] (103.center) to (101);
		\draw [in=90, out=0] (102.center) to (101);
		\draw (101) to (104.center);
		\draw [in=180, out=90] (108) to (106.center);
		\draw [in=180, out=-90] (108) to (107.center);
		\draw [style=ridm] (113.center) to (114.center);
		\draw (116.center) to (113.center);
		\draw (115.center) to (114.center);
		\draw (119.center) to (122);
		\draw [in=180, out=90] (122) to (120.center);
		\draw [in=180, out=-90] (122) to (121.center);
		\draw (123.center) to (129.center);
		\draw [in=-90, out=0] (132.center) to (130);
		\draw [in=90, out=0] (131.center) to (130);
		\draw (130) to (133.center);
		\draw [style=ridm] (134.center) to (135.center);
		\draw (135.center) to (103.center);
		\draw [in=180, out=90] (139) to (137.center);
		\draw [in=180, out=-90] (139) to (138.center);
		\draw [in=-90, out=0] (142.center) to (140);
		\draw [in=90, out=0] (141.center) to (140);
		\draw (140) to (134.center);
		\draw (143.center) to (146);
		\draw [in=180, out=90] (146) to (144.center);
		\draw [in=180, out=-90] (146) to (145.center);
		\draw [style=ridm] (148.center) to (149.center);
		\draw (150.center) to (148.center);
		\draw [in=-90, out=0] (154.center) to (152);
		\draw [in=90, out=0] (153.center) to (152);
		\draw (152) to (155.center);
		\draw (149.center) to (154.center);
		\draw (156.center) to (159);
		\draw [in=180, out=90] (159) to (157.center);
		\draw [in=180, out=-90] (159) to (158.center);
		\draw [style=ridm] (164.center) to (165.center);
		\draw (167.center) to (164.center);
		\draw (166.center) to (165.center);
		\draw (170.center) to (173);
		\draw [in=180, out=90] (173) to (171.center);
		\draw [in=180, out=-90] (173) to (172.center);
		\draw (174.center) to (180.center);
		\draw [in=-90, out=0] (183.center) to (181);
		\draw [in=90, out=0] (182.center) to (181);
		\draw (181) to (184.center);
		\draw [in=-90, out=0] (196.center) to (194);
		\draw [in=90, out=0] (195.center) to (194);
		\draw (194) to (197.center);
		\draw (198.center) to (201);
		\draw [in=180, out=90] (201) to (199.center);
		\draw [in=180, out=-90] (201) to (200.center);
		\draw [in=-90, out=0] (206.center) to (204);
		\draw [in=90, out=0] (205.center) to (204);
		\draw (204) to (207.center);
		\draw [style=ridm] (216.center) to (217.center);
		\draw (219.center) to (216.center);
		\draw (218.center) to (217.center);
		\draw (222) to (225);
		\draw [in=180, out=90] (225) to (223.center);
		\draw [in=180, out=-90] (225) to (224.center);
		\draw (226.center) to (232.center);
		\draw [in=-90, out=0] (235.center) to (233);
		\draw [in=90, out=0] (234.center) to (233);
		\draw (233) to (236.center);
		\draw [style=ridm] (237.center) to (238.center);
		\draw (238.center) to (206.center);
		\draw [in=-90, out=0] (245.center) to (243);
		\draw [in=90, out=0] (244) to (243);
		\draw (243) to (237.center);
		\draw (246.center) to (249);
		\draw [in=180, out=90] (249) to (247.center);
		\draw [in=180, out=-90] (249) to (248.center);
		\draw [in=-90, out=0] (252.center) to (250);
		\draw [in=90, out=0] (251.center) to (250);
		\draw (250) to (253.center);
		\draw [style=ridm] (259.center) to (260.center);
		\draw (262.center) to (259.center);
		\draw (261.center) to (260.center);
		\draw (268) to (274.center);
		\draw [in=-90, out=0] (277) to (275);
		\draw [in=90, out=0] (276.center) to (275);
		\draw (275) to (278.center);
		\draw [style=ridm] (279.center) to (280.center);
		\draw (280.center) to (252.center);
		\draw [in=-90, out=0] (286.center) to (284);
		\draw [in=90, out=0] (285) to (284);
		\draw (284) to (279.center);
		\draw (287.center) to (290);
		\draw [in=180, out=90] (290) to (288.center);
		\draw [in=180, out=-90] (290) to (289.center);
		\draw [style=ridm] (292.center) to (293.center);
		\draw (293.center) to (291.center);
		\draw [style=ridm] (296.center) to (297.center);
		\draw (297.center) to (295.center);
		\draw (299.center) to (302);
		\draw [in=180, out=90] (302) to (300.center);
		\draw [in=180, out=-90] (302) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> commstmt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.75) {};
		\node [style=none] (1) at (2.25, 4.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=pbox] (3) at (1.5, 2.75) {$p$};
		\node [style=none] (4) at (2.25, 4.25) {};
		\node [style=none] (5) at (3.25, 5.25) {};
		\node [style=none] (6) at (3.25, 3.25) {};
		\node [style=pbox] (7) at (2.5, 4.25) {$q$};
		\node [style=none] (8) at (2.25, 1.25) {};
		\node [style=none] (9) at (3.25, 2.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=pbox] (11) at (2.5, 1.25) {$q$};
		\node [style=none] (12) at (3.25, 3.25) {};
		\node [style=none] (13) at (3.25, 2.25) {};
		\node [style=none] (14) at (4.25, 3.25) {};
		\node [style=none] (15) at (4.25, 2.25) {};
		\node [style=none] (16) at (4.25, 0.25) {};
		\node [style=none] (17) at (4.25, 5.25) {};
		\node [style=none] (18) at (6.75, 2.75) {};
		\node [style=none] (19) at (8.75, 4.25) {};
		\node [style=none] (20) at (8.75, 1.25) {};
		\node [style=pbox] (21) at (8, 2.75) {$q$};
		\node [style=none] (22) at (8.75, 4.25) {};
		\node [style=none] (23) at (9.75, 5.25) {};
		\node [style=none] (24) at (9.75, 3.25) {};
		\node [style=pbox] (25) at (9, 4.25) {$p$};
		\node [style=none] (26) at (8.75, 1.25) {};
		\node [style=none] (27) at (9.75, 2.25) {};
		\node [style=none] (28) at (9.75, 0.25) {};
		\node [style=pbox] (29) at (9, 1.25) {$p$};
		\node [style=none] (30) at (9.75, 3.25) {};
		\node [style=none] (31) at (9.75, 2.25) {};
		\node [style=none] (32) at (5.5, 2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw (4.center) to (7);
		\draw [in=180, out=90] (7) to (5.center);
		\draw [in=180, out=-90] (7) to (6.center);
		\draw (8.center) to (11);
		\draw [in=180, out=90] (11) to (9.center);
		\draw [in=180, out=-90] (11) to (10.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw (5.center) to (17.center);
		\draw (10.center) to (16.center);
		\draw (18.center) to (21);
		\draw [in=180, out=90] (21) to (19.center);
		\draw [in=180, out=-90] (21) to (20.center);
		\draw (22.center) to (25);
		\draw [in=180, out=90] (25) to (23.center);
		\draw [in=180, out=-90] (25) to (24.center);
		\draw (26.center) to (29);
		\draw [in=180, out=90] (29) to (27.center);
		\draw [in=180, out=-90] (29) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> commutativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pcirc] (55) at (-3.75, 14.5) {$q$};
		\node [style=none] (56) at (-4.5, 15.5) {};
		\node [style=none] (57) at (-4.5, 13.5) {};
		\node [style=none] (58) at (-3.25, 14.5) {};
		\node [style=pcirc] (59) at (-3.75, 11.5) {$q$};
		\node [style=none] (60) at (-4.5, 12.5) {};
		\node [style=none] (61) at (-4.5, 10.5) {};
		\node [style=none] (62) at (-3.25, 11.5) {};
		\node [style=pcirc] (63) at (-2.5, 13) {$p$};
		\node [style=none] (64) at (-3.25, 14.5) {};
		\node [style=none] (65) at (-3.25, 11.5) {};
		\node [style=none] (66) at (-1.5, 13) {};
		\node [style=none] (67) at (-5.75, 13.5) {};
		\node [style=none] (68) at (-5.75, 12.5) {};
		\node [style=none] (69) at (-4.5, 13.5) {};
		\node [style=none] (70) at (-4.5, 12.5) {};
		\node [style=none] (71) at (-5.75, 15.5) {};
		\node [style=none] (72) at (-5.75, 10.5) {};
		\node [style=none] (73) at (-0.499999, 13) {$=$};
		\node [style=pboxtiny] (400) at (11.25, 12.25) {$q$};
		\node [style=none] (401) at (11, 12.25) {};
		\node [style=none] (402) at (12, 12.75) {};
		\node [style=dot] (403) at (12, 11.75) {};
		\node [style=none] (404) at (11, 12.25) {};
		\node [style=pboxtiny] (405) at (11.25, 14) {$q$};
		\node [style=none] (406) at (11, 14) {};
		\node [style=dot] (407) at (12, 14.5) {};
		\node [style=none] (408) at (12, 13.5) {};
		\node [style=none] (409) at (11, 14) {};
		\node [style=none] (410) at (11, 14) {};
		\node [style=none] (411) at (11, 12.25) {};
		\node [style=none] (412) at (11, 14) {};
		\node [style=none] (413) at (11, 12.25) {};
		\node [style=none] (414) at (12.75, 14) {};
		\node [style=pboxtiny] (415) at (13.25, 14) {$p$};
		\node [style=none] (416) at (12.75, 14) {};
		\node [style=none] (417) at (14, 14.5) {};
		\node [style=dot] (418) at (14, 13.5) {};
		\node [style=none] (419) at (12.75, 14) {};
		\node [style=none] (420) at (12.75, 12.25) {};
		\node [style=pboxtiny] (421) at (13.25, 12.25) {$p$};
		\node [style=none] (422) at (12.75, 12.25) {};
		\node [style=dot] (423) at (14, 12.75) {};
		\node [style=none] (424) at (14, 11.75) {};
		\node [style=none] (425) at (12.75, 12.25) {};
		\node [style=pboxtiny] (426) at (11.25, 16) {$q$};
		\node [style=none] (427) at (9.5, 16) {};
		\node [style=none] (428) at (12, 16.5) {};
		\node [style=dot] (429) at (12, 15.5) {};
		\node [style=pboxtiny] (434) at (11.25, 10.25) {$q$};
		\node [style=none] (435) at (10.75, 10.25) {};
		\node [style=dot] (436) at (12, 10.75) {};
		\node [style=none] (437) at (12, 9.75) {};
		\node [style=none] (438) at (10.75, 10.25) {};
		\node [style=none] (439) at (9.5, 10.25) {};
		\node [style=none] (442) at (14, 11.75) {};
		\node [style=none] (443) at (14, 14.5) {};
		\node [style=none] (446) at (12.75, 16) {};
		\node [style=pboxtiny] (447) at (13.25, 16) {$p$};
		\node [style=none] (448) at (12.75, 16) {};
		\node [style=none] (449) at (14, 16.5) {};
		\node [style=dot] (450) at (14, 15.5) {};
		\node [style=none] (451) at (12.75, 16) {};
		\node [style=none] (456) at (12.75, 10.25) {};
		\node [style=pboxtiny] (457) at (13.25, 10.25) {$p$};
		\node [style=none] (458) at (12.75, 10.25) {};
		\node [style=dot] (459) at (14, 10.75) {};
		\node [style=none] (460) at (14, 9.75) {};
		\node [style=none] (461) at (12.75, 10.25) {};
		\node [style=none] (464) at (14, 9.75) {};
		\node [style=none] (466) at (14, 16.5) {};
		\node [style=none] (467) at (9.5, 14) {};
		\node [style=none] (468) at (9.5, 12.25) {};
		\node [style=none] (469) at (11, 14) {};
		\node [style=none] (470) at (11, 12.25) {};
		\node [style=dot] (471) at (14.75, 15.5) {};
		\node [style=none] (472) at (14, 16.5) {};
		\node [style=none] (473) at (14, 14.5) {};
		\node [style=none] (474) at (15.5, 15.5) {};
		\node [style=dot] (475) at (14.75, 10.75) {};
		\node [style=none] (476) at (14, 11.75) {};
		\node [style=none] (477) at (14, 9.75) {};
		\node [style=none] (478) at (15.5, 10.75) {};
		\node [style=dot] (479) at (16.5, 13) {};
		\node [style=none] (480) at (15.5, 15.5) {};
		\node [style=none] (481) at (15.5, 10.75) {};
		\node [style=none] (482) at (17.25, 13) {};
		\node [style=pboxtiny] (483) at (20, 14) {$q$};
		\node [style=none] (484) at (19.25, 14) {};
		\node [style=none] (485) at (20.75, 14.5) {};
		\node [style=dot] (486) at (20.75, 13.5) {};
		\node [style=none] (487) at (19.25, 14) {};
		\node [style=pboxtiny] (488) at (20, 12) {$q$};
		\node [style=none] (489) at (19.25, 12) {};
		\node [style=dot] (490) at (20.75, 12.5) {};
		\node [style=none] (491) at (20.75, 11.5) {};
		\node [style=none] (492) at (19.25, 12) {};
		\node [style=none] (493) at (19.25, 12) {};
		\node [style=none] (494) at (19.25, 14) {};
		\node [style=none] (495) at (19.25, 12) {};
		\node [style=none] (496) at (19.25, 14) {};
		\node [style=none] (497) at (21.5, 12) {};
		\node [style=pboxtiny] (498) at (22, 12) {$p$};
		\node [style=none] (499) at (21.5, 12) {};
		\node [style=none] (500) at (22.75, 12.5) {};
		\node [style=dot] (501) at (22.75, 11.5) {};
		\node [style=none] (502) at (21.5, 12) {};
		\node [style=none] (503) at (21.5, 14) {};
		\node [style=pboxtiny] (504) at (22, 14) {$p$};
		\node [style=none] (505) at (21.5, 14) {};
		\node [style=dot] (506) at (22.75, 14.5) {};
		\node [style=none] (507) at (22.75, 13.5) {};
		\node [style=none] (508) at (21.5, 14) {};
		\node [style=pboxtiny] (509) at (21, 15.75) {$q$};
		\node [style=none] (510) at (19.25, 15.75) {};
		\node [style=none] (511) at (21.75, 16.25) {};
		\node [style=dot] (512) at (21.75, 15.25) {};
		\node [style=pboxtiny] (513) at (21, 10.25) {$q$};
		\node [style=none] (514) at (20.5, 10.25) {};
		\node [style=dot] (515) at (21.75, 10.75) {};
		\node [style=none] (516) at (21.75, 9.75) {};
		\node [style=none] (517) at (20.5, 10.25) {};
		\node [style=none] (518) at (19.25, 10.25) {};
		\node [style=none] (519) at (22.75, 13.5) {};
		\node [style=none] (520) at (22.75, 12.5) {};
		\node [style=none] (521) at (24.25, 13.5) {};
		\node [style=none] (522) at (24.25, 12.5) {};
		\node [style=none] (523) at (22.5, 15.75) {};
		\node [style=pboxtiny] (524) at (23, 15.75) {$p$};
		\node [style=none] (525) at (22.5, 15.75) {};
		\node [style=none] (526) at (23.75, 16.25) {};
		\node [style=dot] (527) at (23.75, 15.25) {};
		\node [style=none] (528) at (22.5, 15.75) {};
		\node [style=none] (529) at (22.5, 10.25) {};
		\node [style=pboxtiny] (530) at (23, 10.25) {$p$};
		\node [style=none] (531) at (22.5, 10.25) {};
		\node [style=dot] (532) at (23.75, 10.75) {};
		\node [style=none] (533) at (23.75, 9.75) {};
		\node [style=none] (534) at (22.5, 10.25) {};
		\node [style=none] (535) at (23.75, 9.75) {};
		\node [style=none] (537) at (23.75, 16.25) {};
		\node [style=none] (538) at (24.25, 13.5) {};
		\node [style=dot] (539) at (25, 14.75) {};
		\node [style=none] (540) at (24.25, 16.25) {};
		\node [style=none] (541) at (24.25, 13.5) {};
		\node [style=dot] (543) at (25, 11.25) {};
		\node [style=none] (544) at (24.25, 12.5) {};
		\node [style=none] (545) at (24.25, 9.75) {};
		\node [style=dot] (547) at (25.75, 13) {};
		\node [style=none] (548) at (25, 14.75) {};
		\node [style=none] (549) at (25, 11.25) {};
		\node [style=none] (550) at (26.5, 13) {};
		\node [style=pboxtiny] (551) at (-5, 6.5) {$q$};
		\node [style=none] (552) at (-5.75, 6.5) {};
		\node [style=none] (553) at (-4.25, 7) {};
		\node [style=dot] (554) at (-4.25, 6) {};
		\node [style=none] (555) at (-5.75, 6.5) {};
		\node [style=pboxtiny] (556) at (-5, 4.5) {$q$};
		\node [style=none] (557) at (-5.75, 4.5) {};
		\node [style=dot] (558) at (-4.25, 5) {};
		\node [style=none] (559) at (-4.25, 4) {};
		\node [style=none] (560) at (-5.75, 4.5) {};
		\node [style=none] (561) at (-5.75, 4.5) {};
		\node [style=none] (562) at (-5.75, 6.5) {};
		\node [style=none] (563) at (-5.75, 4.5) {};
		\node [style=none] (564) at (-5.75, 6.5) {};
		\node [style=none] (565) at (-3.5, 4.5) {};
		\node [style=pboxtiny] (566) at (-3, 4.5) {$p$};
		\node [style=none] (567) at (-3.5, 4.5) {};
		\node [style=none] (568) at (-2.25, 5) {};
		\node [style=dot] (569) at (-2.25, 4) {};
		\node [style=none] (570) at (-3.5, 4.5) {};
		\node [style=none] (571) at (-3.5, 6.5) {};
		\node [style=pboxtiny] (572) at (-3, 6.5) {$p$};
		\node [style=none] (573) at (-3.5, 6.5) {};
		\node [style=dot] (574) at (-2.25, 7) {};
		\node [style=none] (575) at (-2.25, 6) {};
		\node [style=none] (576) at (-3.5, 6.5) {};
		\node [style=pboxtiny] (577) at (-4, 8.25) {$q$};
		\node [style=none] (578) at (-5.75, 8.25) {};
		\node [style=none] (579) at (-3.25, 8.75) {};
		\node [style=dot] (580) at (-3.25, 7.75) {};
		\node [style=pboxtiny] (581) at (-4, 2.75) {$q$};
		\node [style=none] (582) at (-4.5, 2.75) {};
		\node [style=dot] (583) at (-3.25, 3.25) {};
		\node [style=none] (584) at (-3.25, 2.25) {};
		\node [style=none] (585) at (-4.5, 2.75) {};
		\node [style=none] (586) at (-5.75, 2.75) {};
		\node [style=none] (587) at (-2.25, 6) {};
		\node [style=none] (588) at (-2.25, 5) {};
		\node [style=none] (589) at (-0.749997, 6) {};
		\node [style=none] (590) at (-0.749997, 5) {};
		\node [style=none] (591) at (-2.5, 8.25) {};
		\node [style=pboxtiny] (592) at (-2, 8.25) {$p$};
		\node [style=none] (593) at (-2.5, 8.25) {};
		\node [style=none] (594) at (-1.25, 8.75) {};
		\node [style=dot] (595) at (-1.25, 7.75) {};
		\node [style=none] (596) at (-2.5, 8.25) {};
		\node [style=none] (597) at (-2.5, 2.75) {};
		\node [style=pboxtiny] (598) at (-2, 2.75) {$p$};
		\node [style=none] (599) at (-2.5, 2.75) {};
		\node [style=dot] (600) at (-1.25, 3.25) {};
		\node [style=none] (601) at (-1.25, 2.25) {};
		\node [style=none] (602) at (-2.5, 2.75) {};
		\node [style=none] (603) at (-1.25, 2.25) {};
		\node [style=none] (604) at (-1.25, 8.75) {};
		\node [style=none] (605) at (-0.749997, 6) {};
		\node [style=none] (607) at (-0.249997, 8.75) {};
		\node [style=none] (608) at (-0.749997, 6) {};
		\node [style=none] (610) at (-0.749997, 5) {};
		\node [style=none] (611) at (0.500004, 2.25) {};
		\node [style=dot] (612) at (-0.249997, 5.5) {};
		\node [style=none] (613) at (-0.749997, 6) {};
		\node [style=none] (614) at (-0.749997, 5) {};
		\node [style=none] (615) at (-0.249996, 5.5) {};
		\node [style=dot] (616) at (0.500003, 7) {};
		\node [style=none] (617) at (-0.249996, 8.75) {};
		\node [style=none] (618) at (-0.249997, 5.5) {};
		\node [style=none] (619) at (0.500004, 7) {};
		\node [style=dot] (620) at (1.5, 4.75) {};
		\node [style=none] (621) at (0.500003, 7) {};
		\node [style=none] (622) at (0.500004, 2.25) {};
		\node [style=none] (623) at (2.25, 4.75) {};
		\node [style=pboxtiny] (624) at (5, 6.5) {$q$};
		\node [style=none] (625) at (4.25, 6.5) {};
		\node [style=none] (626) at (5.75, 7) {};
		\node [style=dot] (627) at (5.75, 6) {};
		\node [style=none] (628) at (4.25, 6.5) {};
		\node [style=pboxtiny] (629) at (5, 4.5) {$q$};
		\node [style=none] (630) at (4.25, 4.5) {};
		\node [style=dot] (631) at (5.75, 5) {};
		\node [style=none] (632) at (5.75, 4) {};
		\node [style=none] (633) at (4.25, 4.5) {};
		\node [style=none] (634) at (4.25, 4.5) {};
		\node [style=none] (635) at (4.25, 6.5) {};
		\node [style=none] (636) at (4.25, 4.5) {};
		\node [style=none] (637) at (4.25, 6.5) {};
		\node [style=none] (638) at (6.5, 4.5) {};
		\node [style=pboxtiny] (639) at (7, 4.5) {$p$};
		\node [style=none] (640) at (6.5, 4.5) {};
		\node [style=none] (641) at (7.75, 5) {};
		\node [style=dot] (642) at (7.75, 4) {};
		\node [style=none] (643) at (6.5, 4.5) {};
		\node [style=none] (644) at (6.5, 6.5) {};
		\node [style=pboxtiny] (645) at (7, 6.5) {$p$};
		\node [style=none] (646) at (6.5, 6.5) {};
		\node [style=dot] (647) at (7.75, 7) {};
		\node [style=none] (648) at (7.75, 6) {};
		\node [style=none] (649) at (6.5, 6.5) {};
		\node [style=pboxtiny] (650) at (5, 8.25) {$q$};
		\node [style=none] (651) at (4.25, 8.25) {};
		\node [style=none] (652) at (5.75, 8.75) {};
		\node [style=dot] (653) at (5.75, 7.75) {};
		\node [style=pboxtiny] (654) at (5, 2.75) {$q$};
		\node [style=dot] (656) at (5.75, 3.25) {};
		\node [style=none] (657) at (5.75, 2.25) {};
		\node [style=none] (659) at (4.25, 2.75) {};
		\node [style=none] (660) at (7.75, 6) {};
		\node [style=none] (661) at (7.75, 5) {};
		\node [style=none] (662) at (7.75, 6) {};
		\node [style=none] (663) at (7.75, 5) {};
		\node [style=none] (664) at (6.5, 8.25) {};
		\node [style=pboxtiny] (665) at (7, 8.25) {$p$};
		\node [style=none] (666) at (6.5, 8.25) {};
		\node [style=none] (667) at (7.75, 8.75) {};
		\node [style=dot] (668) at (7.75, 7.75) {};
		\node [style=none] (669) at (6.5, 8.25) {};
		\node [style=none] (670) at (6.5, 2.75) {};
		\node [style=pboxtiny] (671) at (7, 2.75) {$p$};
		\node [style=none] (672) at (6.5, 2.75) {};
		\node [style=dot] (673) at (7.75, 3.25) {};
		\node [style=none] (674) at (7.75, 2.25) {};
		\node [style=none] (675) at (6.5, 2.75) {};
		\node [style=none] (676) at (7.75, 2.25) {};
		\node [style=none] (677) at (7.75, 8.75) {};
		\node [style=none] (678) at (7.75, 6) {};
		\node [style=none] (679) at (8.25, 8.75) {};
		\node [style=none] (680) at (7.75, 6) {};
		\node [style=none] (681) at (7.75, 5) {};
		\node [style=none] (682) at (9, 2.25) {};
		\node [style=dot] (683) at (8.25, 5.5) {};
		\node [style=none] (684) at (7.75, 6) {};
		\node [style=none] (685) at (7.75, 5) {};
		\node [style=none] (686) at (8.25, 5.5) {};
		\node [style=dot] (687) at (9, 7) {};
		\node [style=none] (688) at (8.25, 8.75) {};
		\node [style=none] (689) at (8.25, 5.5) {};
		\node [style=none] (690) at (9, 7) {};
		\node [style=dot] (691) at (10, 4.75) {};
		\node [style=none] (692) at (9, 7) {};
		\node [style=none] (693) at (9, 2.25) {};
		\node [style=none] (694) at (10.75, 4.75) {};
		\node [style=pboxtiny] (695) at (13.5, 6.5) {$q$};
		\node [style=none] (696) at (12.75, 6.5) {};
		\node [style=none] (697) at (14.25, 7) {};
		\node [style=dot] (698) at (14.25, 6) {};
		\node [style=none] (699) at (12.75, 6.5) {};
		\node [style=pboxtiny] (700) at (13.5, 4.5) {$q$};
		\node [style=none] (701) at (12.75, 4.5) {};
		\node [style=dot] (702) at (14.25, 5) {};
		\node [style=none] (703) at (14.25, 4) {};
		\node [style=none] (704) at (12.75, 4.5) {};
		\node [style=none] (705) at (12.75, 4.5) {};
		\node [style=none] (706) at (12.75, 6.5) {};
		\node [style=none] (707) at (12.75, 4.5) {};
		\node [style=none] (708) at (12.75, 6.5) {};
		\node [style=none] (709) at (15, 4.5) {};
		\node [style=pboxtiny] (710) at (15.5, 4.5) {$p$};
		\node [style=none] (711) at (15, 4.5) {};
		\node [style=none] (712) at (16.25, 5) {};
		\node [style=dot] (713) at (16.25, 4) {};
		\node [style=none] (714) at (15, 4.5) {};
		\node [style=none] (715) at (15, 6.5) {};
		\node [style=pboxtiny] (716) at (15.5, 6.5) {$p$};
		\node [style=none] (717) at (15, 6.5) {};
		\node [style=dot] (718) at (16.25, 7) {};
		\node [style=none] (719) at (16.25, 6) {};
		\node [style=none] (720) at (15, 6.5) {};
		\node [style=pboxtiny] (721) at (13.5, 8.25) {$q$};
		\node [style=none] (722) at (12.75, 8.25) {};
		\node [style=none] (723) at (14.25, 8.75) {};
		\node [style=dot] (724) at (14.25, 7.75) {};
		\node [style=pboxtiny] (725) at (13.5, 2.75) {$q$};
		\node [style=dot] (727) at (14.25, 3.25) {};
		\node [style=none] (728) at (14.25, 2.25) {};
		\node [style=none] (730) at (12.75, 2.75) {};
		\node [style=none] (731) at (16.25, 6) {};
		\node [style=none] (732) at (16.25, 5) {};
		\node [style=none] (733) at (16.25, 6) {};
		\node [style=none] (734) at (16.25, 5) {};
		\node [style=none] (735) at (15, 8.25) {};
		\node [style=pboxtiny] (736) at (15.5, 8.25) {$p$};
		\node [style=none] (737) at (15, 8.25) {};
		\node [style=none] (738) at (16.25, 8.75) {};
		\node [style=dot] (739) at (16.25, 7.75) {};
		\node [style=none] (740) at (15, 8.25) {};
		\node [style=none] (741) at (15, 2.75) {};
		\node [style=pboxtiny] (742) at (15.5, 2.75) {$p$};
		\node [style=none] (743) at (15, 2.75) {};
		\node [style=dot] (744) at (16.25, 3.25) {};
		\node [style=none] (745) at (16.25, 2.25) {};
		\node [style=none] (746) at (15, 2.75) {};
		\node [style=none] (747) at (16.25, 2.25) {};
		\node [style=none] (748) at (16.25, 8.75) {};
		\node [style=none] (749) at (16.25, 6) {};
		\node [style=none] (751) at (16.25, 6) {};
		\node [style=none] (752) at (16.25, 5) {};
		\node [style=none] (755) at (16.25, 6) {};
		\node [style=none] (756) at (16.25, 5) {};
		\node [style=dot] (757) at (17, 7.25) {};
		\node [style=none] (758) at (16.25, 8.75) {};
		\node [style=none] (759) at (16.25, 6) {};
		\node [style=none] (760) at (17, 7.25) {};
		\node [style=dot] (761) at (17, 3.75) {};
		\node [style=none] (762) at (16.25, 5) {};
		\node [style=none] (763) at (16.25, 2.25) {};
		\node [style=none] (764) at (17, 3.75) {};
		\node [style=dot] (765) at (18, 5.5) {};
		\node [style=none] (766) at (17, 7.25) {};
		\node [style=none] (767) at (17, 3.75) {};
		\node [style=none] (768) at (18.75, 5.5) {};
		\node [style=pboxtiny] (769) at (23.25, 6.5) {$q$};
		\node [style=none] (770) at (22.75, 6.5) {};
		\node [style=none] (771) at (24, 7) {};
		\node [style=dot] (772) at (24, 6) {};
		\node [style=none] (773) at (22.75, 6.5) {};
		\node [style=pboxtiny] (774) at (23.25, 4.5) {$q$};
		\node [style=none] (775) at (22.75, 4.5) {};
		\node [style=dot] (776) at (24, 5) {};
		\node [style=none] (777) at (24, 4) {};
		\node [style=none] (778) at (22.75, 4.5) {};
		\node [style=none] (779) at (22.75, 4.5) {};
		\node [style=none] (780) at (22.75, 6.5) {};
		\node [style=none] (781) at (22.75, 4.5) {};
		\node [style=none] (782) at (22.75, 6.5) {};
		\node [style=none] (783) at (20.75, 4.5) {};
		\node [style=pboxtiny] (784) at (21.5, 4.5) {$p$};
		\node [style=none] (785) at (20.75, 4.5) {};
		\node [style=none] (786) at (22.25, 5) {};
		\node [style=dot] (787) at (22.25, 4) {};
		\node [style=none] (789) at (20.75, 6.5) {};
		\node [style=pboxtiny] (790) at (21.5, 6.5) {$p$};
		\node [style=none] (791) at (20.75, 6.5) {};
		\node [style=dot] (792) at (22.25, 7) {};
		\node [style=none] (793) at (22.25, 6) {};
		\node [style=pboxtiny] (795) at (23.25, 8.25) {$q$};
		\node [style=none] (796) at (22.75, 8.25) {};
		\node [style=none] (797) at (24, 8.75) {};
		\node [style=dot] (798) at (24, 7.75) {};
		\node [style=pboxtiny] (799) at (23.25, 2.75) {$q$};
		\node [style=dot] (800) at (24, 3.25) {};
		\node [style=none] (801) at (24, 2.25) {};
		\node [style=none] (802) at (22.75, 2.75) {};
		\node [style=none] (803) at (22.25, 6) {};
		\node [style=none] (804) at (22.25, 5) {};
		\node [style=none] (805) at (22.25, 6) {};
		\node [style=none] (806) at (22.25, 5) {};
		\node [style=none] (807) at (20.75, 8.25) {};
		\node [style=pboxtiny] (808) at (21.5, 8.25) {$p$};
		\node [style=none] (809) at (20.75, 8.25) {};
		\node [style=none] (810) at (22.25, 8.75) {};
		\node [style=dot] (811) at (22.25, 7.75) {};
		\node [style=none] (813) at (20.75, 2.75) {};
		\node [style=pboxtiny] (814) at (21.5, 2.75) {$p$};
		\node [style=none] (815) at (20.75, 2.75) {};
		\node [style=dot] (816) at (22.25, 3.25) {};
		\node [style=none] (817) at (22.25, 2.25) {};
		\node [style=none] (819) at (22.25, 2.25) {};
		\node [style=none] (820) at (22.25, 8.75) {};
		\node [style=none] (821) at (22.25, 6) {};
		\node [style=none] (822) at (22.25, 6) {};
		\node [style=none] (823) at (22.25, 5) {};
		\node [style=none] (824) at (22.25, 6) {};
		\node [style=none] (825) at (22.25, 5) {};
		\node [style=dot] (826) at (24.75, 7.75) {};
		\node [style=none] (827) at (24, 8.75) {};
		\node [style=none] (828) at (24, 7) {};
		\node [style=dot] (830) at (24.75, 3.25) {};
		\node [style=none] (831) at (24, 4) {};
		\node [style=none] (832) at (24, 2.25) {};
		\node [style=dot] (834) at (25.75, 5.5) {};
		\node [style=none] (835) at (24.75, 7.75) {};
		\node [style=none] (836) at (24.75, 3.25) {};
		\node [style=none] (837) at (26.5, 5.5) {};
		\node [style=none] (838) at (22.25, 8.75) {};
		\node [style=none] (839) at (22.75, 8.25) {};
		\node [style=none] (840) at (22.25, 5) {};
		\node [style=none] (841) at (22.75, 4.5) {};
		\node [style=none] (842) at (22.25, 2.25) {};
		\node [style=none] (843) at (22.75, 2.75) {};
		\node [style=none] (844) at (22.25, 6) {};
		\node [style=none] (845) at (22.75, 6.5) {};
		\node [style=pboxtiny] (851) at (-2.74999, -4.5) {$q$};
		\node [style=dot] (853) at (-1.99999, -4) {};
		\node [style=none] (854) at (-1.99999, -5) {};
		\node [style=none] (860) at (-5.75, -3.5) {};
		\node [style=pboxtiny] (861) at (-5, -3.5) {$p$};
		\node [style=none] (862) at (-5.75, -3.5) {};
		\node [style=none] (863) at (-4.25, -3) {};
		\node [style=dot] (864) at (-4.25, -4) {};
		\node [style=none] (865) at (-5.75, -1.75) {};
		\node [style=pboxtiny] (866) at (-5, -1.75) {$p$};
		\node [style=none] (867) at (-5.75, -1.75) {};
		\node [style=dot] (868) at (-4.25, -1.25) {};
		\node [style=none] (869) at (-4.25, -2.25) {};
		\node [style=pboxtiny] (870) at (-2.74999, -0.750001) {$q$};
		\node [style=none] (872) at (-1.99999, -0.250001) {};
		\node [style=dot] (873) at (-1.99999, -1.25) {};
		\node [style=none] (878) at (-4.25, -2.25) {};
		\node [style=none] (879) at (-4.25, -3) {};
		\node [style=none] (880) at (-4.25, -2.25) {};
		\node [style=none] (881) at (-4.25, -3) {};
		\node [style=none] (882) at (-5.75, 0.25) {};
		\node [style=pboxtiny] (883) at (-5, 0.25) {$p$};
		\node [style=none] (884) at (-5.75, 0.25) {};
		\node [style=none] (885) at (-4.25, 0.75) {};
		\node [style=dot] (886) at (-4.25, -0.25) {};
		\node [style=none] (887) at (-5.75, -5.5) {};
		\node [style=pboxtiny] (888) at (-5, -5.5) {$p$};
		\node [style=none] (889) at (-5.75, -5.5) {};
		\node [style=dot] (890) at (-4.25, -5) {};
		\node [style=none] (891) at (-4.25, -6) {};
		\node [style=none] (892) at (-4.25, -6) {};
		\node [style=none] (893) at (-4.25, 0.75) {};
		\node [style=none] (894) at (-4.25, -2.25) {};
		\node [style=none] (895) at (-4.25, -2.25) {};
		\node [style=none] (896) at (-4.25, -3) {};
		\node [style=none] (897) at (-4.25, -2.25) {};
		\node [style=none] (898) at (-4.25, -3) {};
		\node [style=none] (900) at (-1.99999, -0.250001) {};
		\node [style=none] (903) at (-1.99999, -5) {};
		\node [style=none] (909) at (-4.25, 0.75) {};
		\node [style=none] (911) at (-4.25, -3) {};
		\node [style=none] (913) at (-4.25, -6) {};
		\node [style=none] (915) at (-4.25, -2.25) {};
		\node [style=dot] (925) at (-0.999993, -2.75) {};
		\node [style=none] (926) at (-1.99999, -0.250001) {};
		\node [style=none] (927) at (-1.99999, -5) {};
		\node [style=none] (928) at (-0.249993, -2.75) {};
		\node [style=dot] (929) at (-3.49999, -0.75) {};
		\node [style=none] (930) at (-4.24999, 0.75) {};
		\node [style=none] (931) at (-4.24999, -2.25) {};
		\node [style=dot] (933) at (-3.49999, -4.5) {};
		\node [style=none] (934) at (-4.24999, -3) {};
		\node [style=none] (935) at (-4.24999, -6) {};
		\node [style=pcirc] (936) at (2.50001, -1.25) {$p$};
		\node [style=none] (937) at (1.75001, -0.25) {};
		\node [style=none] (938) at (1.75001, -2.25) {};
		\node [style=none] (939) at (3.00001, -1.25) {};
		\node [style=pcirc] (940) at (2.50001, -4.25) {$p$};
		\node [style=none] (941) at (1.75001, -3.25) {};
		\node [style=none] (942) at (1.75001, -5.25) {};
		\node [style=none] (943) at (3.00001, -4.25) {};
		\node [style=pcirc] (944) at (3.75001, -2.75) {$q$};
		\node [style=none] (945) at (3.00001, -1.25) {};
		\node [style=none] (946) at (3.00001, -4.25) {};
		\node [style=none] (947) at (4.50001, -2.75) {};
		\node [style=none] (948) at (1.75001, -2.25) {};
		\node [style=none] (949) at (1.75001, -3.25) {};
		\node [style=pboxtiny] (950) at (5.00001, 11.25) {$p$};
		\node [style=dot] (951) at (5.75001, 11.75) {};
		\node [style=none] (952) at (5.75001, 10.75) {};
		\node [style=none] (953) at (2.00001, 12.25) {};
		\node [style=pboxtiny] (954) at (2.75001, 12.25) {$q$};
		\node [style=none] (955) at (2.00001, 12.25) {};
		\node [style=none] (956) at (3.50001, 12.75) {};
		\node [style=dot] (957) at (3.50001, 11.75) {};
		\node [style=none] (958) at (2.00001, 14) {};
		\node [style=pboxtiny] (959) at (2.75001, 14) {$q$};
		\node [style=none] (960) at (2.00001, 14) {};
		\node [style=dot] (961) at (3.50001, 14.5) {};
		\node [style=none] (962) at (3.50001, 13.5) {};
		\node [style=pboxtiny] (963) at (5.00001, 15) {$p$};
		\node [style=none] (964) at (5.75001, 15.5) {};
		\node [style=dot] (965) at (5.75001, 14.5) {};
		\node [style=none] (966) at (3.50001, 13.5) {};
		\node [style=none] (967) at (3.50001, 12.75) {};
		\node [style=none] (968) at (3.50001, 13.5) {};
		\node [style=none] (969) at (3.50001, 12.75) {};
		\node [style=none] (970) at (2.00001, 16) {};
		\node [style=pboxtiny] (971) at (2.75001, 16) {$q$};
		\node [style=none] (972) at (0.500008, 16) {};
		\node [style=none] (973) at (3.50001, 16.5) {};
		\node [style=dot] (974) at (3.50001, 15.5) {};
		\node [style=none] (975) at (2.00001, 10.25) {};
		\node [style=pboxtiny] (976) at (2.75001, 10.25) {$q$};
		\node [style=none] (977) at (0.500008, 10.25) {};
		\node [style=dot] (978) at (3.50001, 10.75) {};
		\node [style=none] (979) at (3.50001, 9.75) {};
		\node [style=none] (980) at (3.50001, 9.75) {};
		\node [style=none] (981) at (3.50001, 16.5) {};
		\node [style=none] (982) at (3.50001, 13.5) {};
		\node [style=none] (983) at (3.50001, 13.5) {};
		\node [style=none] (984) at (3.50001, 12.75) {};
		\node [style=none] (985) at (3.50001, 13.5) {};
		\node [style=none] (986) at (3.50001, 12.75) {};
		\node [style=none] (987) at (5.75001, 15.5) {};
		\node [style=none] (988) at (5.75001, 10.75) {};
		\node [style=none] (989) at (3.50001, 16.5) {};
		\node [style=none] (990) at (3.50001, 12.75) {};
		\node [style=none] (991) at (3.50001, 9.75) {};
		\node [style=none] (992) at (3.50001, 13.5) {};
		\node [style=dot] (993) at (6.75001, 13) {};
		\node [style=none] (994) at (5.75001, 15.5) {};
		\node [style=none] (995) at (5.75001, 10.75) {};
		\node [style=none] (996) at (7.50001, 13) {};
		\node [style=dot] (997) at (4.25001, 15) {};
		\node [style=none] (998) at (3.50001, 16.5) {};
		\node [style=none] (999) at (3.50001, 13.5) {};
		\node [style=dot] (1000) at (4.25001, 11.25) {};
		\node [style=none] (1001) at (3.50001, 12.75) {};
		\node [style=none] (1002) at (3.50001, 9.75) {};
		\node [style=none] (1003) at (2.00001, 14) {};
		\node [style=none] (1004) at (2.00001, 12.25) {};
		\node [style=none] (1005) at (0.500008, 14) {};
		\node [style=none] (1006) at (0.500008, 12.25) {};
		\node [style=none] (1007) at (2.00001, 14) {};
		\node [style=none] (1008) at (2.00001, 12.25) {};
		\node [style=none] (1009) at (8.50001, 13) {$=$};
		\node [style=none] (1010) at (18.25, 13) {$=$};
		\node [style=none] (1011) at (11.75, 5.5) {$=$};
		\node [style=none] (1012) at (3.25, 5.5) {$=$};
		\node [style=none] (1013) at (19.75, 5.5) {$=$};
		\node [style=none] (1014) at (27.5, 13) {$=$};
		\node [style=none] (1015) at (27.5, 5.5) {$=$};
		\node [style=none] (1016) at (0.750009, -2.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (57.center) to (55);
		\draw [in=90, out=0] (56.center) to (55);
		\draw (55) to (58.center);
		\draw [in=-90, out=0] (61.center) to (59);
		\draw [in=90, out=0] (60.center) to (59);
		\draw (59) to (62.center);
		\draw [in=-90, out=0] (65.center) to (63);
		\draw [in=90, out=0] (64.center) to (63);
		\draw (63) to (66.center);
		\draw [in=-180, out=0, looseness=1.25] (67.center) to (70.center);
		\draw [in=-180, out=0, looseness=1.25] (68.center) to (69.center);
		\draw (56.center) to (71.center);
		\draw (72.center) to (61.center);
		\draw [bend left] (400) to (402.center);
		\draw [bend right, looseness=1.25] (400) to (403);
		\draw (401.center) to (400);
		\draw [bend left, looseness=1.25] (405) to (407);
		\draw [bend right] (405) to (408.center);
		\draw (406.center) to (405);
		\draw [bend left] (415) to (417.center);
		\draw [bend right, looseness=1.25] (415) to (418);
		\draw (416.center) to (415);
		\draw [in=-180, out=0, looseness=1.25] (408.center) to (419.center);
		\draw [bend left, looseness=1.25] (421) to (423);
		\draw [bend right] (421) to (424.center);
		\draw (422.center) to (421);
		\draw [in=180, out=0, looseness=1.25] (402.center) to (425.center);
		\draw [bend left] (426) to (428.center);
		\draw [bend right, looseness=1.25] (426) to (429);
		\draw (427.center) to (426);
		\draw [bend left, looseness=1.25] (434) to (436);
		\draw [bend right] (434) to (437.center);
		\draw (435.center) to (434);
		\draw (439.center) to (438.center);
		\draw [bend left] (447) to (449.center);
		\draw [bend right, looseness=1.25] (447) to (450);
		\draw (448.center) to (447);
		\draw [in=180, out=0, looseness=1.25] (428.center) to (451.center);
		\draw [bend left, looseness=1.25] (457) to (459);
		\draw [bend right] (457) to (460.center);
		\draw (458.center) to (457);
		\draw [in=-180, out=0, looseness=1.25] (437.center) to (461.center);
		\draw [in=-180, out=0, looseness=1.25] (467.center) to (470.center);
		\draw [in=-180, out=0, looseness=1.25] (468.center) to (469.center);
		\draw [in=-90, out=0] (473.center) to (471);
		\draw [in=90, out=0] (472.center) to (471);
		\draw (471) to (474.center);
		\draw [in=-90, out=0] (477.center) to (475);
		\draw [in=90, out=0] (476.center) to (475);
		\draw (475) to (478.center);
		\draw [in=-90, out=0] (481.center) to (479);
		\draw [in=90, out=0] (480.center) to (479);
		\draw (479) to (482.center);
		\draw [bend left] (483) to (485.center);
		\draw [bend right, looseness=1.25] (483) to (486);
		\draw (484.center) to (483);
		\draw [bend left, looseness=1.25] (488) to (490);
		\draw [bend right] (488) to (491.center);
		\draw (489.center) to (488);
		\draw [bend left] (498) to (500.center);
		\draw [bend right, looseness=1.25] (498) to (501);
		\draw (499.center) to (498);
		\draw [in=-180, out=0, looseness=1.25] (491.center) to (502.center);
		\draw [bend left, looseness=1.25] (504) to (506);
		\draw [bend right] (504) to (507.center);
		\draw (505.center) to (504);
		\draw [in=180, out=0, looseness=1.25] (485.center) to (508.center);
		\draw [bend left] (509) to (511.center);
		\draw [bend right, looseness=1.25] (509) to (512);
		\draw (510.center) to (509);
		\draw [bend left, looseness=1.25] (513) to (515);
		\draw [bend right] (513) to (516.center);
		\draw (514.center) to (513);
		\draw (518.center) to (517.center);
		\draw [in=-180, out=0, looseness=1.25] (519.center) to (522.center);
		\draw [in=-180, out=0, looseness=1.25] (520.center) to (521.center);
		\draw [bend left] (524) to (526.center);
		\draw [bend right, looseness=1.25] (524) to (527);
		\draw (525.center) to (524);
		\draw [in=180, out=0, looseness=1.25] (511.center) to (528.center);
		\draw [bend left, looseness=1.25] (530) to (532);
		\draw [bend right] (530) to (533.center);
		\draw (531.center) to (530);
		\draw [in=-180, out=0, looseness=1.25] (516.center) to (534.center);
		\draw [in=-90, out=0] (541.center) to (539);
		\draw [in=90, out=0] (540.center) to (539);
		\draw (537.center) to (540.center);
		\draw (538.center) to (541.center);
		\draw [in=-90, out=0] (545.center) to (543);
		\draw [in=90, out=0] (544.center) to (543);
		\draw (535.center) to (545.center);
		\draw (522.center) to (544.center);
		\draw [in=-90, out=0] (549.center) to (547);
		\draw [in=90, out=0] (548.center) to (547);
		\draw (547) to (550.center);
		\draw [bend left] (551) to (553.center);
		\draw [bend right, looseness=1.25] (551) to (554);
		\draw (552.center) to (551);
		\draw [bend left, looseness=1.25] (556) to (558);
		\draw [bend right] (556) to (559.center);
		\draw (557.center) to (556);
		\draw [bend left] (566) to (568.center);
		\draw [bend right, looseness=1.25] (566) to (569);
		\draw (567.center) to (566);
		\draw [in=-180, out=0, looseness=1.25] (559.center) to (570.center);
		\draw [bend left, looseness=1.25] (572) to (574);
		\draw [bend right] (572) to (575.center);
		\draw (573.center) to (572);
		\draw [in=180, out=0, looseness=1.25] (553.center) to (576.center);
		\draw [bend left] (577) to (579.center);
		\draw [bend right, looseness=1.25] (577) to (580);
		\draw (578.center) to (577);
		\draw [bend left, looseness=1.25] (581) to (583);
		\draw [bend right] (581) to (584.center);
		\draw (582.center) to (581);
		\draw (586.center) to (585.center);
		\draw [in=-180, out=0, looseness=1.25] (587.center) to (590.center);
		\draw [in=-180, out=0, looseness=1.25] (588.center) to (589.center);
		\draw [bend left] (592) to (594.center);
		\draw [bend right, looseness=1.25] (592) to (595);
		\draw (593.center) to (592);
		\draw [in=180, out=0, looseness=1.25] (579.center) to (596.center);
		\draw [bend left, looseness=1.25] (598) to (600);
		\draw [bend right] (598) to (601.center);
		\draw (599.center) to (598);
		\draw [in=-180, out=0, looseness=1.25] (584.center) to (602.center);
		\draw (604.center) to (607.center);
		\draw (605.center) to (608.center);
		\draw (603.center) to (611.center);
		\draw (590.center) to (610.center);
		\draw [in=-90, out=0] (614.center) to (612);
		\draw [in=90, out=0] (613.center) to (612);
		\draw (612) to (615.center);
		\draw [in=-90, out=0] (618.center) to (616);
		\draw [in=90, out=0] (617.center) to (616);
		\draw (616) to (619.center);
		\draw [in=-90, out=0] (622.center) to (620);
		\draw [in=90, out=0] (621.center) to (620);
		\draw (620) to (623.center);
		\draw [bend left] (624) to (626.center);
		\draw [bend right, looseness=1.25] (624) to (627);
		\draw (625.center) to (624);
		\draw [bend left, looseness=1.25] (629) to (631);
		\draw [bend right] (629) to (632.center);
		\draw (630.center) to (629);
		\draw [bend left] (639) to (641.center);
		\draw [bend right, looseness=1.25] (639) to (642);
		\draw (640.center) to (639);
		\draw [in=-180, out=0, looseness=1.25] (632.center) to (643.center);
		\draw [bend left, looseness=1.25] (645) to (647);
		\draw [bend right] (645) to (648.center);
		\draw (646.center) to (645);
		\draw [in=180, out=0, looseness=1.25] (626.center) to (649.center);
		\draw [bend left] (650) to (652.center);
		\draw [bend right, looseness=1.25] (650) to (653);
		\draw (651.center) to (650);
		\draw [bend left, looseness=1.25] (654) to (656);
		\draw [bend right] (654) to (657.center);
		\draw [bend left] (665) to (667.center);
		\draw [bend right, looseness=1.25] (665) to (668);
		\draw (666.center) to (665);
		\draw [in=180, out=0, looseness=1.25] (652.center) to (669.center);
		\draw [bend left, looseness=1.25] (671) to (673);
		\draw [bend right] (671) to (674.center);
		\draw (672.center) to (671);
		\draw [in=-180, out=0, looseness=1.25] (657.center) to (675.center);
		\draw (677.center) to (679.center);
		\draw (678.center) to (680.center);
		\draw (676.center) to (682.center);
		\draw (663.center) to (681.center);
		\draw [in=-90, out=0] (685.center) to (683);
		\draw [in=90, out=0] (684.center) to (683);
		\draw (683) to (686.center);
		\draw [in=-90, out=0] (689.center) to (687);
		\draw [in=90, out=0] (688.center) to (687);
		\draw (687) to (690.center);
		\draw [in=-90, out=0] (693.center) to (691);
		\draw [in=90, out=0] (692.center) to (691);
		\draw (691) to (694.center);
		\draw [bend left] (695) to (697.center);
		\draw [bend right, looseness=1.25] (695) to (698);
		\draw (696.center) to (695);
		\draw [bend left, looseness=1.25] (700) to (702);
		\draw [bend right] (700) to (703.center);
		\draw (701.center) to (700);
		\draw [bend left] (710) to (712.center);
		\draw [bend right, looseness=1.25] (710) to (713);
		\draw (711.center) to (710);
		\draw [in=-180, out=0, looseness=1.25] (703.center) to (714.center);
		\draw [bend left, looseness=1.25] (716) to (718);
		\draw [bend right] (716) to (719.center);
		\draw (717.center) to (716);
		\draw [in=180, out=0, looseness=1.25] (697.center) to (720.center);
		\draw [bend left] (721) to (723.center);
		\draw [bend right, looseness=1.25] (721) to (724);
		\draw (722.center) to (721);
		\draw [bend left, looseness=1.25] (725) to (727);
		\draw [bend right] (725) to (728.center);
		\draw [bend left] (736) to (738.center);
		\draw [bend right, looseness=1.25] (736) to (739);
		\draw (737.center) to (736);
		\draw [in=180, out=0, looseness=1.25] (723.center) to (740.center);
		\draw [bend left, looseness=1.25] (742) to (744);
		\draw [bend right] (742) to (745.center);
		\draw (743.center) to (742);
		\draw [in=-180, out=0, looseness=1.25] (728.center) to (746.center);
		\draw (749.center) to (751.center);
		\draw (734.center) to (752.center);
		\draw [in=-90, out=0] (759.center) to (757);
		\draw [in=90, out=0] (758.center) to (757);
		\draw (757) to (760.center);
		\draw [in=-90, out=0] (763.center) to (761);
		\draw [in=90, out=0] (762.center) to (761);
		\draw (761) to (764.center);
		\draw [in=-90, out=0] (767.center) to (765);
		\draw [in=90, out=0] (766.center) to (765);
		\draw (765) to (768.center);
		\draw (725) to (730.center);
		\draw [bend left] (769) to (771.center);
		\draw [bend right, looseness=1.25] (769) to (772);
		\draw (770.center) to (769);
		\draw [bend left, looseness=1.25] (774) to (776);
		\draw [bend right] (774) to (777.center);
		\draw (775.center) to (774);
		\draw [bend left] (784) to (786.center);
		\draw [bend right, looseness=1.25] (784) to (787);
		\draw (785.center) to (784);
		\draw [bend left, looseness=1.25] (790) to (792);
		\draw [bend right] (790) to (793.center);
		\draw (791.center) to (790);
		\draw [bend left] (795) to (797.center);
		\draw [bend right, looseness=1.25] (795) to (798);
		\draw (796.center) to (795);
		\draw [bend left, looseness=1.25] (799) to (800);
		\draw [bend right] (799) to (801.center);
		\draw [bend left] (808) to (810.center);
		\draw [bend right, looseness=1.25] (808) to (811);
		\draw (809.center) to (808);
		\draw [bend left, looseness=1.25] (814) to (816);
		\draw [bend right] (814) to (817.center);
		\draw (815.center) to (814);
		\draw (821.center) to (822.center);
		\draw (806.center) to (823.center);
		\draw [in=-90, out=0] (828.center) to (826);
		\draw [in=90, out=0] (827.center) to (826);
		\draw [in=-90, out=0] (832.center) to (830);
		\draw [in=90, out=0] (831.center) to (830);
		\draw [in=-90, out=0] (836.center) to (834);
		\draw [in=90, out=0] (835.center) to (834);
		\draw (834) to (837.center);
		\draw (799) to (802.center);
		\draw [in=180, out=0, looseness=1.25] (838.center) to (839.center);
		\draw [in=180, out=0, looseness=1.25] (840.center) to (841.center);
		\draw [in=-180, out=0, looseness=1.25] (842.center) to (843.center);
		\draw [in=-180, out=0, looseness=1.25] (844.center) to (845.center);
		\draw (654) to (659.center);
		\draw [bend left, looseness=1.25] (851) to (853);
		\draw [bend right] (851) to (854.center);
		\draw [bend left] (861) to (863.center);
		\draw [bend right, looseness=1.25] (861) to (864);
		\draw (862.center) to (861);
		\draw [bend left, looseness=1.25] (866) to (868);
		\draw [bend right] (866) to (869.center);
		\draw (867.center) to (866);
		\draw [bend left] (870) to (872.center);
		\draw [bend right, looseness=1.25] (870) to (873);
		\draw [bend left] (883) to (885.center);
		\draw [bend right, looseness=1.25] (883) to (886);
		\draw (884.center) to (883);
		\draw [bend left, looseness=1.25] (888) to (890);
		\draw [bend right] (888) to (891.center);
		\draw (889.center) to (888);
		\draw (894.center) to (895.center);
		\draw (881.center) to (896.center);
		\draw [in=-90, out=0] (927.center) to (925);
		\draw [in=90, out=0] (926.center) to (925);
		\draw (925) to (928.center);
		\draw [in=-90, out=0] (931.center) to (929);
		\draw [in=90, out=0] (930.center) to (929);
		\draw [in=-90, out=0] (935.center) to (933);
		\draw [in=90, out=0] (934.center) to (933);
		\draw (929) to (870);
		\draw (933) to (851);
		\draw [in=-90, out=0] (938.center) to (936);
		\draw [in=90, out=0] (937.center) to (936);
		\draw (936) to (939.center);
		\draw [in=-90, out=0] (942.center) to (940);
		\draw [in=90, out=0] (941.center) to (940);
		\draw (940) to (943.center);
		\draw [in=-90, out=0] (946.center) to (944);
		\draw [in=90, out=0] (945.center) to (944);
		\draw (944) to (947.center);
		\draw [bend left, looseness=1.25] (950) to (951);
		\draw [bend right] (950) to (952.center);
		\draw [bend left] (954) to (956.center);
		\draw [bend right, looseness=1.25] (954) to (957);
		\draw (955.center) to (954);
		\draw [bend left, looseness=1.25] (959) to (961);
		\draw [bend right] (959) to (962.center);
		\draw (960.center) to (959);
		\draw [bend left] (963) to (964.center);
		\draw [bend right, looseness=1.25] (963) to (965);
		\draw [bend left] (971) to (973.center);
		\draw [bend right, looseness=1.25] (971) to (974);
		\draw (972.center) to (971);
		\draw [bend left, looseness=1.25] (976) to (978);
		\draw [bend right] (976) to (979.center);
		\draw (977.center) to (976);
		\draw (982.center) to (983.center);
		\draw (969.center) to (984.center);
		\draw [in=-90, out=0] (995.center) to (993);
		\draw [in=90, out=0] (994.center) to (993);
		\draw (993) to (996.center);
		\draw [in=-90, out=0] (999.center) to (997);
		\draw [in=90, out=0] (998.center) to (997);
		\draw [in=-90, out=0] (1002.center) to (1000);
		\draw [in=90, out=0] (1001.center) to (1000);
		\draw (997) to (963);
		\draw (1000) to (950);
		\draw [in=-180, out=0, looseness=1.25] (1005.center) to (1008.center);
		\draw [in=-180, out=0, looseness=1.25] (1006.center) to (1007.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> con_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 7.25) {};
		\node [style=none] (1) at (-9, 8.5) {};
		\node [style=none] (2) at (-9, 6.25) {};
		\node [style=pbox] (3) at (-10, 7.25) {$p$};
		\node [style=none] (4) at (-9, 8.5) {};
		\node [style=none] (9) at (-7.75, 6.25) {};
		\node [style=none] (10) at (-6.75, 6.25) {};
		\node [style=none] (12) at (-7.25, 6.75) {$q \land r$};
		\node [style=pcirc] (13) at (-4.5, 7.25) {$p$};
		\node [style=none] (14) at (-5.5, 8.25) {};
		\node [style=none] (15) at (-5.5, 6.25) {};
		\node [style=none] (16) at (-3, 7.25) {};
		\node [style=none] (17) at (-9, 8.5) {};
		\node [style=none] (18) at (-7.75, 9.75) {};
		\node [style=none] (19) at (-7.75, 7.5) {};
		\node [style=pbox] (20) at (-8.5, 8.5) {$q$};
		\node [style=none] (21) at (-7.75, 9.75) {};
		\node [style=none] (22) at (-6.5, 10.5) {};
		\node [style=none] (24) at (-7.75, 7.5) {};
		\node [style=none] (25) at (-3, 10.5) {};
		\node [style=none] (26) at (-7.5, 7.5) {};
		\node [style=none] (27) at (-6.5, 7.5) {};
		\node [style=none] (28) at (-7.75, 7.5) {};
		\node [style=none] (29) at (-7, 8) {$r$};
		\node [style=pcirc] (30) at (-5.5, 8.25) {$q$};
		\node [style=none] (31) at (-6.25, 9) {};
		\node [style=none] (32) at (-6.25, 7.5) {};
		\node [style=none] (33) at (-5.5, 8.25) {};
		\node [style=none] (34) at (-6.5, 10.5) {};
		\node [style=pbox] (35) at (-7, 9.75) {$r$};
		\node [style=none] (36) at (-6.5, 9) {};
		\node [style=none] (37) at (-1.5, 7.25) {};
		\node [style=none] (38) at (0.5, 8.5) {};
		\node [style=none] (39) at (0.5, 6.25) {};
		\node [style=pbox] (40) at (-0.5, 7.25) {$p$};
		\node [style=none] (41) at (0.5, 8.5) {};
		\node [style=none] (42) at (2, 6.25) {};
		\node [style=none] (43) at (2.5, 6.25) {};
		\node [style=dot] (45) at (5, 7.25) {};
		\node [style=none] (46) at (4, 8.25) {};
		\node [style=none] (47) at (4, 6.25) {};
		\node [style=none] (48) at (5.75, 7.25) {};
		\node [style=none] (49) at (0.5, 8.5) {};
		\node [style=none] (50) at (1.75, 9.75) {};
		\node [style=none] (51) at (1.75, 7.5) {};
		\node [style=pbox] (52) at (1, 8.5) {$q$};
		\node [style=none] (53) at (1.75, 9.75) {};
		\node [style=none] (54) at (3.25, 10.5) {};
		\node [style=none] (55) at (1.75, 7.5) {};
		\node [style=none] (56) at (5.75, 10.5) {};
		\node [style=none] (57) at (2, 7.5) {};
		\node [style=none] (58) at (3, 7.5) {};
		\node [style=none] (59) at (1.75, 7.5) {};
		\node [style=none] (60) at (2.5, 8) {$r$};
		\node [style=dot] (61) at (4, 8.25) {};
		\node [style=none] (62) at (3.25, 9) {};
		\node [style=none] (63) at (3.25, 7.5) {};
		\node [style=none] (65) at (3.25, 10.5) {};
		\node [style=pbox] (66) at (2.75, 9.75) {$r$};
		\node [style=none] (67) at (3.25, 9) {};
		\node [style=none] (69) at (3.25, 6.75) {$r$};
		\node [style=none] (115) at (1.25, 6.75) {$q$};
		\node [style=none] (116) at (-18, 1.5) {};
		\node [style=none] (117) at (-16, 2.75) {};
		\node [style=none] (118) at (-16, 0.25) {};
		\node [style=pbox] (119) at (-17, 1.5) {$p$};
		\node [style=none] (120) at (-16, 2.75) {};
		\node [style=none] (121) at (-14.5, 0.25) {};
		\node [style=none] (122) at (-14, 0.25) {};
		\node [style=none] (125) at (-12.5, 0.25) {};
		\node [style=none] (127) at (-16, 2.75) {};
		\node [style=none] (128) at (-14.75, 4) {};
		\node [style=none] (129) at (-14.75, 1.75) {};
		\node [style=pbox] (130) at (-15.5, 2.75) {$q$};
		\node [style=none] (131) at (-14.75, 4) {};
		\node [style=none] (132) at (-13.5, 4.75) {};
		\node [style=none] (133) at (-14.75, 1.75) {};
		\node [style=none] (134) at (-10.75, 4.75) {};
		\node [style=none] (135) at (-14.5, 1.75) {};
		\node [style=none] (136) at (-13.5, 1.75) {};
		\node [style=none] (137) at (-14.75, 1.75) {};
		\node [style=none] (138) at (-14, 2.25) {$r$};
		\node [style=none] (140) at (-13.5, 3.25) {};
		\node [style=none] (141) at (-12.5, 1.75) {};
		\node [style=none] (142) at (-13.5, 4.75) {};
		\node [style=pbox] (143) at (-14, 4) {$r$};
		\node [style=none] (144) at (-13.5, 3.25) {};
		\node [style=none] (145) at (-13.25, 0.75) {$r$};
		\node [style=none] (146) at (-15.25, 0.75) {$q$};
		\node [style=dot] (148) at (-12, 1) {};
		\node [style=none] (149) at (-12.5, 1.75) {};
		\node [style=none] (150) at (-12.5, 0.25) {};
		\node [style=dot] (151) at (-11.25, 2.25) {};
		\node [style=none] (152) at (-12, 3.25) {};
		\node [style=none] (153) at (-12, 1) {};
		\node [style=none] (154) at (-10.5, 2.25) {};
		\node [style=none] (155) at (-9.25, 1.5) {};
		\node [style=none] (156) at (-7.25, 2.75) {};
		\node [style=none] (157) at (-7.25, 0.25) {};
		\node [style=pbox] (158) at (-8.25, 1.5) {$p$};
		\node [style=none] (159) at (-7.25, 2.75) {};
		\node [style=none] (160) at (-5.75, 0.25) {};
		\node [style=none] (162) at (-5, 0.25) {};
		\node [style=none] (163) at (-7.25, 2.75) {};
		\node [style=none] (164) at (-6, 4) {};
		\node [style=none] (165) at (-6, 1.75) {};
		\node [style=pbox] (166) at (-6.75, 2.75) {$q$};
		\node [style=none] (167) at (-6, 4) {};
		\node [style=none] (168) at (-4.5, 4.75) {};
		\node [style=none] (169) at (-6, 1.75) {};
		\node [style=none] (170) at (-1.25, 4.75) {};
		\node [style=none] (173) at (-6, 1.75) {};
		\node [style=none] (175) at (-4.5, 3.25) {};
		\node [style=none] (176) at (-5, 1.75) {};
		\node [style=none] (177) at (-4.5, 4.75) {};
		\node [style=pbox] (178) at (-5, 4) {$r$};
		\node [style=none] (179) at (-4.5, 3.25) {};
		\node [style=none] (181) at (-6.5, 0.75) {$q$};
		\node [style=dot] (182) at (-4.5, 1) {};
		\node [style=none] (183) at (-5, 1.75) {};
		\node [style=none] (184) at (-5, 0.25) {};
		\node [style=dot] (185) at (-2, 2.25) {};
		\node [style=none] (186) at (-2.75, 3.25) {};
		\node [style=none] (187) at (-2.5, 1) {};
		\node [style=none] (188) at (-1.25, 2.25) {};
		\node [style=none] (189) at (-3.75, 1) {};
		\node [style=none] (190) at (-2.75, 1) {};
		\node [style=none] (191) at (-3.25, 1.5) {$r$};
		\node [style=none] (224) at (-18, 7.75) {};
		\node [style=none] (225) at (-16, 9.5) {};
		\node [style=none] (226) at (-16, 6) {};
		\node [style=pbox] (227) at (-17, 7.75) {$p$};
		\node [style=none] (228) at (-16, 9.5) {};
		\node [style=none] (229) at (-15.75, 6) {};
		\node [style=none] (230) at (-14.75, 6) {};
		\node [style=none] (231) at (-15.25, 6.5) {$q \land r$};
		\node [style=pcirc] (232) at (-13.5, 7) {$p$};
		\node [style=none] (233) at (-14.25, 8) {};
		\node [style=none] (234) at (-14.25, 6) {};
		\node [style=none] (235) at (-12.5, 7) {};
		\node [style=none] (236) at (-16, 9.5) {};
		\node [style=none] (237) at (-14.75, 11) {};
		\node [style=none] (238) at (-14.75, 8) {};
		\node [style=pboxtiny] (239) at (-15.5, 9.5) {$q \land r$};
		\node [style=none] (242) at (-14.75, 8) {};
		\node [style=none] (246) at (-14.75, 8) {};
		\node [style=none] (247) at (-12.5, 11) {};
		\node [style=none] (248) at (3e-06, 2) {};
		\node [style=none] (249) at (2.25, 3.75) {};
		\node [style=none] (250) at (2.25, 0.25) {};
		\node [style=pboxtiny] (251) at (1.5, 2) {$p \land q$};
		\node [style=none] (259) at (2.25, 3.75) {};
		\node [style=none] (260) at (3.5, 4.75) {};
		\node [style=none] (262) at (5.5, 4.75) {};
		\node [style=none] (264) at (3.5, 2.75) {};
		\node [style=none] (266) at (3.5, 4.75) {};
		\node [style=pbox] (267) at (3, 3.75) {$r$};
		\node [style=none] (268) at (3.5, 2.75) {};
		\node [style=dot] (273) at (4.75, 1.5) {};
		\node [style=none] (274) at (4, 2.75) {};
		\node [style=none] (275) at (4, 0.249999) {};
		\node [style=none] (276) at (5.5, 1.5) {};
		\node [style=none] (277) at (2.5, 0.249999) {};
		\node [style=none] (278) at (3.5, 0.249999) {};
		\node [style=none] (279) at (3, 0.749999) {$r$};
		\node [style=none] (280) at (6.75, 2) {};
		\node [style=none] (281) at (9, 3.75) {};
		\node [style=none] (282) at (9, 0.25) {};
		\node [style=pboxtiny] (283) at (8.25, 2) {$p \land q$};
		\node [style=none] (284) at (9, 3.75) {};
		\node [style=none] (285) at (10.25, 4.75) {};
		\node [style=none] (286) at (12.75, 4.75) {};
		\node [style=none] (287) at (10.25, 2.75) {};
		\node [style=none] (288) at (10.25, 4.75) {};
		\node [style=pbox] (289) at (9.75, 3.75) {$r$};
		\node [style=none] (290) at (10.25, 2.75) {};
		\node [style=pcirc] (291) at (11.5, 1.5) {{\scriptsize $p \land q$}};
		\node [style=none] (292) at (10.75, 2.75) {};
		\node [style=none] (293) at (10.75, 0.25) {};
		\node [style=none] (294) at (12.75, 1.5) {};
		\node [style=none] (295) at (9.25, 0.25) {};
		\node [style=none] (296) at (10.25, 0.25) {};
		\node [style=none] (297) at (9.75, 0.75) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw [in=-90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (14.center) to (13);
		\draw (13) to (16.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (20);
		\draw [in=180, out=90] (20) to (18.center);
		\draw [in=180, out=-90] (20) to (19.center);
		\draw (22.center) to (25.center);
		\draw [style=ridm] (26.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=-90, out=0] (32.center) to (30);
		\draw [in=90, out=0] (31.center) to (30);
		\draw (30) to (33.center);
		\draw (27.center) to (32.center);
		\draw (2.center) to (9.center);
		\draw [in=180, out=90] (35) to (34.center);
		\draw [in=-180, out=-90] (35) to (36.center);
		\draw (21.center) to (35);
		\draw (37.center) to (40);
		\draw [in=180, out=90] (40) to (38.center);
		\draw [in=180, out=-90] (40) to (39.center);
		\draw [in=-90, out=0] (47.center) to (45);
		\draw [in=90, out=0] (46.center) to (45);
		\draw (45) to (48.center);
		\draw [style=ridm] (43.center) to (47.center);
		\draw (49.center) to (52);
		\draw [in=180, out=90] (52) to (50.center);
		\draw [in=180, out=-90] (52) to (51.center);
		\draw (54.center) to (56.center);
		\draw [style=ridm] (57.center) to (58.center);
		\draw (59.center) to (57.center);
		\draw [in=-90, out=0] (63.center) to (61);
		\draw [in=90, out=0] (62.center) to (61);
		\draw (58.center) to (63.center);
		\draw [style=ridm] (39.center) to (42.center);
		\draw [in=180, out=90] (66) to (65.center);
		\draw [in=-180, out=-90] (66) to (67.center);
		\draw (53.center) to (66);
		\draw (42.center) to (43.center);
		\draw (116.center) to (119);
		\draw [in=180, out=90] (119) to (117.center);
		\draw [in=180, out=-90] (119) to (118.center);
		\draw [style=ridm] (122.center) to (125.center);
		\draw (127.center) to (130);
		\draw [in=180, out=90] (130) to (128.center);
		\draw [in=180, out=-90] (130) to (129.center);
		\draw (132.center) to (134.center);
		\draw [style=ridm] (135.center) to (136.center);
		\draw (137.center) to (135.center);
		\draw (136.center) to (141.center);
		\draw [style=ridm] (118.center) to (121.center);
		\draw [in=180, out=90] (143) to (142.center);
		\draw [in=-180, out=-90] (143) to (144.center);
		\draw (131.center) to (143);
		\draw (121.center) to (122.center);
		\draw [in=-90, out=0] (150.center) to (148);
		\draw [in=90, out=0] (149.center) to (148);
		\draw [in=-90, out=0] (153.center) to (151);
		\draw [in=90, out=0] (152.center) to (151);
		\draw (151) to (154.center);
		\draw (144.center) to (152.center);
		\draw (155.center) to (158);
		\draw [in=180, out=90] (158) to (156.center);
		\draw [in=180, out=-90] (158) to (157.center);
		\draw (163.center) to (166);
		\draw [in=180, out=90] (166) to (164.center);
		\draw [in=180, out=-90] (166) to (165.center);
		\draw (168.center) to (170.center);
		\draw [style=ridm] (157.center) to (160.center);
		\draw [in=180, out=90] (178) to (177.center);
		\draw [in=-180, out=-90] (178) to (179.center);
		\draw (167.center) to (178);
		\draw [in=-90, out=0] (184.center) to (182);
		\draw [in=90, out=0] (183.center) to (182);
		\draw [in=-90, out=0] (187.center) to (185);
		\draw [in=90, out=0] (186.center) to (185);
		\draw (185) to (188.center);
		\draw (179.center) to (186.center);
		\draw [style=ridm] (189.center) to (190.center);
		\draw (190.center) to (187.center);
		\draw (182) to (189.center);
		\draw (173.center) to (183.center);
		\draw (160.center) to (184.center);
		\draw (224.center) to (227);
		\draw [in=180, out=90] (227) to (225.center);
		\draw [in=180, out=-90] (227) to (226.center);
		\draw [style=ridm] (229.center) to (230.center);
		\draw [in=-90, out=0] (234.center) to (232);
		\draw [in=90, out=0] (233.center) to (232);
		\draw (232) to (235.center);
		\draw (230.center) to (234.center);
		\draw (236.center) to (239);
		\draw [in=180, out=90] (239) to (237.center);
		\draw [in=180, out=-90] (239) to (238.center);
		\draw (226.center) to (229.center);
		\draw (246.center) to (233.center);
		\draw (237.center) to (247.center);
		\draw (248.center) to (251);
		\draw [in=180, out=90] (251) to (249.center);
		\draw [in=180, out=-90] (251) to (250.center);
		\draw (260.center) to (262.center);
		\draw [in=180, out=90] (267) to (266.center);
		\draw [in=-180, out=-90] (267) to (268.center);
		\draw (259.center) to (267);
		\draw [in=-90, out=0] (275.center) to (273);
		\draw [in=90, out=0] (274.center) to (273);
		\draw (273) to (276.center);
		\draw (268.center) to (274.center);
		\draw [style=ridm] (277.center) to (278.center);
		\draw (278.center) to (275.center);
		\draw (250.center) to (277.center);
		\draw (36.center) to (31.center);
		\draw (280.center) to (283);
		\draw [in=180, out=90] (283) to (281.center);
		\draw [in=180, out=-90] (283) to (282.center);
		\draw (285.center) to (286.center);
		\draw [in=180, out=90] (289) to (288.center);
		\draw [in=-180, out=-90] (289) to (290.center);
		\draw (284.center) to (289);
		\draw [in=-90, out=0] (293.center) to (291);
		\draw [in=90, out=0] (292.center) to (291);
		\draw (291) to (294.center);
		\draw (290.center) to (292.center);
		\draw [style=ridm] (295.center) to (296.center);
		\draw (296.center) to (293.center);
		\draw (282.center) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> con_comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 7.75) {};
		\node [style=none] (1) at (-16.25, 9) {};
		\node [style=none] (2) at (-16.25, 6.25) {};
		\node [style=pbox] (3) at (-17, 7.75) {$p$};
		\node [style=none] (4) at (-16.25, 9) {};
		\node [style=none] (5) at (-14.75, 9.75) {};
		\node [style=pbox] (6) at (-15.5, 9) {$q$};
		\node [style=none] (7) at (-16.25, 6.25) {};
		\node [style=none] (8) at (-13.25, 9.75) {};
		\node [style=none] (9) at (-16, 6.25) {};
		\node [style=none] (10) at (-15, 6.25) {};
		\node [style=none] (11) at (-16.25, 6.25) {};
		\node [style=none] (12) at (-15.5, 6.75) {$q$};
		\node [style=pcirc] (13) at (-14, 7.25) {$p$};
		\node [style=none] (14) at (-14.75, 8.25) {};
		\node [style=none] (15) at (-14.75, 6.25) {};
		\node [style=none] (16) at (-13.25, 7.25) {};
		\node [style=none] (17) at (-11.75, 7.75) {};
		\node [style=none] (18) at (-10, 9) {};
		\node [style=none] (19) at (-10, 6.25) {};
		\node [style=pbox] (20) at (-10.75, 7.75) {$p$};
		\node [style=none] (21) at (-10, 9) {};
		\node [style=none] (22) at (-8.5, 9.75) {};
		\node [style=pbox] (23) at (-9.25, 9) {$q$};
		\node [style=none] (24) at (-10, 6.25) {};
		\node [style=none] (25) at (-7, 9.75) {};
		\node [style=none] (26) at (-9.75, 6.25) {};
		\node [style=none] (27) at (-8.75, 6.25) {};
		\node [style=none] (28) at (-10, 6.25) {};
		\node [style=none] (29) at (-9.25, 6.75) {$q$};
		\node [style=dot] (30) at (-7.75, 7.25) {};
		\node [style=none] (31) at (-8.5, 8.25) {};
		\node [style=none] (32) at (-8.5, 6.25) {};
		\node [style=none] (33) at (-7, 7.25) {};
		\node [style=none] (34) at (-5.75, 7.75) {};
		\node [style=none] (35) at (-4, 9) {};
		\node [style=none] (36) at (-4, 6.25) {};
		\node [style=pbox] (37) at (-4.75, 7.75) {$p$};
		\node [style=none] (38) at (-4, 9) {};
		\node [style=none] (39) at (-2.5, 9.75) {};
		\node [style=none] (41) at (-4, 6.25) {};
		\node [style=none] (42) at (-1, 9.75) {};
		\node [style=none] (45) at (-4, 6.25) {};
		\node [style=dot] (47) at (-1.75, 7.25) {};
		\node [style=none] (48) at (-2.5, 8.25) {};
		\node [style=none] (49) at (-2.5, 6.25) {};
		\node [style=none] (50) at (-1, 7.25) {};
		\node [style=none] (52) at (-4, 6.25) {};
		\node [style=none] (53) at (-3, 7) {};
		\node [style=pbox] (54) at (-3.5, 6.25) {$q$};
		\node [style=none] (55) at (-3, 5.5) {};
		\node [style=dot] (56) at (-2.5, 6.25) {};
		\node [style=none] (57) at (-3, 7) {};
		\node [style=none] (58) at (-3, 5.5) {};
		\node [style=none] (59) at (-4, 9) {};
		\node [style=none] (60) at (-4, 9) {};
		\node [style=none] (61) at (-2.75, 9.75) {};
		\node [style=pbox] (62) at (-3.5, 9) {$q$};
		\node [style=none] (63) at (-2.75, 8.25) {};
		\node [style=none] (64) at (0, 7.75) {};
		\node [style=none] (65) at (1.75, 9) {};
		\node [style=none] (66) at (1.75, 6.25) {};
		\node [style=pbox] (67) at (1, 7.75) {$q$};
		\node [style=none] (68) at (1.75, 9) {};
		\node [style=none] (69) at (4.5, 9.75) {};
		\node [style=none] (70) at (1.75, 6.25) {};
		\node [style=none] (71) at (6, 9.75) {};
		\node [style=none] (72) at (1.75, 6.25) {};
		\node [style=dot] (73) at (5, 7.25) {};
		\node [style=none] (74) at (4.25, 8.25) {};
		\node [style=none] (75) at (4.25, 6.25) {};
		\node [style=none] (76) at (6, 7.25) {};
		\node [style=none] (77) at (1.75, 6.25) {};
		\node [style=none] (78) at (2.75, 7) {};
		\node [style=pbox] (79) at (2.25, 6.25) {$p$};
		\node [style=none] (80) at (2.75, 5.5) {};
		\node [style=dot] (81) at (4.25, 6.25) {};
		\node [style=none] (82) at (3.75, 7) {};
		\node [style=none] (83) at (3.75, 5.5) {};
		\node [style=none] (84) at (1.75, 9) {};
		\node [style=none] (85) at (1.75, 9) {};
		\node [style=none] (86) at (2.75, 9.75) {};
		\node [style=pbox] (87) at (2.25, 9) {$p$};
		\node [style=none] (88) at (2.75, 8.25) {};
		\node [style=none] (89) at (2.75, 8.25) {};
		\node [style=none] (90) at (2.75, 7) {};
		\node [style=none] (91) at (3.75, 8.25) {};
		\node [style=none] (92) at (3.75, 7) {};
		\node [style=none] (93) at (-18, 2.25) {};
		\node [style=none] (94) at (-16.25, 3.5) {};
		\node [style=none] (95) at (-16.25, 0.75) {};
		\node [style=pbox] (96) at (-17, 2.25) {$q$};
		\node [style=none] (97) at (-16.25, 3.5) {};
		\node [style=none] (98) at (-13.5, 4.25) {};
		\node [style=none] (99) at (-16.25, 0.75) {};
		\node [style=none] (100) at (-12, 4.25) {};
		\node [style=none] (101) at (-16.25, 0.75) {};
		\node [style=none] (106) at (-16.25, 0.75) {};
		\node [style=none] (107) at (-15.25, 1.5) {};
		\node [style=pbox] (108) at (-15.75, 0.75) {$p$};
		\node [style=none] (109) at (-15.25, 0) {};
		\node [style=none] (111) at (-14.25, 1.5) {};
		\node [style=none] (112) at (-13.75, 0) {};
		\node [style=none] (113) at (-16.25, 3.5) {};
		\node [style=none] (114) at (-16.25, 3.5) {};
		\node [style=none] (115) at (-15.25, 4.25) {};
		\node [style=pbox] (116) at (-15.75, 3.5) {$p$};
		\node [style=none] (117) at (-15.25, 2.5) {};
		\node [style=none] (118) at (-15.25, 2.5) {};
		\node [style=none] (119) at (-15.25, 1.5) {};
		\node [style=none] (120) at (-14.25, 2.5) {};
		\node [style=none] (121) at (-14.25, 1.5) {};
		\node [style=dot] (123) at (-13.75, 2) {};
		\node [style=none] (124) at (-14.25, 2.5) {};
		\node [style=none] (125) at (-14.25, 1.5) {};
		\node [style=dot] (126) at (-13, 1) {};
		\node [style=none] (127) at (-13.75, 2) {};
		\node [style=none] (128) at (-13.75, 0) {};
		\node [style=none] (129) at (-12, 1) {};
		\node [style=none] (130) at (-11, 2.25) {};
		\node [style=none] (131) at (-9.25, 3.5) {};
		\node [style=none] (132) at (-9.25, 0.75) {};
		\node [style=pbox] (133) at (-10, 2.25) {$q$};
		\node [style=none] (134) at (-9.25, 3.5) {};
		\node [style=none] (135) at (-6, 4.25) {};
		\node [style=none] (136) at (-9.25, 0.75) {};
		\node [style=none] (138) at (-9.25, 0.75) {};
		\node [style=none] (139) at (-9.25, 0.75) {};
		\node [style=none] (140) at (-8.25, 1.5) {};
		\node [style=pbox] (141) at (-8.75, 0.75) {$p$};
		\node [style=none] (142) at (-8.25, 0) {};
		\node [style=none] (143) at (-8.25, 1.5) {};
		\node [style=none] (144) at (-7.75, 0) {};
		\node [style=none] (145) at (-9.25, 3.5) {};
		\node [style=none] (146) at (-9.25, 3.5) {};
		\node [style=none] (147) at (-8.25, 4.25) {};
		\node [style=pbox] (148) at (-8.75, 3.5) {$p$};
		\node [style=none] (149) at (-8.25, 2.5) {};
		\node [style=none] (151) at (-8.25, 1.5) {};
		\node [style=none] (152) at (-8.25, 2.5) {};
		\node [style=none] (153) at (-8.25, 1.5) {};
		\node [style=dot] (154) at (-7.75, 2) {};
		\node [style=none] (155) at (-8.25, 2.5) {};
		\node [style=none] (156) at (-8.25, 1.5) {};
		\node [style=dot] (157) at (-7, 1) {};
		\node [style=none] (158) at (-7.75, 2) {};
		\node [style=none] (159) at (-7.75, 0) {};
		\node [style=none] (160) at (-6, 1) {};
		\node [style=none] (161) at (-5, 2.25) {};
		\node [style=none] (162) at (-3.25, 3.5) {};
		\node [style=none] (163) at (-3.25, 0.75) {};
		\node [style=pbox] (164) at (-4, 2.25) {$q$};
		\node [style=none] (165) at (-3.25, 3.5) {};
		\node [style=none] (166) at (-1.75, 4.25) {};
		\node [style=none] (167) at (-3.25, 0.75) {};
		\node [style=none] (168) at (-0.25, 4.25) {};
		\node [style=none] (169) at (-3.25, 0.75) {};
		\node [style=dot] (170) at (-1, 1.75) {};
		\node [style=none] (171) at (-1.75, 2.75) {};
		\node [style=none] (172) at (-1.75, 0.75) {};
		\node [style=none] (173) at (-0.25, 1.75) {};
		\node [style=none] (174) at (-3.25, 0.75) {};
		\node [style=none] (175) at (-2.25, 1.5) {};
		\node [style=pbox] (176) at (-2.75, 0.75) {$p$};
		\node [style=none] (177) at (-2.25, 0) {};
		\node [style=dot] (178) at (-1.75, 0.75) {};
		\node [style=none] (179) at (-2.25, 1.5) {};
		\node [style=none] (180) at (-2.25, 0) {};
		\node [style=none] (181) at (-3.25, 3.5) {};
		\node [style=none] (182) at (-3.25, 3.5) {};
		\node [style=none] (183) at (-2, 4.25) {};
		\node [style=pbox] (184) at (-2.75, 3.5) {$p$};
		\node [style=none] (185) at (-2, 2.75) {};
		\node [style=none] (186) at (1, 2.25) {};
		\node [style=none] (187) at (2.75, 3.5) {};
		\node [style=none] (188) at (2.75, 0.75) {};
		\node [style=pbox] (189) at (2, 2.25) {$q$};
		\node [style=none] (190) at (2.75, 3.5) {};
		\node [style=none] (191) at (4.25, 4.25) {};
		\node [style=none] (192) at (2.75, 0.75) {};
		\node [style=none] (193) at (5.75, 4.25) {};
		\node [style=none] (194) at (2.75, 0.75) {};
		\node [style=dot] (195) at (5, 1.75) {};
		\node [style=none] (196) at (4.25, 2.75) {};
		\node [style=none] (197) at (4.25, 0.75) {};
		\node [style=none] (198) at (5.75, 1.75) {};
		\node [style=none] (199) at (2.75, 0.75) {};
		\node [style=none] (206) at (2.75, 3.5) {};
		\node [style=none] (207) at (2.75, 3.5) {};
		\node [style=none] (208) at (4, 4.25) {};
		\node [style=pbox] (209) at (3.25, 3.5) {$p$};
		\node [style=none] (210) at (4, 2.75) {};
		\node [style=none] (211) at (3, 0.75) {};
		\node [style=none] (212) at (4, 0.75) {};
		\node [style=none] (213) at (3.5, 1.25) {$p$};
		\node [style=none] (214) at (7, 2.25) {};
		\node [style=none] (215) at (8.75, 3.5) {};
		\node [style=none] (216) at (8.75, 0.75) {};
		\node [style=pbox] (217) at (8, 2.25) {$q$};
		\node [style=none] (218) at (8.75, 3.5) {};
		\node [style=none] (219) at (10.25, 4.25) {};
		\node [style=none] (220) at (8.75, 0.75) {};
		\node [style=none] (221) at (11.75, 4.25) {};
		\node [style=none] (222) at (8.75, 0.75) {};
		\node [style=pcirc] (223) at (11, 1.75) {$q$};
		\node [style=none] (224) at (10.25, 2.75) {};
		\node [style=none] (225) at (10.25, 0.75) {};
		\node [style=none] (226) at (11.75, 1.75) {};
		\node [style=none] (227) at (8.75, 0.75) {};
		\node [style=none] (228) at (8.75, 3.5) {};
		\node [style=none] (229) at (8.75, 3.5) {};
		\node [style=none] (230) at (10, 4.25) {};
		\node [style=pbox] (231) at (9.25, 3.5) {$p$};
		\node [style=none] (232) at (10, 2.75) {};
		\node [style=none] (233) at (9, 0.75) {};
		\node [style=none] (234) at (10, 0.75) {};
		\node [style=none] (235) at (9.5, 1.25) {$p$};
		\node [style=none] (236) at (-12.5, 7.75) {$=$};
		\node [style=none] (237) at (-6.5, 7.75) {$=$};
		\node [style=none] (238) at (-0.5, 7.75) {$=$};
		\node [style=none] (239) at (6.75, 7.75) {$=$};
		\node [style=none] (240) at (-11.5, 2.25) {$=$};
		\node [style=none] (241) at (-5.5, 2.25) {$=$};
		\node [style=none] (242) at (0.5, 2.25) {$=$};
		\node [style=none] (243) at (6.25, 2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw (4.center) to (6);
		\draw [in=180, out=90] (6) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (14.center) to (13);
		\draw (13) to (16.center);
		\draw [in=-180, out=-90] (6) to (14.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (20);
		\draw [in=180, out=90] (20) to (18.center);
		\draw [in=180, out=-90] (20) to (19.center);
		\draw (21.center) to (23);
		\draw [in=180, out=90] (23) to (22.center);
		\draw (22.center) to (25.center);
		\draw [style=ridm] (26.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=-90, out=0] (32.center) to (30);
		\draw [in=90, out=0] (31.center) to (30);
		\draw (30) to (33.center);
		\draw [in=-180, out=-90] (23) to (31.center);
		\draw (27.center) to (32.center);
		\draw (34.center) to (37);
		\draw [in=180, out=90] (37) to (35.center);
		\draw [in=180, out=-90] (37) to (36.center);
		\draw (39.center) to (42.center);
		\draw [in=-90, out=0] (49.center) to (47);
		\draw [in=90, out=0] (48.center) to (47);
		\draw (47) to (50.center);
		\draw (52.center) to (54);
		\draw [in=180, out=90] (54) to (53.center);
		\draw [in=-180, out=-90] (54) to (55.center);
		\draw [in=-90, out=0] (58.center) to (56);
		\draw [in=90, out=0] (57.center) to (56);
		\draw (60.center) to (62);
		\draw [in=180, out=90] (62) to (61.center);
		\draw [in=-180, out=-90] (62) to (63.center);
		\draw (61.center) to (39.center);
		\draw (63.center) to (48.center);
		\draw (64.center) to (67);
		\draw [in=180, out=90] (67) to (65.center);
		\draw [in=180, out=-90] (67) to (66.center);
		\draw (69.center) to (71.center);
		\draw [in=-90, out=0] (75.center) to (73);
		\draw [in=90, out=0] (74.center) to (73);
		\draw (73) to (76.center);
		\draw (77.center) to (79);
		\draw [in=180, out=90] (79) to (78.center);
		\draw [in=-180, out=-90] (79) to (80.center);
		\draw [in=-90, out=0] (83.center) to (81);
		\draw [in=90, out=0] (82.center) to (81);
		\draw (85.center) to (87);
		\draw [in=180, out=90] (87) to (86.center);
		\draw [in=-180, out=-90] (87) to (88.center);
		\draw [in=-180, out=0, looseness=1.25] (89.center) to (92.center);
		\draw [in=-180, out=0, looseness=1.25] (90.center) to (91.center);
		\draw (80.center) to (83.center);
		\draw (86.center) to (69.center);
		\draw (91.center) to (74.center);
		\draw (93.center) to (96);
		\draw [in=180, out=90] (96) to (94.center);
		\draw [in=180, out=-90] (96) to (95.center);
		\draw (98.center) to (100.center);
		\draw (106.center) to (108);
		\draw [in=180, out=90] (108) to (107.center);
		\draw [in=-180, out=-90] (108) to (109.center);
		\draw (114.center) to (116);
		\draw [in=180, out=90] (116) to (115.center);
		\draw [in=-180, out=-90] (116) to (117.center);
		\draw [in=-180, out=0, looseness=1.25] (118.center) to (121.center);
		\draw [in=-180, out=0, looseness=1.25] (119.center) to (120.center);
		\draw (109.center) to (112.center);
		\draw (115.center) to (98.center);
		\draw [in=-90, out=0] (125.center) to (123);
		\draw [in=90, out=0] (124.center) to (123);
		\draw [in=-90, out=0] (128.center) to (126);
		\draw [in=90, out=0] (127.center) to (126);
		\draw (126) to (129.center);
		\draw (130.center) to (133);
		\draw [in=180, out=90] (133) to (131.center);
		\draw [in=180, out=-90] (133) to (132.center);
		\draw (139.center) to (141);
		\draw [in=180, out=90] (141) to (140.center);
		\draw [in=-180, out=-90] (141) to (142.center);
		\draw (146.center) to (148);
		\draw [in=180, out=90] (148) to (147.center);
		\draw [in=-180, out=-90] (148) to (149.center);
		\draw (142.center) to (144.center);
		\draw (147.center) to (135.center);
		\draw [in=-90, out=0] (156.center) to (154);
		\draw [in=90, out=0] (155.center) to (154);
		\draw [in=-90, out=0] (159.center) to (157);
		\draw [in=90, out=0] (158.center) to (157);
		\draw (157) to (160.center);
		\draw (161.center) to (164);
		\draw [in=180, out=90] (164) to (162.center);
		\draw [in=180, out=-90] (164) to (163.center);
		\draw (166.center) to (168.center);
		\draw [in=-90, out=0] (172.center) to (170);
		\draw [in=90, out=0] (171.center) to (170);
		\draw (170) to (173.center);
		\draw (174.center) to (176);
		\draw [in=180, out=90] (176) to (175.center);
		\draw [in=-180, out=-90] (176) to (177.center);
		\draw [in=-90, out=0] (180.center) to (178);
		\draw [in=90, out=0] (179.center) to (178);
		\draw (182.center) to (184);
		\draw [in=180, out=90] (184) to (183.center);
		\draw [in=-180, out=-90] (184) to (185.center);
		\draw (183.center) to (166.center);
		\draw (185.center) to (171.center);
		\draw (186.center) to (189);
		\draw [in=180, out=90] (189) to (187.center);
		\draw [in=180, out=-90] (189) to (188.center);
		\draw (191.center) to (193.center);
		\draw [in=-90, out=0] (197.center) to (195);
		\draw [in=90, out=0] (196.center) to (195);
		\draw (195) to (198.center);
		\draw (207.center) to (209);
		\draw [in=180, out=90] (209) to (208.center);
		\draw [in=-180, out=-90] (209) to (210.center);
		\draw (208.center) to (191.center);
		\draw (210.center) to (196.center);
		\draw [style=ridm] (211.center) to (212.center);
		\draw (199.center) to (211.center);
		\draw (212.center) to (197.center);
		\draw (214.center) to (217);
		\draw [in=180, out=90] (217) to (215.center);
		\draw [in=180, out=-90] (217) to (216.center);
		\draw (219.center) to (221.center);
		\draw [in=-90, out=0] (225.center) to (223);
		\draw [in=90, out=0] (224.center) to (223);
		\draw (223) to (226.center);
		\draw (229.center) to (231);
		\draw [in=180, out=90] (231) to (230.center);
		\draw [in=-180, out=-90] (231) to (232.center);
		\draw (230.center) to (219.center);
		\draw (232.center) to (224.center);
		\draw [style=ridm] (233.center) to (234.center);
		\draw (227.center) to (233.center);
		\draw (234.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> con_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18.5, 7.25) {};
		\node [style=none] (1) at (-16.5, 9.25) {};
		\node [style=none] (2) at (-16.5, 5.5) {};
		\node [style=pbox] (3) at (-17.5, 7.25) {$p$};
		\node [style=none] (4) at (-16.5, 9.25) {};
		\node [style=none] (5) at (-15, 10.75) {};
		\node [style=pbox] (6) at (-15.75, 9.25) {$q$};
		\node [style=none] (7) at (-16.5, 5.5) {};
		\node [style=none] (8) at (-13.25, 10.75) {};
		\node [style=none] (9) at (-16.25, 5.5) {};
		\node [style=none] (10) at (-15.25, 5.5) {};
		\node [style=none] (11) at (-16.5, 5.5) {};
		\node [style=none] (12) at (-15.75, 6) {$q$};
		\node [style=pcirc] (13) at (-14.25, 6.75) {$p$};
		\node [style=none] (14) at (-15, 8) {};
		\node [style=none] (15) at (-15, 5.5) {};
		\node [style=none] (16) at (-13.5, 6.75) {};
		\node [style=none] (17) at (-13.5, 6.75) {};
		\node [style=none] (18) at (-11.75, 8) {};
		\node [style=none] (19) at (-11.75, 5.5) {};
		\node [style=pbox] (20) at (-12.5, 6.75) {$p$};
		\node [style=none] (21) at (-11.75, 8) {};
		\node [style=none] (22) at (-10.25, 8.75) {};
		\node [style=pbox] (23) at (-11, 8) {$r$};
		\node [style=none] (24) at (-11.75, 5.5) {};
		\node [style=none] (25) at (-10.25, 8.75) {};
		\node [style=none] (26) at (-11.5, 5.5) {};
		\node [style=none] (27) at (-10.5, 5.5) {};
		\node [style=none] (28) at (-11.75, 5.5) {};
		\node [style=none] (29) at (-11, 6) {$r$};
		\node [style=pcirc] (30) at (-9.5, 6.25) {$p$};
		\node [style=none] (31) at (-10.25, 7.25) {};
		\node [style=none] (32) at (-10.25, 5.5) {};
		\node [style=none] (33) at (-8.25, 6.25) {};
		\node [style=pcirc] (34) at (-9.5, 9.75) {{\scriptsize $p \land q$}};
		\node [style=none] (35) at (-10.25, 10.75) {};
		\node [style=none] (36) at (-10.25, 8.75) {};
		\node [style=none] (37) at (-8.25, 9.75) {};
		\node [style=none] (39) at (-12.75, 10.75) {};
		\node [style=none] (40) at (-10.5, 10.75) {};
		\node [style=none] (41) at (-11.75, 11.25) {$p \lor r$};
		\node [style=none] (42) at (4, 7.25) {};
		\node [style=none] (43) at (6, 9.25) {};
		\node [style=none] (44) at (6, 5.5) {};
		\node [style=pbox] (45) at (5, 7.25) {$p$};
		\node [style=none] (46) at (6, 9.25) {};
		\node [style=none] (47) at (7.5, 10.75) {};
		\node [style=pbox] (48) at (6.75, 9.25) {$q$};
		\node [style=none] (49) at (6, 5.5) {};
		\node [style=none] (50) at (8.75, 10.75) {};
		\node [style=none] (51) at (6.25, 5.5) {};
		\node [style=none] (52) at (7.25, 5.5) {};
		\node [style=none] (53) at (6, 5.5) {};
		\node [style=none] (54) at (6.75, 6) {$q$};
		\node [style=none] (56) at (7.5, 8) {};
		\node [style=none] (57) at (7.5, 5.5) {};
		\node [style=none] (60) at (9.75, 8) {};
		\node [style=none] (61) at (9.75, 5.5) {};
		\node [style=none] (63) at (9.75, 8) {};
		\node [style=none] (64) at (11.25, 8.75) {};
		\node [style=pbox] (65) at (10.5, 8) {$r$};
		\node [style=none] (66) at (9.75, 5.5) {};
		\node [style=none] (67) at (11.25, 8.75) {};
		\node [style=none] (68) at (10, 5.5) {};
		\node [style=none] (69) at (11, 5.5) {};
		\node [style=none] (70) at (9.75, 5.5) {};
		\node [style=none] (71) at (10.5, 6) {$r$};
		\node [style=pcirc] (72) at (12, 6.25) {$p$};
		\node [style=none] (73) at (11.25, 7.25) {};
		\node [style=none] (74) at (11.25, 5.5) {};
		\node [style=none] (75) at (13.25, 6.25) {};
		\node [style=dot] (76) at (12, 9.75) {};
		\node [style=none] (77) at (11.25, 10.75) {};
		\node [style=none] (78) at (11.25, 8.75) {};
		\node [style=none] (79) at (13.25, 9.75) {};
		\node [style=none] (80) at (9.25, 10.75) {};
		\node [style=none] (81) at (11, 10.75) {};
		\node [style=none] (82) at (10, 11.25) {$p \lor r$};
		\node [style=pboxtiny] (84) at (8.25, 8) {$p$};
		\node [style=none] (85) at (7.5, 8) {};
		\node [style=none] (86) at (9, 8.5) {};
		\node [style=dot] (87) at (9, 7.5) {};
		\node [style=none] (88) at (7.5, 8) {};
		\node [style=pboxtiny] (89) at (8.25, 5.5) {$p$};
		\node [style=none] (90) at (7.5, 5.5) {};
		\node [style=dot] (91) at (9, 6) {};
		\node [style=none] (92) at (9, 5) {};
		\node [style=none] (93) at (7.5, 5.5) {};
		\node [style=none] (94) at (7.5, 5.5) {};
		\node [style=none] (95) at (7.5, 8) {};
		\node [style=none] (96) at (7.5, 5.5) {};
		\node [style=none] (97) at (7.5, 8) {};
		\node [style=none] (98) at (9.75, 5.5) {};
		\node [style=none] (99) at (9.75, 5.5) {};
		\node [style=none] (100) at (9.75, 5.5) {};
		\node [style=none] (101) at (9.75, 8) {};
		\node [style=none] (102) at (9.75, 8) {};
		\node [style=none] (103) at (9.75, 8) {};
		\node [style=none] (104) at (-18.5, 0.5) {};
		\node [style=none] (105) at (-16.5, 2.5) {};
		\node [style=none] (106) at (-16.5, -1.25) {};
		\node [style=pbox] (107) at (-17.5, 0.5) {$p$};
		\node [style=none] (108) at (-16.5, 2.5) {};
		\node [style=none] (109) at (-15, 4) {};
		\node [style=pbox] (110) at (-15.75, 2.5) {$q$};
		\node [style=none] (111) at (-16.5, -1.25) {};
		\node [style=none] (112) at (-13.75, 4) {};
		\node [style=none] (113) at (-13.75, -1.25) {};
		\node [style=none] (114) at (-12.75, -1.25) {};
		\node [style=none] (115) at (-14.25, -1.25) {};
		\node [style=none] (116) at (-13.25, -0.75) {$q$};
		\node [style=none] (117) at (-15, 1.25) {};
		\node [style=none] (119) at (-12.75, 1.25) {};
		\node [style=none] (121) at (-12.75, 1.25) {};
		\node [style=none] (122) at (-11.25, 2) {};
		\node [style=pbox] (123) at (-12, 1.25) {$r$};
		\node [style=none] (125) at (-11.25, 2) {};
		\node [style=none] (126) at (-12.5, -1.25) {};
		\node [style=none] (127) at (-11.5, -1.25) {};
		\node [style=none] (129) at (-12, -0.75) {$r$};
		\node [style=pcirc] (130) at (-10.5, -0.5) {$p$};
		\node [style=none] (131) at (-11.25, 0.5) {};
		\node [style=none] (132) at (-11.25, -1.25) {};
		\node [style=none] (133) at (-9.25, -0.5) {};
		\node [style=dot] (134) at (-10.5, 3) {};
		\node [style=none] (135) at (-11.25, 4) {};
		\node [style=none] (136) at (-11.25, 2) {};
		\node [style=none] (137) at (-9.25, 3) {};
		\node [style=none] (138) at (-13.25, 4) {};
		\node [style=none] (139) at (-11.5, 4) {};
		\node [style=none] (140) at (-12.5, 4.5) {$p \lor r$};
		\node [style=pboxtiny] (141) at (-14.25, 1.25) {$p$};
		\node [style=none] (142) at (-15, 1.25) {};
		\node [style=none] (143) at (-13.5, 1.75) {};
		\node [style=dot] (144) at (-13.5, 0.75) {};
		\node [style=none] (145) at (-15, 1.25) {};
		\node [style=none] (152) at (-15, 1.25) {};
		\node [style=none] (154) at (-15, 1.25) {};
		\node [style=none] (158) at (-12.75, 1.25) {};
		\node [style=none] (159) at (-12.75, 1.25) {};
		\node [style=none] (160) at (-12.75, 1.25) {};
		\node [style=none] (161) at (-16.5, -1.25) {};
		\node [style=none] (162) at (-14.25, -1.25) {};
		\node [style=none] (163) at (-14.25, -1.25) {};
		\node [style=none] (164) at (-14.25, -1.25) {};
		\node [style=pboxtiny] (165) at (-15.75, -1.25) {$p$};
		\node [style=none] (166) at (-16.5, -1.25) {};
		\node [style=dot] (167) at (-15, -0.75) {};
		\node [style=none] (168) at (-15, -1.75) {};
		\node [style=none] (169) at (-16.5, -1.25) {};
		\node [style=none] (170) at (-16.5, -1.25) {};
		\node [style=none] (171) at (-16.5, -1.25) {};
		\node [style=none] (172) at (-14.25, -1.25) {};
		\node [style=none] (173) at (-14.25, -1.25) {};
		\node [style=none] (174) at (-14.25, -1.25) {};
		\node [style=none] (175) at (-8, 0.5) {};
		\node [style=none] (176) at (-6, 2.5) {};
		\node [style=none] (177) at (-6, -1.25) {};
		\node [style=pbox] (178) at (-7, 0.5) {$p$};
		\node [style=none] (179) at (-4.5, 2.5) {};
		\node [style=none] (180) at (-3.25, 4) {};
		\node [style=pbox] (181) at (-4, 2.5) {$q$};
		\node [style=none] (182) at (-6, -1.25) {};
		\node [style=none] (183) at (-2, 4) {};
		\node [style=none] (184) at (-2, -1.25) {};
		\node [style=none] (185) at (-1, -1.25) {};
		\node [style=none] (186) at (-2.5, -1.25) {};
		\node [style=none] (187) at (-1.5, -0.75) {$q$};
		\node [style=none] (188) at (-3.25, 1.25) {};
		\node [style=none] (189) at (-1, 1.25) {};
		\node [style=none] (190) at (-1, 1.25) {};
		\node [style=none] (191) at (0.499998, 2) {};
		\node [style=pbox] (192) at (-0.250002, 1.25) {$r$};
		\node [style=none] (193) at (0.499998, 2) {};
		\node [style=none] (194) at (-0.750002, -1.25) {};
		\node [style=none] (195) at (0.249998, -1.25) {};
		\node [style=none] (196) at (-0.250002, -0.75) {$r$};
		\node [style=pcirc] (197) at (1.25, -0.5) {$p$};
		\node [style=none] (198) at (0.499998, 0.5) {};
		\node [style=none] (199) at (0.499998, -1.25) {};
		\node [style=none] (200) at (2.5, -0.5) {};
		\node [style=dot] (201) at (1.25, 3) {};
		\node [style=none] (202) at (0.499998, 4) {};
		\node [style=none] (203) at (0.499998, 2) {};
		\node [style=none] (204) at (2.5, 3) {};
		\node [style=none] (205) at (-1.5, 4) {};
		\node [style=none] (206) at (0.249998, 4) {};
		\node [style=none] (207) at (-0.500002, 4.5) {$p \lor r$};
		\node [style=pboxtiny] (208) at (-2.5, 1.25) {$p$};
		\node [style=none] (209) at (-3.25, 1.25) {};
		\node [style=none] (210) at (-1.75, 1.75) {};
		\node [style=dot] (211) at (-1.75, 0.75) {};
		\node [style=none] (212) at (-3.25, 1.25) {};
		\node [style=none] (213) at (-3.25, 1.25) {};
		\node [style=none] (214) at (-3.25, 1.25) {};
		\node [style=none] (215) at (-1, 1.25) {};
		\node [style=none] (216) at (-1, 1.25) {};
		\node [style=none] (217) at (-1, 1.25) {};
		\node [style=none] (218) at (-6, -1.25) {};
		\node [style=none] (219) at (-2.5, -1.25) {};
		\node [style=none] (220) at (-2.5, -1.25) {};
		\node [style=none] (221) at (-2.5, -1.25) {};
		\node [style=pboxtiny] (222) at (-4, -1.25) {$p$};
		\node [style=none] (223) at (-4.5, -1.25) {};
		\node [style=dot] (224) at (-3.25, -0.75) {};
		\node [style=none] (225) at (-3.25, -1.75) {};
		\node [style=none] (229) at (-2.5, -1.25) {};
		\node [style=none] (230) at (-2.5, -1.25) {};
		\node [style=none] (231) at (-2.5, -1.25) {};
		\node [style=none] (232) at (-6, 2.5) {};
		\node [style=none] (233) at (-6, -1.25) {};
		\node [style=none] (234) at (-4.5, 2.5) {};
		\node [style=none] (235) at (-4.5, -1.25) {};
		\node [style=none] (236) at (-4.5, 2.5) {};
		\node [style=none] (237) at (-4.5, -1.25) {};
		\node [style=none] (238) at (-4.5, -1.25) {};
		\node [style=pboxtiny] (239) at (-6, 2.5) {$p$};
		\node [style=none] (240) at (-6, 2.5) {};
		\node [style=none] (241) at (-5.25, 3) {};
		\node [style=dot] (242) at (-5.25, 2) {};
		\node [style=none] (243) at (-6, 2.5) {};
		\node [style=pboxtiny] (244) at (-6, -1.25) {$p$};
		\node [style=none] (245) at (-6, -1.25) {};
		\node [style=dot] (246) at (-5.25, -0.75) {};
		\node [style=none] (247) at (-5.25, -1.75) {};
		\node [style=none] (248) at (-6, -1.25) {};
		\node [style=none] (249) at (-6, -1.25) {};
		\node [style=none] (250) at (-6, 2.5) {};
		\node [style=none] (251) at (-6, -1.25) {};
		\node [style=none] (252) at (-6, 2.5) {};
		\node [style=none] (253) at (-4.5, -1.25) {};
		\node [style=none] (254) at (-4.5, -1.25) {};
		\node [style=none] (255) at (-4.5, -1.25) {};
		\node [style=none] (256) at (-4.5, 2.5) {};
		\node [style=none] (257) at (-4.5, 2.5) {};
		\node [style=none] (258) at (-4.5, 2.5) {};
		\node [style=none] (259) at (-7.25, 7.25) {};
		\node [style=none] (260) at (-5.25, 9.25) {};
		\node [style=none] (261) at (-5.25, 5.5) {};
		\node [style=pbox] (262) at (-6.25, 7.25) {$p$};
		\node [style=none] (263) at (-5.25, 9.25) {};
		\node [style=none] (264) at (-3.75, 10.75) {};
		\node [style=pbox] (265) at (-4.5, 9.25) {$q$};
		\node [style=none] (266) at (-5.25, 5.5) {};
		\node [style=none] (267) at (-2, 10.75) {};
		\node [style=none] (268) at (-5, 5.5) {};
		\node [style=none] (269) at (-4, 5.5) {};
		\node [style=none] (270) at (-5.25, 5.5) {};
		\node [style=none] (271) at (-4.5, 6) {$q$};
		\node [style=pcirc] (272) at (-3, 6.75) {$p$};
		\node [style=none] (273) at (-3.75, 8) {};
		\node [style=none] (274) at (-3.75, 5.5) {};
		\node [style=none] (275) at (-2.25, 6.75) {};
		\node [style=none] (276) at (-2.25, 6.75) {};
		\node [style=none] (277) at (-0.500001, 8) {};
		\node [style=none] (278) at (-0.500001, 5.5) {};
		\node [style=pbox] (279) at (-1.25, 6.75) {$p$};
		\node [style=none] (280) at (-0.500001, 8) {};
		\node [style=none] (281) at (0.999999, 8.75) {};
		\node [style=pbox] (282) at (0.249999, 8) {$r$};
		\node [style=none] (283) at (-0.500001, 5.5) {};
		\node [style=none] (284) at (0.999999, 8.75) {};
		\node [style=none] (285) at (-0.250001, 5.5) {};
		\node [style=none] (286) at (0.749999, 5.5) {};
		\node [style=none] (287) at (-0.500001, 5.5) {};
		\node [style=none] (288) at (0.249999, 6) {$r$};
		\node [style=pcirc] (289) at (1.75, 6.25) {$p$};
		\node [style=none] (290) at (0.999999, 7.25) {};
		\node [style=none] (291) at (0.999999, 5.5) {};
		\node [style=none] (292) at (3, 6.25) {};
		\node [style=dot] (293) at (1.75, 9.75) {};
		\node [style=none] (294) at (0.999999, 10.75) {};
		\node [style=none] (295) at (0.999999, 8.75) {};
		\node [style=none] (296) at (3, 9.75) {};
		\node [style=none] (297) at (-1.5, 10.75) {};
		\node [style=none] (298) at (0.749999, 10.75) {};
		\node [style=none] (299) at (-0.500001, 11.25) {$p \lor r$};
		\node [style=none] (300) at (3.5, 0.5) {};
		\node [style=none] (301) at (5.5, 2.5) {};
		\node [style=none] (302) at (5.5, -1.25) {};
		\node [style=pbox] (303) at (4.5, 0.5) {$p$};
		\node [style=none] (304) at (5.5, 2.5) {};
		\node [style=none] (305) at (6.75, 4) {};
		\node [style=pbox] (306) at (6, 2.5) {$q$};
		\node [style=none] (307) at (5.5, -1.25) {};
		\node [style=none] (309) at (9.5, -1.25) {};
		\node [style=none] (310) at (10.5, -1.25) {};
		\node [style=none] (311) at (7.5, -1.25) {};
		\node [style=none] (312) at (10, -0.75) {$q$};
		\node [style=none] (313) at (6.75, 1.25) {};
		\node [style=none] (314) at (10.5, 1.25) {};
		\node [style=none] (315) at (10.5, 1.25) {};
		\node [style=none] (316) at (12, 2) {};
		\node [style=pbox] (317) at (11.25, 1.25) {$r$};
		\node [style=none] (318) at (12, 2) {};
		\node [style=none] (319) at (10.75, -1.25) {};
		\node [style=none] (320) at (11.75, -1.25) {};
		\node [style=none] (321) at (11.25, -0.75) {$r$};
		\node [style=pcirc] (322) at (12.75, -0.5) {$p$};
		\node [style=none] (323) at (12, 0.5) {};
		\node [style=none] (324) at (12, -1.25) {};
		\node [style=none] (325) at (14, -0.5) {};
		\node [style=dot] (326) at (12.75, 3) {};
		\node [style=none] (327) at (12, 4) {};
		\node [style=none] (328) at (12, 2) {};
		\node [style=none] (329) at (14, 3) {};
		\node [style=none] (330) at (9.75, 4) {};
		\node [style=none] (331) at (11.5, 4) {};
		\node [style=none] (332) at (10.75, 4.5) {$p \lor r$};
		\node [style=pboxtiny] (333) at (9, 1.25) {$p$};
		\node [style=none] (334) at (8.5, 1.25) {};
		\node [style=none] (335) at (9.75, 1.75) {};
		\node [style=dot] (336) at (9.75, 0.75) {};
		\node [style=none] (340) at (10.5, 1.25) {};
		\node [style=none] (341) at (10.5, 1.25) {};
		\node [style=none] (342) at (10.5, 1.25) {};
		\node [style=none] (343) at (5.5, -1.25) {};
		\node [style=none] (344) at (7.5, -1.25) {};
		\node [style=none] (345) at (7.5, -1.25) {};
		\node [style=none] (346) at (7.5, -1.25) {};
		\node [style=pboxtiny] (347) at (6, -1.25) {$p$};
		\node [style=none] (348) at (5.5, -1.25) {};
		\node [style=dot] (349) at (6.75, -0.75) {};
		\node [style=none] (350) at (6.75, -1.75) {};
		\node [style=none] (351) at (7.5, -1.25) {};
		\node [style=none] (352) at (7.5, -1.25) {};
		\node [style=none] (353) at (7.5, -1.25) {};
		\node [style=none] (354) at (5.5, 2.5) {};
		\node [style=none] (355) at (5.5, -1.25) {};
		\node [style=none] (356) at (5.5, 2.5) {};
		\node [style=none] (357) at (5.5, -1.25) {};
		\node [style=none] (358) at (5.5, 2.5) {};
		\node [style=none] (359) at (5.5, -1.25) {};
		\node [style=none] (360) at (5.5, -1.25) {};
		\node [style=none] (375) at (5.5, -1.25) {};
		\node [style=none] (376) at (5.5, -1.25) {};
		\node [style=none] (377) at (5.5, -1.25) {};
		\node [style=none] (378) at (5.5, 2.5) {};
		\node [style=none] (379) at (5.5, 2.5) {};
		\node [style=none] (380) at (5.5, 2.5) {};
		\node [style=none] (381) at (7, 4) {};
		\node [style=none] (382) at (8.5, 4) {};
		\node [style=none] (383) at (7, 4) {};
		\node [style=none] (384) at (8.5, 4) {};
		\node [style=none] (385) at (8.5, 4) {};
		\node [style=pboxtiny] (386) at (7, 4) {$p$};
		\node [style=none] (387) at (7.75, 4.5) {};
		\node [style=dot] (388) at (7.75, 3.5) {};
		\node [style=none] (389) at (8.5, 4) {};
		\node [style=none] (390) at (8.5, 4) {};
		\node [style=none] (391) at (8.5, 4) {};
		\node [style=none] (392) at (7, 1.25) {};
		\node [style=none] (393) at (8.5, 1.25) {};
		\node [style=none] (394) at (7, 1.25) {};
		\node [style=none] (395) at (8.5, 1.25) {};
		\node [style=none] (396) at (8.5, 1.25) {};
		\node [style=pboxtiny] (397) at (7, 1.25) {$p$};
		\node [style=none] (398) at (7.75, 1.75) {};
		\node [style=dot] (399) at (7.75, 0.75) {};
		\node [style=none] (400) at (8.5, 1.25) {};
		\node [style=none] (401) at (8.5, 1.25) {};
		\node [style=none] (402) at (8.5, 1.25) {};
		\node [style=none] (403) at (-18.5, -6.75) {};
		\node [style=none] (404) at (-16.5, -4.75) {};
		\node [style=none] (405) at (-16.5, -8.5) {};
		\node [style=pbox] (406) at (-17.5, -6.75) {$p$};
		\node [style=none] (407) at (-16.5, -4.75) {};
		\node [style=none] (408) at (-15.25, -3.25) {};
		\node [style=pbox] (409) at (-16, -4.75) {$q$};
		\node [style=none] (410) at (-16.5, -8.5) {};
		\node [style=none] (411) at (-12.75, -8.5) {};
		\node [style=none] (412) at (-11.75, -8.5) {};
		\node [style=none] (413) at (-14.5, -8.5) {};
		\node [style=none] (414) at (-12.25, -8) {$q$};
		\node [style=none] (415) at (-15.25, -6) {};
		\node [style=none] (416) at (-13.25, -6) {};
		\node [style=none] (417) at (-13.25, -6) {};
		\node [style=none] (418) at (-10.25, -5.25) {};
		\node [style=pbox] (419) at (-10.75, -6) {$r$};
		\node [style=none] (420) at (-10.25, -5.25) {};
		\node [style=none] (421) at (-11.5, -8.5) {};
		\node [style=none] (422) at (-10.5, -8.5) {};
		\node [style=none] (423) at (-11, -8) {$r$};
		\node [style=pcirc] (424) at (-9.5, -7.75) {$p$};
		\node [style=none] (425) at (-10.25, -6.75) {};
		\node [style=none] (426) at (-10.25, -8.5) {};
		\node [style=none] (427) at (-8.25, -7.75) {};
		\node [style=dot] (428) at (-9.5, -4.25) {};
		\node [style=none] (429) at (-10.25, -3.25) {};
		\node [style=none] (430) at (-10.25, -5.25) {};
		\node [style=none] (431) at (-8.25, -4.25) {};
		\node [style=none] (432) at (-12.75, -3.25) {};
		\node [style=none] (433) at (-11.75, -3.25) {};
		\node [style=none] (434) at (-12.25, -2.75) {$p$};
		\node [style=pboxtiny] (435) at (-14.75, -6) {$p$};
		\node [style=none] (436) at (-15.25, -6) {};
		\node [style=none] (437) at (-14, -5.5) {};
		\node [style=dot] (438) at (-14, -6.5) {};
		\node [style=none] (439) at (-13.25, -6) {};
		\node [style=none] (440) at (-13.25, -6) {};
		\node [style=none] (441) at (-13.25, -6) {};
		\node [style=none] (442) at (-16.5, -8.5) {};
		\node [style=none] (443) at (-14.5, -8.5) {};
		\node [style=none] (444) at (-14.5, -8.5) {};
		\node [style=none] (445) at (-14.5, -8.5) {};
		\node [style=pboxtiny] (446) at (-16, -8.5) {$p$};
		\node [style=none] (447) at (-16.5, -8.5) {};
		\node [style=dot] (448) at (-15.25, -8) {};
		\node [style=none] (449) at (-15.25, -9) {};
		\node [style=none] (450) at (-14.5, -8.5) {};
		\node [style=none] (451) at (-14.5, -8.5) {};
		\node [style=none] (452) at (-14.5, -8.5) {};
		\node [style=none] (453) at (-16.5, -4.75) {};
		\node [style=none] (454) at (-16.5, -8.5) {};
		\node [style=none] (455) at (-16.5, -4.75) {};
		\node [style=none] (456) at (-16.5, -8.5) {};
		\node [style=none] (457) at (-16.5, -4.75) {};
		\node [style=none] (458) at (-16.5, -8.5) {};
		\node [style=none] (459) at (-16.5, -8.5) {};
		\node [style=none] (460) at (-16.5, -8.5) {};
		\node [style=none] (461) at (-16.5, -8.5) {};
		\node [style=none] (462) at (-16.5, -8.5) {};
		\node [style=none] (463) at (-16.5, -4.75) {};
		\node [style=none] (464) at (-16.5, -4.75) {};
		\node [style=none] (465) at (-16.5, -4.75) {};
		\node [style=none] (466) at (-15, -3.25) {};
		\node [style=none] (467) at (-13.5, -3.25) {};
		\node [style=none] (468) at (-15, -3.25) {};
		\node [style=none] (469) at (-13.5, -3.25) {};
		\node [style=none] (470) at (-13.5, -3.25) {};
		\node [style=pboxtiny] (471) at (-15, -3.25) {$p$};
		\node [style=none] (472) at (-14.25, -2.75) {};
		\node [style=dot] (473) at (-14.25, -3.75) {};
		\node [style=none] (474) at (-13.5, -3.25) {};
		\node [style=none] (475) at (-13.5, -3.25) {};
		\node [style=none] (476) at (-13.5, -3.25) {};
		\node [style=none] (478) at (-15.25, -6) {};
		\node [style=none] (480) at (-15.25, -6) {};
		\node [style=none] (481) at (-15.25, -6) {};
		\node [style=none] (485) at (-15.25, -6) {};
		\node [style=none] (486) at (-15.25, -6) {};
		\node [style=none] (487) at (-15.25, -6) {};
		\node [style=none] (488) at (-11.5, -3.25) {};
		\node [style=none] (489) at (-10.5, -3.25) {};
		\node [style=none] (490) at (-11, -2.75) {$r$};
		\node [style=none] (491) at (-7.25, -6.5) {};
		\node [style=none] (492) at (-5.25, -4.5) {};
		\node [style=none] (493) at (-5.25, -8.25) {};
		\node [style=pbox] (494) at (-6.25, -6.5) {$p$};
		\node [style=none] (495) at (-5.25, -4.5) {};
		\node [style=none] (496) at (-4, -3) {};
		\node [style=pbox] (497) at (-4.75, -4.5) {$q$};
		\node [style=none] (498) at (-5.25, -8.25) {};
		\node [style=none] (499) at (-1.5, -8.25) {};
		\node [style=none] (500) at (-0.499999, -8.25) {};
		\node [style=none] (501) at (-3.25, -8.25) {};
		\node [style=none] (502) at (-0.999999, -7.75) {$q$};
		\node [style=none] (503) at (-4, -5.75) {};
		\node [style=none] (504) at (-2, -5.75) {};
		\node [style=none] (505) at (-2, -5.75) {};
		\node [style=none] (506) at (1, -5) {};
		\node [style=pbox] (507) at (0.500001, -5.75) {$r$};
		\node [style=none] (508) at (1, -5) {};
		\node [style=none] (509) at (-0.249999, -8.25) {};
		\node [style=none] (510) at (0.750001, -8.25) {};
		\node [style=none] (511) at (0.250001, -7.75) {$r$};
		\node [style=pcirc] (512) at (1.75, -7.5) {$p$};
		\node [style=none] (513) at (1, -6.5) {};
		\node [style=none] (514) at (1, -8.25) {};
		\node [style=none] (515) at (3, -7.5) {};
		\node [style=dot] (516) at (1.75, -4) {};
		\node [style=none] (517) at (1, -3) {};
		\node [style=none] (518) at (1, -5) {};
		\node [style=none] (519) at (3, -4) {};
		\node [style=none] (520) at (-3.75, -3) {};
		\node [style=none] (521) at (-2.75, -3) {};
		\node [style=none] (522) at (-3.25, -2.5) {$p$};
		\node [style=pboxtiny] (523) at (-3.5, -5.75) {$p$};
		\node [style=none] (524) at (-4, -5.75) {};
		\node [style=none] (525) at (-2.75, -5.25) {};
		\node [style=dot] (526) at (-2.75, -6.25) {};
		\node [style=none] (527) at (-2, -5.75) {};
		\node [style=none] (528) at (-2, -5.75) {};
		\node [style=none] (529) at (-2, -5.75) {};
		\node [style=none] (530) at (-5.25, -8.25) {};
		\node [style=none] (531) at (-3.25, -8.25) {};
		\node [style=none] (532) at (-3.25, -8.25) {};
		\node [style=none] (533) at (-3.25, -8.25) {};
		\node [style=pboxtiny] (534) at (-4.75, -8.25) {$p$};
		\node [style=none] (535) at (-5.25, -8.25) {};
		\node [style=dot] (536) at (-4, -7.75) {};
		\node [style=none] (537) at (-4, -8.75) {};
		\node [style=none] (538) at (-3.25, -8.25) {};
		\node [style=none] (539) at (-3.25, -8.25) {};
		\node [style=none] (540) at (-3.25, -8.25) {};
		\node [style=none] (541) at (-5.25, -4.5) {};
		\node [style=none] (542) at (-5.25, -8.25) {};
		\node [style=none] (543) at (-5.25, -4.5) {};
		\node [style=none] (544) at (-5.25, -8.25) {};
		\node [style=none] (545) at (-5.25, -4.5) {};
		\node [style=none] (546) at (-5.25, -8.25) {};
		\node [style=none] (547) at (-5.25, -8.25) {};
		\node [style=none] (548) at (-5.25, -8.25) {};
		\node [style=none] (549) at (-5.25, -8.25) {};
		\node [style=none] (550) at (-5.25, -8.25) {};
		\node [style=none] (551) at (-5.25, -4.5) {};
		\node [style=none] (552) at (-5.25, -4.5) {};
		\node [style=none] (553) at (-5.25, -4.5) {};
		\node [style=none] (564) at (-4, -3) {};
		\node [style=none] (565) at (-4, -5.75) {};
		\node [style=none] (566) at (-4, -5.75) {};
		\node [style=none] (567) at (-4, -5.75) {};
		\node [style=none] (568) at (-4, -5.75) {};
		\node [style=none] (569) at (-4, -5.75) {};
		\node [style=none] (570) at (-4, -5.75) {};
		\node [style=none] (571) at (-0.249999, -3) {};
		\node [style=none] (572) at (0.750001, -3) {};
		\node [style=none] (573) at (0.250001, -2.5) {$r$};
		\node [style=none] (574) at (-2.25, -3) {};
		\node [style=none] (575) at (-0.749999, -3) {};
		\node [style=none] (576) at (-2.25, -3) {};
		\node [style=none] (577) at (-0.749999, -3) {};
		\node [style=none] (578) at (-0.749999, -3) {};
		\node [style=pboxtiny] (579) at (-2.25, -3) {$p$};
		\node [style=none] (580) at (-1.5, -2.5) {};
		\node [style=dot] (581) at (-1.5, -3.5) {};
		\node [style=none] (582) at (-0.749999, -3) {};
		\node [style=none] (583) at (-0.749999, -3) {};
		\node [style=none] (584) at (-0.749999, -3) {};
		\node [style=none] (585) at (3.75, -6.25) {};
		\node [style=none] (586) at (5.75, -4.25) {};
		\node [style=none] (587) at (5.75, -8) {};
		\node [style=pbox] (588) at (4.75, -6.25) {$p$};
		\node [style=none] (589) at (5.75, -4.25) {};
		\node [style=none] (590) at (7, -2.75) {};
		\node [style=pbox] (591) at (6.25, -4.25) {$q$};
		\node [style=none] (592) at (5.75, -8) {};
		\node [style=none] (593) at (9.5, -8) {};
		\node [style=none] (594) at (10.5, -8) {};
		\node [style=none] (595) at (7.75, -8) {};
		\node [style=none] (596) at (10, -7.5) {$q$};
		\node [style=none] (597) at (7, -5.5) {};
		\node [style=none] (598) at (9, -5.5) {};
		\node [style=none] (599) at (9, -5.5) {};
		\node [style=none] (600) at (12, -4.75) {};
		\node [style=pbox] (601) at (11.5, -5.5) {$r$};
		\node [style=none] (602) at (12, -4.75) {};
		\node [style=none] (603) at (10.75, -8) {};
		\node [style=none] (604) at (11.75, -8) {};
		\node [style=none] (605) at (11.25, -7.5) {$r$};
		\node [style=pcirc] (606) at (12.75, -7.25) {$p$};
		\node [style=none] (607) at (12, -6.25) {};
		\node [style=none] (608) at (12, -8) {};
		\node [style=none] (609) at (14, -7.25) {};
		\node [style=dot] (610) at (12.75, -3.75) {};
		\node [style=none] (611) at (12, -2.75) {};
		\node [style=none] (612) at (12, -4.75) {};
		\node [style=none] (613) at (14, -3.75) {};
		\node [style=none] (615) at (7, -2.75) {};
		\node [style=pboxtiny] (617) at (7.5, -5.5) {$p$};
		\node [style=none] (618) at (7, -5.5) {};
		\node [style=none] (619) at (8.25, -5) {};
		\node [style=dot] (620) at (8.25, -6) {};
		\node [style=none] (621) at (9, -5.5) {};
		\node [style=none] (622) at (9, -5.5) {};
		\node [style=none] (623) at (9, -5.5) {};
		\node [style=none] (624) at (5.75, -8) {};
		\node [style=none] (625) at (7.75, -8) {};
		\node [style=none] (626) at (7.75, -8) {};
		\node [style=none] (627) at (7.75, -8) {};
		\node [style=pboxtiny] (628) at (6.25, -8) {$p$};
		\node [style=none] (629) at (5.75, -8) {};
		\node [style=dot] (630) at (7, -7.5) {};
		\node [style=none] (631) at (7, -8.5) {};
		\node [style=none] (632) at (7.75, -8) {};
		\node [style=none] (633) at (7.75, -8) {};
		\node [style=none] (634) at (7.75, -8) {};
		\node [style=none] (635) at (5.75, -4.25) {};
		\node [style=none] (636) at (5.75, -8) {};
		\node [style=none] (637) at (5.75, -4.25) {};
		\node [style=none] (638) at (5.75, -8) {};
		\node [style=none] (639) at (5.75, -4.25) {};
		\node [style=none] (640) at (5.75, -8) {};
		\node [style=none] (641) at (5.75, -8) {};
		\node [style=none] (642) at (5.75, -8) {};
		\node [style=none] (643) at (5.75, -8) {};
		\node [style=none] (644) at (5.75, -8) {};
		\node [style=none] (645) at (5.75, -4.25) {};
		\node [style=none] (646) at (5.75, -4.25) {};
		\node [style=none] (647) at (5.75, -4.25) {};
		\node [style=none] (648) at (7, -2.75) {};
		\node [style=none] (649) at (7, -5.5) {};
		\node [style=none] (650) at (7, -5.5) {};
		\node [style=none] (651) at (7, -5.5) {};
		\node [style=none] (652) at (7, -5.5) {};
		\node [style=none] (653) at (7, -5.5) {};
		\node [style=none] (654) at (7, -5.5) {};
		\node [style=none] (655) at (10, -2.75) {};
		\node [style=none] (656) at (11, -2.75) {};
		\node [style=none] (657) at (10.5, -2.25) {$r$};
		\node [style=none] (658) at (7.5, -2.75) {};
		\node [style=none] (659) at (9, -2.75) {};
		\node [style=none] (660) at (7.5, -2.75) {};
		\node [style=none] (661) at (9, -2.75) {};
		\node [style=none] (662) at (9, -2.75) {};
		\node [style=pboxtiny] (663) at (7.5, -2.75) {$p$};
		\node [style=none] (664) at (8.25, -2.25) {};
		\node [style=dot] (665) at (8.25, -3.25) {};
		\node [style=none] (666) at (9, -2.75) {};
		\node [style=none] (667) at (9, -2.75) {};
		\node [style=none] (668) at (9, -2.75) {};
		\node [style=none] (669) at (-18.5, -13.25) {};
		\node [style=none] (670) at (-16.5, -11.25) {};
		\node [style=none] (671) at (-16.5, -15) {};
		\node [style=pbox] (672) at (-17.5, -13.25) {$p$};
		\node [style=none] (673) at (-14.5, -11.25) {};
		\node [style=none] (674) at (-13.25, -9.75) {};
		\node [style=pbox] (675) at (-14, -11.25) {$q$};
		\node [style=none] (676) at (-16.5, -15) {};
		\node [style=none] (677) at (-13.75, -15) {};
		\node [style=none] (678) at (-12.75, -15) {};
		\node [style=none] (679) at (-14.5, -15) {};
		\node [style=none] (680) at (-13.25, -14.5) {$q$};
		\node [style=none] (681) at (-13.25, -12.5) {};
		\node [style=none] (683) at (-13.25, -12.5) {};
		\node [style=none] (684) at (-11.25, -11.75) {};
		\node [style=pbox] (685) at (-11.75, -12.5) {$r$};
		\node [style=none] (686) at (-11.25, -11.75) {};
		\node [style=none] (687) at (-12.5, -15) {};
		\node [style=none] (688) at (-11.5, -15) {};
		\node [style=none] (689) at (-12, -14.5) {$r$};
		\node [style=pcirc] (690) at (-10.5, -14.25) {$p$};
		\node [style=none] (691) at (-11.25, -13.25) {};
		\node [style=none] (692) at (-11.25, -15) {};
		\node [style=none] (693) at (-9.25, -14.25) {};
		\node [style=dot] (694) at (-10.5, -10.75) {};
		\node [style=none] (695) at (-11.25, -9.75) {};
		\node [style=none] (696) at (-11.25, -11.75) {};
		\node [style=none] (697) at (-9.25, -10.75) {};
		\node [style=none] (698) at (-13.25, -9.75) {};
		\node [style=none] (700) at (-13.25, -12.5) {};
		\node [style=none] (706) at (-16.5, -15) {};
		\node [style=none] (707) at (-14.5, -15) {};
		\node [style=none] (708) at (-14.5, -15) {};
		\node [style=none] (709) at (-14.5, -15) {};
		\node [style=pboxtiny] (710) at (-16, -15) {$p$};
		\node [style=none] (711) at (-16.5, -15) {};
		\node [style=dot] (712) at (-15.25, -14.5) {};
		\node [style=none] (713) at (-15.25, -15.5) {};
		\node [style=none] (714) at (-14.5, -15) {};
		\node [style=none] (715) at (-14.5, -15) {};
		\node [style=none] (716) at (-14.5, -15) {};
		\node [style=none] (718) at (-16.5, -15) {};
		\node [style=none] (720) at (-16.5, -15) {};
		\node [style=none] (722) at (-16.5, -15) {};
		\node [style=none] (723) at (-16.5, -15) {};
		\node [style=none] (724) at (-16.5, -15) {};
		\node [style=none] (725) at (-16.5, -15) {};
		\node [style=none] (726) at (-16.5, -15) {};
		\node [style=none] (730) at (-13.25, -9.75) {};
		\node [style=none] (731) at (-13.25, -12.5) {};
		\node [style=none] (732) at (-13.25, -12.5) {};
		\node [style=none] (733) at (-13.25, -12.5) {};
		\node [style=none] (734) at (-13.25, -12.5) {};
		\node [style=none] (735) at (-13.25, -12.5) {};
		\node [style=none] (736) at (-13.25, -12.5) {};
		\node [style=none] (737) at (-12.75, -9.75) {};
		\node [style=none] (738) at (-11.75, -9.75) {};
		\node [style=none] (739) at (-12.25, -9.25) {$r$};
		\node [style=none] (740) at (-16, -11.25) {};
		\node [style=none] (741) at (-14.5, -11.25) {};
		\node [style=none] (742) at (-16, -11.25) {};
		\node [style=none] (743) at (-14.5, -11.25) {};
		\node [style=none] (744) at (-14.5, -11.25) {};
		\node [style=pboxtiny] (745) at (-16, -11.25) {$p$};
		\node [style=none] (746) at (-15.25, -10.75) {};
		\node [style=dot] (747) at (-15.25, -11.75) {};
		\node [style=none] (748) at (-14.5, -11.25) {};
		\node [style=none] (749) at (-14.5, -11.25) {};
		\node [style=none] (750) at (-14.5, -11.25) {};
		\node [style=none] (751) at (-8.25, -13.5) {};
		\node [style=none] (752) at (-6.25, -11.5) {};
		\node [style=none] (753) at (-6.25, -15.25) {};
		\node [style=pbox] (754) at (-7.25, -13.5) {$p$};
		\node [style=none] (756) at (-5.5, -10) {};
		\node [style=pbox] (757) at (-6.25, -11.5) {$q$};
		\node [style=none] (758) at (-6.25, -15.25) {};
		\node [style=none] (759) at (-6.25, -15.25) {};
		\node [style=none] (760) at (-5, -15.25) {};
		\node [style=none] (762) at (-5.5, -14.75) {$q$};
		\node [style=none] (763) at (-5.5, -12.75) {};
		\node [style=none] (764) at (-5.5, -12.75) {};
		\node [style=none] (765) at (-3.5, -12) {};
		\node [style=pbox] (766) at (-4, -12.75) {$r$};
		\node [style=none] (767) at (-3.5, -12) {};
		\node [style=none] (768) at (-4.75, -15.25) {};
		\node [style=none] (769) at (-3.75, -15.25) {};
		\node [style=none] (770) at (-4.25, -14.75) {$r$};
		\node [style=pcirc] (771) at (-2.75, -14.5) {$p$};
		\node [style=none] (772) at (-3.5, -13.5) {};
		\node [style=none] (773) at (-3.5, -15.25) {};
		\node [style=none] (774) at (-1.5, -14.5) {};
		\node [style=dot] (775) at (-2.75, -11) {};
		\node [style=none] (776) at (-3.5, -10) {};
		\node [style=none] (777) at (-3.5, -12) {};
		\node [style=none] (778) at (-1.5, -11) {};
		\node [style=none] (779) at (-5.5, -10) {};
		\node [style=none] (780) at (-5.5, -12.75) {};
		\node [style=none] (781) at (-6.25, -15.25) {};
		\node [style=none] (786) at (-6.25, -15.25) {};
		\node [style=none] (792) at (-6.25, -15.25) {};
		\node [style=none] (793) at (-6.25, -15.25) {};
		\node [style=none] (794) at (-6.25, -15.25) {};
		\node [style=none] (795) at (-6.25, -15.25) {};
		\node [style=none] (796) at (-6.25, -15.25) {};
		\node [style=none] (797) at (-6.25, -15.25) {};
		\node [style=none] (798) at (-6.25, -15.25) {};
		\node [style=none] (799) at (-5.5, -10) {};
		\node [style=none] (800) at (-5.5, -12.75) {};
		\node [style=none] (801) at (-5.5, -12.75) {};
		\node [style=none] (802) at (-5.5, -12.75) {};
		\node [style=none] (803) at (-5.5, -12.75) {};
		\node [style=none] (804) at (-5.5, -12.75) {};
		\node [style=none] (805) at (-5.5, -12.75) {};
		\node [style=none] (806) at (-5, -10) {};
		\node [style=none] (807) at (-4, -10) {};
		\node [style=none] (808) at (-4.5, -9.5) {$r$};
		\node [style=none] (889) at (-0.499999, -13.5) {};
		\node [style=none] (890) at (1.5, -11.5) {};
		\node [style=none] (891) at (1.5, -15.25) {};
		\node [style=pbox] (892) at (0.500001, -13.5) {$p$};
		\node [style=none] (893) at (2.25, -10) {};
		\node [style=pbox] (894) at (1.5, -11.5) {$q$};
		\node [style=none] (895) at (1.5, -15.25) {};
		\node [style=none] (896) at (1.5, -15.25) {};
		\node [style=none] (898) at (2.75, -14.75) {$q \lor r$};
		\node [style=none] (899) at (2.25, -12.75) {};
		\node [style=none] (900) at (2.25, -12.75) {};
		\node [style=none] (901) at (4.25, -12) {};
		\node [style=pbox] (902) at (3.75, -12.75) {$r$};
		\node [style=none] (903) at (4.25, -12) {};
		\node [style=none] (904) at (1.5, -15.25) {};
		\node [style=none] (905) at (4, -15.25) {};
		\node [style=pcirc] (907) at (5, -14.5) {$p$};
		\node [style=none] (908) at (4.25, -13.5) {};
		\node [style=none] (909) at (4.25, -15.25) {};
		\node [style=none] (910) at (6.25, -14.5) {};
		\node [style=dot] (911) at (5, -11) {};
		\node [style=none] (912) at (4.25, -10) {};
		\node [style=none] (913) at (4.25, -12) {};
		\node [style=none] (914) at (6.25, -11) {};
		\node [style=none] (915) at (2.25, -10) {};
		\node [style=none] (916) at (2.25, -12.75) {};
		\node [style=none] (917) at (1.5, -15.25) {};
		\node [style=none] (918) at (1.5, -15.25) {};
		\node [style=none] (919) at (1.5, -15.25) {};
		\node [style=none] (920) at (1.5, -15.25) {};
		\node [style=none] (921) at (1.5, -15.25) {};
		\node [style=none] (922) at (1.5, -15.25) {};
		\node [style=none] (923) at (1.5, -15.25) {};
		\node [style=none] (924) at (1.5, -15.25) {};
		\node [style=none] (925) at (1.5, -15.25) {};
		\node [style=none] (926) at (2.25, -10) {};
		\node [style=none] (927) at (2.25, -12.75) {};
		\node [style=none] (928) at (2.25, -12.75) {};
		\node [style=none] (929) at (2.25, -12.75) {};
		\node [style=none] (930) at (2.25, -12.75) {};
		\node [style=none] (931) at (2.25, -12.75) {};
		\node [style=none] (932) at (2.25, -12.75) {};
		\node [style=none] (933) at (2.75, -10) {};
		\node [style=none] (934) at (3.75, -10) {};
		\node [style=none] (935) at (3.25, -9.5) {$r$};
		\node [style=none] (936) at (7.25, -13.5) {};
		\node [style=none] (937) at (9.25, -11.5) {};
		\node [style=none] (938) at (9.25, -15.25) {};
		\node [style=pbox] (939) at (8.25, -13.5) {$p$};
		\node [style=none] (940) at (10, -10) {};
		\node [style=pbox] (941) at (9.25, -11.5) {$q$};
		\node [style=none] (942) at (9.25, -15.25) {};
		\node [style=none] (943) at (9.25, -15.25) {};
		\node [style=none] (944) at (10.5, -14.75) {$q \lor r$};
		\node [style=none] (945) at (10, -12.75) {};
		\node [style=none] (946) at (10, -12.75) {};
		\node [style=none] (947) at (12, -12) {};
		\node [style=pbox] (948) at (11.5, -12.75) {$r$};
		\node [style=none] (949) at (12, -12) {};
		\node [style=none] (950) at (9.25, -15.25) {};
		\node [style=none] (951) at (11.75, -15.25) {};
		\node [style=pcirc] (952) at (12.75, -14.5) {$p$};
		\node [style=none] (953) at (12, -13.5) {};
		\node [style=none] (954) at (12, -15.25) {};
		\node [style=none] (955) at (14, -14.5) {};
		\node [style=pcirc] (956) at (12.75, -11) {$p$};
		\node [style=none] (957) at (12, -10) {};
		\node [style=none] (958) at (12, -12) {};
		\node [style=none] (959) at (14, -11) {};
		\node [style=none] (960) at (10, -10) {};
		\node [style=none] (961) at (10, -12.75) {};
		\node [style=none] (962) at (9.25, -15.25) {};
		\node [style=none] (963) at (9.25, -15.25) {};
		\node [style=none] (964) at (9.25, -15.25) {};
		\node [style=none] (965) at (9.25, -15.25) {};
		\node [style=none] (966) at (9.25, -15.25) {};
		\node [style=none] (967) at (9.25, -15.25) {};
		\node [style=none] (968) at (9.25, -15.25) {};
		\node [style=none] (969) at (9.25, -15.25) {};
		\node [style=none] (970) at (9.25, -15.25) {};
		\node [style=none] (971) at (10, -10) {};
		\node [style=none] (972) at (10, -12.75) {};
		\node [style=none] (973) at (10, -12.75) {};
		\node [style=none] (974) at (10, -12.75) {};
		\node [style=none] (975) at (10, -12.75) {};
		\node [style=none] (976) at (10, -12.75) {};
		\node [style=none] (977) at (10, -12.75) {};
		\node [style=none] (978) at (10.5, -10) {};
		\node [style=none] (979) at (11.5, -10) {};
		\node [style=none] (980) at (11, -9.5) {$r$};
		\node [style=none] (981) at (-7.75, 7.25) {$=$};
		\node [style=none] (982) at (3.5, 7.25) {$=$};
		\node [style=none] (983) at (14, 7.5) {$=$};
		\node [style=none] (984) at (-8.75, 0.5) {$=$};
		\node [style=none] (985) at (3, 0.5) {$=$};
		\node [style=none] (986) at (14.5, 0.5) {$=$};
		\node [style=none] (987) at (-7.75, -6.5) {$=$};
		\node [style=none] (988) at (3.25, -6.25) {$=$};
		\node [style=none] (989) at (14.5, -6) {$=$};
		\node [style=none] (990) at (-8.75, -12.5) {$=$};
		\node [style=none] (991) at (-1, -12.5) {$=$};
		\node [style=none] (992) at (6.75, -12.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw (4.center) to (6);
		\draw [in=180, out=90] (6) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (14.center) to (13);
		\draw (13) to (16.center);
		\draw [in=-180, out=-90] (6) to (14.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (20);
		\draw [in=180, out=90] (20) to (18.center);
		\draw [in=180, out=-90] (20) to (19.center);
		\draw (21.center) to (23);
		\draw [in=180, out=90] (23) to (22.center);
		\draw (22.center) to (25.center);
		\draw [style=ridm] (26.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=-90, out=0] (32.center) to (30);
		\draw [in=90, out=0] (31.center) to (30);
		\draw (30) to (33.center);
		\draw [in=-180, out=-90] (23) to (31.center);
		\draw (27.center) to (32.center);
		\draw [in=-90, out=0] (36.center) to (34);
		\draw [in=90, out=0] (35.center) to (34);
		\draw (34) to (37.center);
		\draw [style=ridm] (39.center) to (40.center);
		\draw (35.center) to (40.center);
		\draw (39.center) to (8.center);
		\draw (42.center) to (45);
		\draw [in=180, out=90] (45) to (43.center);
		\draw [in=180, out=-90] (45) to (44.center);
		\draw (46.center) to (48);
		\draw [in=180, out=90] (48) to (47.center);
		\draw (47.center) to (50.center);
		\draw [style=ridm] (51.center) to (52.center);
		\draw (53.center) to (51.center);
		\draw [in=-180, out=-90] (48) to (56.center);
		\draw (52.center) to (57.center);
		\draw (63.center) to (65);
		\draw [in=180, out=90] (65) to (64.center);
		\draw (64.center) to (67.center);
		\draw [style=ridm] (68.center) to (69.center);
		\draw (70.center) to (68.center);
		\draw [in=-90, out=0] (74.center) to (72);
		\draw [in=90, out=0] (73.center) to (72);
		\draw (72) to (75.center);
		\draw [in=-180, out=-90] (65) to (73.center);
		\draw (69.center) to (74.center);
		\draw [in=-90, out=0] (78.center) to (76);
		\draw [in=90, out=0] (77.center) to (76);
		\draw (76) to (79.center);
		\draw [style=ridm] (80.center) to (81.center);
		\draw (77.center) to (81.center);
		\draw (80.center) to (50.center);
		\draw [bend left] (84) to (86.center);
		\draw [bend right, looseness=1.25] (84) to (87);
		\draw (85.center) to (84);
		\draw [bend left, looseness=1.25] (89) to (91);
		\draw [bend right] (89) to (92.center);
		\draw (90.center) to (89);
		\draw [in=-180, out=0, looseness=1.25] (92.center) to (100.center);
		\draw [in=180, out=0, looseness=1.25] (86.center) to (103.center);
		\draw (56.center) to (97.center);
		\draw (103.center) to (63.center);
		\draw (57.center) to (96.center);
		\draw (100.center) to (70.center);
		\draw (104.center) to (107);
		\draw [in=180, out=90] (107) to (105.center);
		\draw [in=180, out=-90] (107) to (106.center);
		\draw (108.center) to (110);
		\draw [in=180, out=90] (110) to (109.center);
		\draw (109.center) to (112.center);
		\draw [style=ridm] (113.center) to (114.center);
		\draw (115.center) to (113.center);
		\draw [in=-180, out=-90] (110) to (117.center);
		\draw (121.center) to (123);
		\draw [in=180, out=90] (123) to (122.center);
		\draw (122.center) to (125.center);
		\draw [style=ridm] (126.center) to (127.center);
		\draw [in=-90, out=0] (132.center) to (130);
		\draw [in=90, out=0] (131.center) to (130);
		\draw (130) to (133.center);
		\draw [in=-180, out=-90] (123) to (131.center);
		\draw (127.center) to (132.center);
		\draw [in=-90, out=0] (136.center) to (134);
		\draw [in=90, out=0] (135.center) to (134);
		\draw (134) to (137.center);
		\draw [style=ridm] (138.center) to (139.center);
		\draw (135.center) to (139.center);
		\draw (138.center) to (112.center);
		\draw [bend left] (141) to (143.center);
		\draw [bend right, looseness=1.25] (141) to (144);
		\draw (142.center) to (141);
		\draw [in=180, out=0, looseness=1.25] (143.center) to (160.center);
		\draw (117.center) to (154.center);
		\draw (160.center) to (121.center);
		\draw [bend left, looseness=1.25] (165) to (167);
		\draw [bend right] (165) to (168.center);
		\draw (166.center) to (165);
		\draw [in=-180, out=0, looseness=1.25] (168.center) to (174.center);
		\draw (161.center) to (171.center);
		\draw (174.center) to (164.center);
		\draw (114.center) to (126.center);
		\draw (175.center) to (178);
		\draw [in=180, out=90] (178) to (176.center);
		\draw [in=180, out=-90] (178) to (177.center);
		\draw (179.center) to (181);
		\draw [in=180, out=90] (181) to (180.center);
		\draw (180.center) to (183.center);
		\draw [style=ridm] (184.center) to (185.center);
		\draw (186.center) to (184.center);
		\draw [in=-180, out=-90] (181) to (188.center);
		\draw (190.center) to (192);
		\draw [in=180, out=90] (192) to (191.center);
		\draw (191.center) to (193.center);
		\draw [style=ridm] (194.center) to (195.center);
		\draw [in=-90, out=0] (199.center) to (197);
		\draw [in=90, out=0] (198.center) to (197);
		\draw (197) to (200.center);
		\draw [in=-180, out=-90] (192) to (198.center);
		\draw (195.center) to (199.center);
		\draw [in=-90, out=0] (203.center) to (201);
		\draw [in=90, out=0] (202.center) to (201);
		\draw (201) to (204.center);
		\draw [style=ridm] (205.center) to (206.center);
		\draw (202.center) to (206.center);
		\draw (205.center) to (183.center);
		\draw [bend left] (208) to (210.center);
		\draw [bend right, looseness=1.25] (208) to (211);
		\draw (209.center) to (208);
		\draw [in=180, out=0, looseness=1.25] (210.center) to (217.center);
		\draw (188.center) to (214.center);
		\draw (217.center) to (190.center);
		\draw [bend left, looseness=1.25] (222) to (224);
		\draw [bend right] (222) to (225.center);
		\draw (223.center) to (222);
		\draw [in=-180, out=0, looseness=1.25] (225.center) to (231.center);
		\draw (231.center) to (221.center);
		\draw (185.center) to (194.center);
		\draw [bend left] (239) to (241.center);
		\draw [bend right, looseness=1.25] (239) to (242);
		%\draw (240.center) to (239);
		\draw [bend left, looseness=1.25] (244) to (246);
		\draw [bend right] (244) to (247.center);
		%\draw (245.center) to (244);
		\draw [in=-180, out=0, looseness=1.25] (247.center) to (255.center);
		\draw [in=180, out=0, looseness=1.25] (241.center) to (258.center);
		\draw (232.center) to (252.center);
		\draw (258.center) to (236.center);
		\draw (233.center) to (251.center);
		\draw (255.center) to (238.center);
		\draw (259.center) to (262);
		\draw [in=180, out=90] (262) to (260.center);
		\draw [in=180, out=-90] (262) to (261.center);
		\draw (263.center) to (265);
		\draw [in=180, out=90] (265) to (264.center);
		\draw (264.center) to (267.center);
		\draw [style=ridm] (268.center) to (269.center);
		\draw (270.center) to (268.center);
		\draw [in=-90, out=0] (274.center) to (272);
		\draw [in=90, out=0] (273.center) to (272);
		\draw (272) to (275.center);
		\draw [in=-180, out=-90] (265) to (273.center);
		\draw (269.center) to (274.center);
		\draw (276.center) to (279);
		\draw [in=180, out=90] (279) to (277.center);
		\draw [in=180, out=-90] (279) to (278.center);
		\draw (280.center) to (282);
		\draw [in=180, out=90] (282) to (281.center);
		\draw (281.center) to (284.center);
		\draw [style=ridm] (285.center) to (286.center);
		\draw (287.center) to (285.center);
		\draw [in=-90, out=0] (291.center) to (289);
		\draw [in=90, out=0] (290.center) to (289);
		\draw (289) to (292.center);
		\draw [in=-180, out=-90] (282) to (290.center);
		\draw (286.center) to (291.center);
		\draw [in=-90, out=0] (295.center) to (293);
		\draw [in=90, out=0] (294.center) to (293);
		\draw (293) to (296.center);
		\draw [style=ridm] (297.center) to (298.center);
		\draw (294.center) to (298.center);
		\draw (297.center) to (267.center);
		\draw (300.center) to (303);
		\draw [in=180, out=90] (303) to (301.center);
		\draw [in=180, out=-90] (303) to (302.center);
		\draw (304.center) to (306);
		\draw [in=180, out=90] (306) to (305.center);
		\draw [style=ridm] (309.center) to (310.center);
		\draw (311.center) to (309.center);
		\draw [in=-180, out=-90] (306) to (313.center);
		\draw (315.center) to (317);
		\draw [in=180, out=90] (317) to (316.center);
		\draw (316.center) to (318.center);
		\draw [style=ridm] (319.center) to (320.center);
		\draw [in=-90, out=0] (324.center) to (322);
		\draw [in=90, out=0] (323.center) to (322);
		\draw (322) to (325.center);
		\draw [in=-180, out=-90] (317) to (323.center);
		\draw (320.center) to (324.center);
		\draw [in=-90, out=0] (328.center) to (326);
		\draw [in=90, out=0] (327.center) to (326);
		\draw (326) to (329.center);
		\draw [style=ridm] (330.center) to (331.center);
		\draw (327.center) to (331.center);
		\draw [bend left] (333) to (335.center);
		\draw [bend right, looseness=1.25] (333) to (336);
		\draw (334.center) to (333);
		\draw [in=180, out=0, looseness=1.25] (335.center) to (342.center);
		\draw (342.center) to (315.center);
		\draw [bend left, looseness=1.25] (347) to (349);
		\draw [bend right] (347) to (350.center);
		\draw (348.center) to (347);
		\draw [in=-180, out=0, looseness=1.25] (350.center) to (353.center);
		\draw (353.center) to (346.center);
		\draw (310.center) to (319.center);
		\draw (380.center) to (358.center);
		\draw (377.center) to (360.center);
		\draw [bend left] (386) to (387.center);
		\draw [bend right, looseness=1.25] (386) to (388);
		\draw [in=180, out=0, looseness=1.25] (387.center) to (391.center);
		\draw (391.center) to (385.center);
		\draw [bend left] (397) to (398.center);
		\draw [bend right, looseness=1.25] (397) to (399);
		\draw [in=180, out=0, looseness=1.25] (398.center) to (402.center);
		\draw (402.center) to (396.center);
		\draw (391.center) to (330.center);
		\draw (403.center) to (406);
		\draw [in=180, out=90] (406) to (404.center);
		\draw [in=180, out=-90] (406) to (405.center);
		\draw (407.center) to (409);
		\draw [in=180, out=90] (409) to (408.center);
		\draw [style=ridm] (411.center) to (412.center);
		\draw (413.center) to (411.center);
		\draw [in=-180, out=-90] (409) to (415.center);
		\draw (417.center) to (419);
		\draw [in=180, out=90] (419) to (418.center);
		\draw (418.center) to (420.center);
		\draw [style=ridm] (421.center) to (422.center);
		\draw [in=-90, out=0] (426.center) to (424);
		\draw [in=90, out=0] (425.center) to (424);
		\draw (424) to (427.center);
		\draw [in=-180, out=-90] (419) to (425.center);
		\draw (422.center) to (426.center);
		\draw [in=-90, out=0] (430.center) to (428);
		\draw [in=90, out=0] (429.center) to (428);
		\draw (428) to (431.center);
		\draw [style=ridm] (432.center) to (433.center);
		\draw [bend left] (435) to (437.center);
		\draw [bend right, looseness=1.25] (435) to (438);
		\draw (436.center) to (435);
		\draw [in=180, out=0, looseness=1.25] (437.center) to (441.center);
		\draw (441.center) to (417.center);
		\draw [bend left, looseness=1.25] (446) to (448);
		\draw [bend right] (446) to (449.center);
		\draw (447.center) to (446);
		\draw [in=-180, out=0, looseness=1.25] (449.center) to (452.center);
		\draw (452.center) to (445.center);
		\draw (412.center) to (421.center);
		\draw (465.center) to (457.center);
		\draw (462.center) to (459.center);
		\draw [bend left] (471) to (472.center);
		\draw [bend right, looseness=1.25] (471) to (473);
		\draw [in=180, out=0, looseness=1.25] (472.center) to (476.center);
		\draw (476.center) to (470.center);
		\draw (487.center) to (481.center);
		\draw (476.center) to (432.center);
		\draw [style=ridm] (488.center) to (489.center);
		\draw (433.center) to (488.center);
		\draw (489.center) to (429.center);
		\draw (491.center) to (494);
		\draw [in=180, out=90] (494) to (492.center);
		\draw [in=180, out=-90] (494) to (493.center);
		\draw (495.center) to (497);
		\draw [in=180, out=90] (497) to (496.center);
		\draw [style=ridm] (499.center) to (500.center);
		\draw (501.center) to (499.center);
		\draw [in=-180, out=-90] (497) to (503.center);
		\draw (505.center) to (507);
		\draw [in=180, out=90] (507) to (506.center);
		\draw (506.center) to (508.center);
		\draw [style=ridm] (509.center) to (510.center);
		\draw [in=-90, out=0] (514.center) to (512);
		\draw [in=90, out=0] (513.center) to (512);
		\draw (512) to (515.center);
		\draw [in=-180, out=-90] (507) to (513.center);
		\draw (510.center) to (514.center);
		\draw [in=-90, out=0] (518.center) to (516);
		\draw [in=90, out=0] (517.center) to (516);
		\draw (516) to (519.center);
		\draw [style=ridm] (520.center) to (521.center);
		\draw [bend left] (523) to (525.center);
		\draw [bend right, looseness=1.25] (523) to (526);
		\draw (524.center) to (523);
		\draw [in=180, out=0, looseness=1.25] (525.center) to (529.center);
		\draw (529.center) to (505.center);
		\draw [bend left, looseness=1.25] (534) to (536);
		\draw [bend right] (534) to (537.center);
		\draw (535.center) to (534);
		\draw [in=-180, out=0, looseness=1.25] (537.center) to (540.center);
		\draw (540.center) to (533.center);
		\draw (500.center) to (509.center);
		\draw (553.center) to (545.center);
		\draw (550.center) to (547.center);
		\draw (570.center) to (567.center);
		\draw (564.center) to (520.center);
		\draw [style=ridm] (571.center) to (572.center);
		\draw (572.center) to (517.center);
		\draw [bend left] (579) to (580.center);
		\draw [bend right, looseness=1.25] (579) to (581);
		\draw [in=180, out=0, looseness=1.25] (580.center) to (584.center);
		\draw (584.center) to (578.center);
		\draw (521.center) to (579);
		\draw (584.center) to (571.center);
		\draw (585.center) to (588);
		\draw [in=180, out=90] (588) to (586.center);
		\draw [in=180, out=-90] (588) to (587.center);
		\draw (589.center) to (591);
		\draw [in=180, out=90] (591) to (590.center);
		\draw [style=ridm] (593.center) to (594.center);
		\draw (595.center) to (593.center);
		\draw [in=-180, out=-90] (591) to (597.center);
		\draw (599.center) to (601);
		\draw [in=180, out=90] (601) to (600.center);
		\draw (600.center) to (602.center);
		\draw [style=ridm] (603.center) to (604.center);
		\draw [in=-90, out=0] (608.center) to (606);
		\draw [in=90, out=0] (607.center) to (606);
		\draw (606) to (609.center);
		\draw [in=-180, out=-90] (601) to (607.center);
		\draw (604.center) to (608.center);
		\draw [in=-90, out=0] (612.center) to (610);
		\draw [in=90, out=0] (611.center) to (610);
		\draw (610) to (613.center);
		\draw [bend left] (617) to (619.center);
		\draw [bend right, looseness=1.25] (617) to (620);
		\draw (618.center) to (617);
		\draw [in=180, out=0, looseness=1.25] (619.center) to (623.center);
		\draw (623.center) to (599.center);
		\draw [bend left, looseness=1.25] (628) to (630);
		\draw [bend right] (628) to (631.center);
		\draw (629.center) to (628);
		\draw [in=-180, out=0, looseness=1.25] (631.center) to (634.center);
		\draw (634.center) to (627.center);
		\draw (594.center) to (603.center);
		\draw (647.center) to (639.center);
		\draw (644.center) to (641.center);
		\draw (654.center) to (651.center);
		\draw [style=ridm] (655.center) to (656.center);
		\draw (656.center) to (611.center);
		\draw [bend left] (663) to (664.center);
		\draw [bend right, looseness=1.25] (663) to (665);
		\draw [in=180, out=0, looseness=1.25] (664.center) to (668.center);
		\draw (668.center) to (662.center);
		\draw (615.center) to (663);
		\draw (668.center) to (655.center);
		\draw (669.center) to (672);
		\draw [in=180, out=90] (672) to (670.center);
		\draw [in=180, out=-90] (672) to (671.center);
		\draw (673.center) to (675);
		\draw [in=180, out=90] (675) to (674.center);
		\draw [style=ridm] (677.center) to (678.center);
		\draw (679.center) to (677.center);
		\draw [in=-180, out=-90] (675) to (681.center);
		\draw (683.center) to (685);
		\draw [in=180, out=90] (685) to (684.center);
		\draw (684.center) to (686.center);
		\draw [style=ridm] (687.center) to (688.center);
		\draw [in=-90, out=0] (692.center) to (690);
		\draw [in=90, out=0] (691.center) to (690);
		\draw (690) to (693.center);
		\draw [in=-180, out=-90] (685) to (691.center);
		\draw (688.center) to (692.center);
		\draw [in=-90, out=0] (696.center) to (694);
		\draw [in=90, out=0] (695.center) to (694);
		\draw (694) to (697.center);
		\draw [bend left, looseness=1.25] (710) to (712);
		\draw [bend right] (710) to (713.center);
		\draw (711.center) to (710);
		\draw [in=-180, out=0, looseness=1.25] (713.center) to (716.center);
		\draw (716.center) to (709.center);
		\draw (678.center) to (687.center);
		\draw (726.center) to (723.center);
		\draw (736.center) to (733.center);
		\draw [style=ridm] (737.center) to (738.center);
		\draw (738.center) to (695.center);
		\draw [bend left] (745) to (746.center);
		\draw [bend right, looseness=1.25] (745) to (747);
		\draw [in=180, out=0, looseness=1.25] (746.center) to (750.center);
		\draw (750.center) to (744.center);
		\draw (745) to (670.center);
		\draw (751.center) to (754);
		\draw [in=180, out=90] (754) to (752.center);
		\draw [in=180, out=-90] (754) to (753.center);
		\draw [in=180, out=90] (757) to (756.center);
		\draw [style=ridm] (759.center) to (760.center);
		\draw [in=-180, out=-90] (757) to (763.center);
		\draw (764.center) to (766);
		\draw [in=180, out=90] (766) to (765.center);
		\draw (765.center) to (767.center);
		\draw [style=ridm] (768.center) to (769.center);
		\draw [in=-90, out=0] (773.center) to (771);
		\draw [in=90, out=0] (772.center) to (771);
		\draw (771) to (774.center);
		\draw [in=-180, out=-90] (766) to (772.center);
		\draw (769.center) to (773.center);
		\draw [in=-90, out=0] (777.center) to (775);
		\draw [in=90, out=0] (776.center) to (775);
		\draw (775) to (778.center);
		\draw (760.center) to (768.center);
		\draw (798.center) to (795.center);
		\draw (805.center) to (802.center);
		\draw [style=ridm] (806.center) to (807.center);
		\draw (807.center) to (776.center);
		\draw (889.center) to (892);
		\draw [in=180, out=90] (892) to (890.center);
		\draw [in=180, out=-90] (892) to (891.center);
		\draw [in=180, out=90] (894) to (893.center);
		\draw [in=-180, out=-90] (894) to (899.center);
		\draw (900.center) to (902);
		\draw [in=180, out=90] (902) to (901.center);
		\draw (901.center) to (903.center);
		\draw [style=ridm] (904.center) to (905.center);
		\draw [in=-90, out=0] (909.center) to (907);
		\draw [in=90, out=0] (908.center) to (907);
		\draw (907) to (910.center);
		\draw [in=-180, out=-90] (902) to (908.center);
		\draw (905.center) to (909.center);
		\draw [in=-90, out=0] (913.center) to (911);
		\draw [in=90, out=0] (912.center) to (911);
		\draw (911) to (914.center);
		\draw (925.center) to (922.center);
		\draw (932.center) to (929.center);
		\draw [style=ridm] (933.center) to (934.center);
		\draw (934.center) to (912.center);
		\draw (936.center) to (939);
		\draw [in=180, out=90] (939) to (937.center);
		\draw [in=180, out=-90] (939) to (938.center);
		\draw [in=180, out=90] (941) to (940.center);
		\draw [in=-180, out=-90] (941) to (945.center);
		\draw (946.center) to (948);
		\draw [in=180, out=90] (948) to (947.center);
		\draw (947.center) to (949.center);
		\draw [style=ridm] (950.center) to (951.center);
		\draw [in=-90, out=0] (954.center) to (952);
		\draw [in=90, out=0] (953.center) to (952);
		\draw (952) to (955.center);
		\draw [in=-180, out=-90] (948) to (953.center);
		\draw (951.center) to (954.center);
		\draw [in=-90, out=0] (958.center) to (956);
		\draw [in=90, out=0] (957.center) to (956);
		\draw (956) to (959.center);
		\draw (970.center) to (967.center);
		\draw (977.center) to (974.center);
		\draw [style=ridm] (978.center) to (979.center);
		\draw (979.center) to (957.center);
		\draw (799.center) to (806.center);
		\draw (926.center) to (933.center);
		\draw (971.center) to (978.center);
		\draw (730.center) to (737.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> con_idemp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-17.75, 2.5) {};
		\node [style=none] (1) at (-16, 3.75) {};
		\node [style=none] (2) at (-16, 1) {};
		\node [style=pbox] (3) at (-16.75, 2.5) {$p$};
		\node [style=none] (4) at (-16, 3.75) {};
		\node [style=none] (5) at (-14.5, 4.5) {};
		\node [style=pbox] (6) at (-15.25, 3.75) {$p$};
		\node [style=none] (7) at (-16, 1) {};
		\node [style=none] (8) at (-13, 4.5) {};
		\node [style=none] (9) at (-15.75, 1) {};
		\node [style=none] (10) at (-14.75, 1) {};
		\node [style=none] (11) at (-16, 1) {};
		\node [style=none] (12) at (-15.25, 1.5) {$p$};
		\node [style=pcirc] (13) at (-13.75, 2) {$p$};
		\node [style=none] (14) at (-14.5, 3) {};
		\node [style=none] (15) at (-14.5, 1) {};
		\node [style=none] (16) at (-13, 2) {};
		\node [style=none] (17) at (-11.5, 2.5) {};
		\node [style=none] (18) at (-9.75, 3.75) {};
		\node [style=none] (19) at (-9.75, 1) {};
		\node [style=pbox] (20) at (-10.5, 2.5) {$p$};
		\node [style=none] (21) at (-9.75, 3.75) {};
		\node [style=none] (22) at (-8.25, 4.5) {};
		\node [style=pbox] (23) at (-9, 3.75) {$p$};
		\node [style=none] (24) at (-9.75, 1) {};
		\node [style=none] (25) at (-6.75, 4.5) {};
		\node [style=none] (26) at (-9.5, 1) {};
		\node [style=none] (27) at (-8.5, 1) {};
		\node [style=none] (28) at (-9.75, 1) {};
		\node [style=none] (29) at (-9, 1.5) {$p$};
		\node [style=dot] (30) at (-7.5, 2) {};
		\node [style=none] (31) at (-8.25, 3) {};
		\node [style=none] (32) at (-8.25, 1) {};
		\node [style=none] (33) at (-6.75, 2) {};
		\node [style=none] (34) at (-5, 2.5) {};
		\node [style=none] (35) at (-3.25, 3.75) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=pbox] (37) at (-4, 2.5) {$p$};
		\node [style=none] (38) at (-3.25, 3.75) {};
		\node [style=none] (41) at (-3.25, 1) {};
		\node [style=none] (42) at (-0.75, 4.5) {};
		\node [style=none] (45) at (-3.25, 1) {};
		\node [style=dot] (47) at (-1.5, 2) {};
		\node [style=none] (48) at (-2.25, 3) {};
		\node [style=none] (49) at (-2.25, 1) {};
		\node [style=none] (50) at (-0.75, 2) {};
		\node [style=none] (51) at (-3.25, 3.75) {};
		\node [style=none] (52) at (-3.25, 3.75) {};
		\node [style=none] (53) at (-2.75, 4.5) {};
		\node [style=pboxtiny] (54) at (-3.25, 3.75) {$p$};
		\node [style=none] (55) at (-2.75, 3) {};
		\node [style=none] (58) at (-2.75, 1.75) {};
		\node [style=pboxtiny] (59) at (-3.25, 1) {$p$};
		\node [style=none] (60) at (-2.75, 0.25) {};
		\node [style=dot] (61) at (-2.25, 1) {};
		\node [style=none] (62) at (-2.75, 1.75) {};
		\node [style=none] (63) at (-2.75, 0.25) {};
		\node [style=none] (64) at (0.75, 2.5) {};
		\node [style=none] (65) at (2.75, 4.5) {};
		\node [style=none] (66) at (2.75, 0.25) {};
		\node [style=pbox] (67) at (1.75, 2.5) {$p$};
		\node [style=none] (70) at (5, 4.5) {};
		\node [style=dot] (72) at (4, 2) {};
		\node [style=none] (73) at (3.25, 3) {};
		\node [style=none] (74) at (3.25, 1) {};
		\node [style=none] (75) at (5, 2) {};
		\node [style=none] (78) at (3, 4.5) {};
		\node [style=dot] (81) at (2.75, 1.75) {};
		\node [style=none] (83) at (2.75, 0.25) {};
		\node [style=dot] (84) at (3.25, 1) {};
		\node [style=none] (85) at (2.75, 1.75) {};
		\node [style=none] (86) at (2.75, 0.25) {};
		\node [style=dot] (87) at (2.75, 3) {};
		\node [style=none] (88) at (6.5, 2.5) {};
		\node [style=none] (89) at (8.5, 3.75) {};
		\node [style=none] (90) at (8.5, 1.25) {};
		\node [style=pbox] (91) at (7.5, 2.5) {$p$};
		\node [style=none] (92) at (9.75, 3.75) {};
		\node [style=none] (95) at (9, 2) {};
		\node [style=dot] (98) at (8.5, 2.75) {};
		\node [style=none] (99) at (8.5, 1.25) {};
		\node [style=dot] (100) at (9, 2) {};
		\node [style=none] (101) at (8.5, 2.75) {};
		\node [style=none] (102) at (8.5, 1.25) {};
		\node [style=none] (103) at (9.75, 2) {};
		\node [style=none] (104) at (11.25, 2.5) {};
		\node [style=none] (105) at (13, 3.5) {};
		\node [style=none] (106) at (13, 1.5) {};
		\node [style=pbox] (107) at (12.25, 2.5) {$p$};
		\node [style=none] (108) at (-12.25, 2.5) {$=$};
		\node [style=none] (109) at (-6, 2.5) {$=$};
		\node [style=none] (110) at (0, 2.5) {$=$};
		\node [style=none] (111) at (5.75, 2.5) {$=$};
		\node [style=none] (112) at (10.5, 2.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw (4.center) to (6);
		\draw [in=180, out=90] (6) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (14.center) to (13);
		\draw (13) to (16.center);
		\draw [in=-180, out=-90] (6) to (14.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (20);
		\draw [in=180, out=90] (20) to (18.center);
		\draw [in=180, out=-90] (20) to (19.center);
		\draw (21.center) to (23);
		\draw [in=180, out=90] (23) to (22.center);
		\draw (22.center) to (25.center);
		\draw [style=ridm] (26.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=-90, out=0] (32.center) to (30);
		\draw [in=90, out=0] (31.center) to (30);
		\draw (30) to (33.center);
		\draw [in=-180, out=-90] (23) to (31.center);
		\draw (27.center) to (32.center);
		\draw (34.center) to (37);
		\draw [in=180, out=90] (37) to (35.center);
		\draw [in=180, out=-90] (37) to (36.center);
		\draw [in=-90, out=0] (49.center) to (47);
		\draw [in=90, out=0] (48.center) to (47);
		\draw (47) to (50.center);
		%\draw (52.center) to (54);
		\draw [in=180, out=90] (54) to (53.center);
		\draw [in=-180, out=-90] (54) to (55.center);
		\draw [in=180, out=90] (59) to (58.center);
		\draw [in=-180, out=-90] (59) to (60.center);
		\draw [in=-90, out=0] (63.center) to (61);
		\draw [in=90, out=0] (62.center) to (61);
		\draw (55.center) to (48.center);
		\draw (53.center) to (42.center);
		\draw (64.center) to (67);
		\draw [in=180, out=90] (67) to (65.center);
		\draw [in=180, out=-90] (67) to (66.center);
		\draw [in=-90, out=0] (74.center) to (72);
		\draw [in=90, out=0] (73.center) to (72);
		\draw (72) to (75.center);
		\draw [in=-90, out=0] (86.center) to (84);
		\draw [in=90, out=0] (85.center) to (84);
		\draw (78.center) to (70.center);
		\draw (87) to (73.center);
		\draw (65.center) to (78.center);
		\draw (88.center) to (91);
		\draw [in=180, out=90] (91) to (89.center);
		\draw [in=180, out=-90] (91) to (90.center);
		\draw [in=-90, out=0] (102.center) to (100);
		\draw [in=90, out=0] (101.center) to (100);
		\draw (100) to (103.center);
		\draw (89.center) to (92.center);
		\draw (104.center) to (107);
		\draw [in=180, out=90] (107) to (105.center);
		\draw [in=180, out=-90] (107) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> con_irrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0, 1.75) {};
		\node [style=none] (71) at (1.75, 3) {};
		\node [style=none] (72) at (1.75, 0.25) {};
		\node [style=pbox] (73) at (1, 1.75) {$p$};
		\node [style=none] (74) at (1.75, 3) {};
		\node [style=none] (75) at (3.25, 3.75) {};
		\node [style=pbox] (76) at (2.5, 3) {$q$};
		\node [style=none] (77) at (1.75, 0.25) {};
		\node [style=none] (78) at (4.75, 3.75) {};
		\node [style=none] (79) at (2, 0.25) {};
		\node [style=none] (80) at (3, 0.25) {};
		\node [style=none] (81) at (1.75, 0.25) {};
		\node [style=none] (82) at (2.5, 0.75) {$q$};
		\node [style=pcirc] (83) at (4, 1.25) {$p$};
		\node [style=none] (84) at (3.25, 2.25) {};
		\node [style=none] (85) at (3.25, 0.25) {};
		\node [style=none] (86) at (4.75, 1.25) {};
		\node [style=none] (87) at (7.25, 1.75) {};
		\node [style=none] (88) at (9, 3) {};
		\node [style=none] (89) at (9, 0.25) {};
		\node [style=pbox] (90) at (8.25, 1.75) {$p$};
		\node [style=none] (91) at (9, 3) {};
		\node [style=none] (92) at (10.5, 3.75) {};
		\node [style=pbox] (93) at (9.75, 3) {$q$};
		\node [style=none] (94) at (9, 0.25) {};
		\node [style=none] (95) at (12, 3.75) {};
		\node [style=none] (96) at (9.25, 0.25) {};
		\node [style=none] (97) at (10.25, 0.25) {};
		\node [style=none] (98) at (9, 0.25) {};
		\node [style=none] (99) at (9.75, 0.75) {$q$};
		\node [style=dot] (100) at (11.25, 1.25) {};
		\node [style=none] (101) at (10.5, 2.25) {};
		\node [style=none] (102) at (10.5, 0.25) {};
		\node [style=none] (103) at (12, 1.25) {};
		\node [style=none] (104) at (6, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (73);
		\draw [in=180, out=90] (73) to (71.center);
		\draw [in=180, out=-90] (73) to (72.center);
		\draw (74.center) to (76);
		\draw [in=180, out=90] (76) to (75.center);
		\draw (75.center) to (78.center);
		\draw [style=ridm] (79.center) to (80.center);
		\draw (81.center) to (79.center);
		\draw [in=-90, out=0] (85.center) to (83);
		\draw [in=90, out=0] (84.center) to (83);
		\draw (83) to (86.center);
		\draw [in=-180, out=-90] (76) to (84.center);
		\draw (80.center) to (85.center);
		\draw (87.center) to (90);
		\draw [in=180, out=90] (90) to (88.center);
		\draw [in=180, out=-90] (90) to (89.center);
		\draw (91.center) to (93);
		\draw [in=180, out=90] (93) to (92.center);
		\draw (92.center) to (95.center);
		\draw [style=ridm] (96.center) to (97.center);
		\draw (98.center) to (96.center);
		\draw [in=-90, out=0] (102.center) to (100);
		\draw [in=90, out=0] (101.center) to (100);
		\draw (100) to (103.center);
		\draw [in=-180, out=-90] (93) to (101.center);
		\draw (97.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> con_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.75) {};
		\node [style=none] (1) at (2, 3.25) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=pbox] (3) at (1.25, 1.75) {$p$};
		\node [style=none] (7) at (2, 0.25) {};
		\node [style=none] (9) at (2.25, 0.25) {};
		\node [style=none] (10) at (3.25, 0.25) {};
		\node [style=none] (11) at (2, 0.25) {};
		\node [style=none] (12) at (2.75, 0.75) {$\kappa_1$};
		\node [style=pcirc] (17) at (4, 1.25) {$p$};
		\node [style=none] (18) at (3.25, 2.25) {};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (4.75, 1.25) {};
		\node [style=none] (21) at (4.75, 3.25) {};
		\node [style=dot] (22) at (2, 2.25) {};
		\node [style=none] (23) at (3.25, 2.25) {};
		\node [style=none] (24) at (6.25, 1.75) {};
		\node [style=none] (25) at (8, 3.25) {};
		\node [style=none] (26) at (8, 0.25) {};
		\node [style=pbox] (27) at (7.25, 1.75) {$p$};
		\node [style=none] (28) at (8, 0.25) {};
		\node [style=none] (30) at (9.25, 0.25) {};
		\node [style=none] (31) at (8, 0.25) {};
		\node [style=dot] (33) at (10, 1.25) {};
		\node [style=none] (34) at (9.25, 2.25) {};
		\node [style=none] (35) at (9.25, 0.25) {};
		\node [style=none] (36) at (10.75, 1.25) {};
		\node [style=none] (37) at (10.75, 3.25) {};
		\node [style=dot] (38) at (8, 2.25) {};
		\node [style=none] (39) at (9.25, 2.25) {};
		\node [style=none] (40) at (12.25, 1.75) {};
		\node [style=none] (41) at (14, 3.25) {};
		\node [style=none] (42) at (14, 0.25) {};
		\node [style=pbox] (43) at (13.25, 1.75) {$p$};
		\node [style=none] (44) at (14, 0.25) {};
		\node [style=none] (46) at (14, 0.25) {};
		\node [style=none] (47) at (5.5, 1.75) {$=$};
		\node [style=none] (48) at (11.5, 1.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=0] (19.center) to (17);
		\draw [in=90, out=0] (18.center) to (17);
		\draw (17) to (20.center);
		\draw (1.center) to (21.center);
		\draw (22) to (23.center);
		\draw (24.center) to (27);
		\draw [in=180, out=90] (27) to (25.center);
		\draw [in=180, out=-90] (27) to (26.center);
		\draw [in=-90, out=0] (35.center) to (33);
		\draw [in=90, out=0] (34.center) to (33);
		\draw (33) to (36.center);
		\draw (25.center) to (37.center);
		\draw (38) to (39.center);
		\draw (31.center) to (35.center);
		\draw (40.center) to (43);
		\draw [in=180, out=90] (43) to (41.center);
		\draw [in=180, out=-90] (43) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> contradiction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-5, 6.25) {};
		\node [style=none] (36) at (-3.25, 7.5) {};
		\node [style=none] (37) at (-3.25, 4.75) {};
		\node [style=pbox] (38) at (-4, 6.25) {$p$};
		\node [style=none] (39) at (-3.25, 7.5) {};
		\node [style=none] (40) at (-2.5, 8.25) {};
		\node [style=pbox] (41) at (-3, 7.5) {$p$};
		\node [style=none] (42) at (-3.25, 4.75) {};
		\node [style=none] (43) at (-3.25, 4.75) {};
		\node [style=none] (44) at (-2.5, 6.75) {};
		\node [style=dot] (45) at (0, 5.75) {};
		\node [style=none] (46) at (-0.75, 6.75) {};
		\node [style=none] (47) at (-0.75, 4.75) {};
		\node [style=none] (48) at (0.75, 5.75) {};
		\node [style=none] (49) at (-2.5, 8.25) {};
		\node [style=none] (50) at (-2.5, 6.75) {};
		\node [style=none] (51) at (-2.5, 8.25) {};
		\node [style=none] (52) at (-2.5, 6.75) {};
		\node [style=none] (53) at (-1.25, 8.25) {};
		\node [style=none] (54) at (-1.25, 6.75) {};
		\node [style=none] (62) at (0.75, 8.25) {};
		\node [style=none] (63) at (-11.25, 6.25) {};
		\node [style=none] (64) at (-9.5, 7.5) {};
		\node [style=none] (65) at (-9.5, 4.75) {};
		\node [style=pbox] (66) at (-10.25, 6.25) {$p$};
		\node [style=none] (67) at (-9.5, 7.5) {};
		\node [style=none] (68) at (-8.75, 8.25) {};
		\node [style=pbox] (69) at (-9.25, 7.5) {$p$};
		\node [style=none] (70) at (-9.5, 4.75) {};
		\node [style=none] (71) at (-9.5, 4.75) {};
		\node [style=none] (72) at (-8.75, 6.75) {};
		\node [style=dot] (73) at (-6.75, 5.75) {};
		\node [style=none] (74) at (-7.5, 6.75) {};
		\node [style=none] (75) at (-7.5, 4.75) {};
		\node [style=none] (76) at (-6, 5.75) {};
		\node [style=none] (77) at (-8.75, 8.25) {};
		\node [style=none] (78) at (-8.75, 6.75) {};
		\node [style=none] (79) at (-8.75, 8.25) {};
		\node [style=none] (80) at (-8.75, 6.75) {};
		\node [style=none] (81) at (-7.5, 8.25) {};
		\node [style=none] (82) at (-7.5, 6.75) {};
		\node [style=none] (83) at (-9, 4.75) {};
		\node [style=none] (84) at (-9, 4.75) {};
		\node [style=none] (85) at (-8.75, 4.75) {};
		\node [style=none] (86) at (-7.75, 4.75) {};
		\node [style=none] (87) at (-9, 4.75) {};
		\node [style=tiny] (88) at (-8.25, 5.25) {$\neg p$};
		\node [style=none] (89) at (-7.5, 4.75) {};
		\node [style=none] (90) at (-6, 8.25) {};
		\node [style=none] (91) at (-2.5, 5.5) {};
		\node [style=pbox] (92) at (-3, 4.75) {$p$};
		\node [style=none] (93) at (-2.5, 4) {};
		\node [style=none] (94) at (-2.5, 5.5) {};
		\node [style=none] (95) at (-2.5, 4) {};
		\node [style=none] (96) at (-2.5, 5.5) {};
		\node [style=none] (97) at (-2.5, 4) {};
		\node [style=none] (98) at (-1.25, 5.5) {};
		\node [style=none] (99) at (-1.25, 4) {};
		\node [style=dot] (100) at (-0.75, 4.75) {};
		\node [style=none] (101) at (-1.25, 5.5) {};
		\node [style=none] (102) at (-1.25, 4) {};
		\node [style=none] (103) at (1.75, 6.25) {};
		\node [style=none] (104) at (3.5, 7.5) {};
		\node [style=none] (105) at (3.5, 4.75) {};
		\node [style=pbox] (106) at (2.75, 6.25) {$p$};
		\node [style=none] (107) at (3.5, 7.5) {};
		\node [style=none] (108) at (4.25, 8.25) {};
		\node [style=pbox] (109) at (3.75, 7.5) {$p$};
		\node [style=none] (110) at (3.5, 4.75) {};
		\node [style=none] (111) at (3.5, 4.75) {};
		\node [style=none] (112) at (4.25, 6.75) {};
		\node [style=dot] (113) at (6.75, 5.75) {};
		\node [style=none] (114) at (6, 6.75) {};
		\node [style=none] (115) at (6, 4.75) {};
		\node [style=none] (116) at (7.5, 5.75) {};
		\node [style=none] (117) at (4.25, 8.25) {};
		\node [style=none] (118) at (4.25, 6.75) {};
		\node [style=none] (119) at (4.25, 8.25) {};
		\node [style=none] (120) at (4.25, 6.75) {};
		\node [style=none] (121) at (5.5, 8.25) {};
		\node [style=none] (122) at (5.5, 6.75) {};
		\node [style=none] (123) at (7.5, 8.25) {};
		\node [style=none] (124) at (4.25, 5.5) {};
		\node [style=pbox] (125) at (3.75, 4.75) {$p$};
		\node [style=none] (126) at (4.25, 4) {};
		\node [style=none] (127) at (4.25, 5.5) {};
		\node [style=none] (128) at (4.25, 4) {};
		\node [style=none] (129) at (4.25, 5.5) {};
		\node [style=none] (130) at (4.25, 4) {};
		\node [style=none] (131) at (5.5, 5.5) {};
		\node [style=none] (132) at (5.5, 4) {};
		\node [style=dot] (133) at (6, 4.75) {};
		\node [style=none] (134) at (5.5, 5.5) {};
		\node [style=none] (135) at (5.5, 4) {};
		\node [style=none] (136) at (8.5, 6.25) {};
		\node [style=none] (137) at (10.5, 8.25) {};
		\node [style=none] (138) at (10.5, 4) {};
		\node [style=pbox] (139) at (9.5, 6.25) {$p$};
		\node [style=none] (141) at (10.5, 8.25) {};
		\node [style=none] (145) at (10.5, 6.75) {};
		\node [style=dot] (146) at (13, 5.75) {};
		\node [style=none] (147) at (12.25, 6.75) {};
		\node [style=none] (148) at (12.25, 4.75) {};
		\node [style=none] (149) at (13.75, 5.75) {};
		\node [style=none] (150) at (10.5, 8.25) {};
		\node [style=none] (151) at (10.5, 6.75) {};
		\node [style=none] (152) at (10.5, 8.25) {};
		\node [style=dot] (153) at (10.5, 6.75) {};
		\node [style=none] (154) at (11.75, 8.25) {};
		\node [style=none] (155) at (11.75, 6.75) {};
		\node [style=none] (156) at (13.75, 8.25) {};
		\node [style=none] (157) at (10.5, 5.5) {};
		\node [style=none] (159) at (10.5, 4) {};
		\node [style=none] (160) at (10.5, 5.5) {};
		\node [style=none] (161) at (10.5, 4) {};
		\node [style=dot] (162) at (10.5, 5.5) {};
		\node [style=none] (163) at (10.5, 4) {};
		\node [style=none] (164) at (11.75, 5.5) {};
		\node [style=none] (165) at (11.75, 4) {};
		\node [style=dot] (166) at (12.25, 4.75) {};
		\node [style=none] (167) at (11.75, 5.5) {};
		\node [style=none] (168) at (11.75, 4) {};
		\node [style=none] (169) at (-17.5, 6.25) {};
		\node [style=none] (170) at (-15.75, 7.5) {};
		\node [style=none] (171) at (-15.75, 4.75) {};
		\node [style=pbox] (172) at (-16.5, 6.25) {$p$};
		\node [style=none] (173) at (-15.75, 7.5) {};
		\node [style=none] (174) at (-15, 8.25) {};
		\node [style=pbox] (175) at (-15.5, 7.5) {$p$};
		\node [style=none] (176) at (-15.75, 4.75) {};
		\node [style=none] (177) at (-15.75, 4.75) {};
		\node [style=none] (178) at (-15, 6.75) {};
		\node [style=pcirc] (179) at (-13, 5.75) {$p$};
		\node [style=none] (180) at (-13.75, 6.75) {};
		\node [style=none] (181) at (-13.75, 4.75) {};
		\node [style=none] (182) at (-12.25, 5.75) {};
		\node [style=none] (183) at (-15, 8.25) {};
		\node [style=none] (184) at (-15, 6.75) {};
		\node [style=none] (185) at (-15, 8.25) {};
		\node [style=none] (186) at (-15, 6.75) {};
		\node [style=none] (187) at (-13.75, 8.25) {};
		\node [style=none] (188) at (-13.75, 6.75) {};
		\node [style=none] (189) at (-15.25, 4.75) {};
		\node [style=none] (190) at (-15.25, 4.75) {};
		\node [style=none] (191) at (-15, 4.75) {};
		\node [style=none] (192) at (-14, 4.75) {};
		\node [style=none] (193) at (-15.25, 4.75) {};
		\node [style=tiny] (194) at (-14.5, 5.25) {$\neg p$};
		\node [style=none] (195) at (-13.75, 4.75) {};
		\node [style=none] (196) at (-12.25, 8.25) {};
		\node [style=none] (197) at (-17.5, 1) {};
		\node [style=none] (198) at (-15.5, 2.25) {};
		\node [style=none] (199) at (-15.5, 0) {};
		\node [style=pbox] (200) at (-16.25, 1) {$p$};
		\node [style=none] (201) at (-15.5, 2.25) {};
		\node [style=dot] (203) at (-13.75, 0.75) {};
		\node [style=none] (204) at (-14.5, 1.5) {};
		\node [style=none] (205) at (-14.5, 0) {};
		\node [style=none] (206) at (-13, 0.75) {};
		\node [style=none] (207) at (-15.5, 2.25) {};
		\node [style=none] (209) at (-15.5, 2.25) {};
		\node [style=dot] (210) at (-15.5, 1.5) {};
		\node [style=none] (211) at (-14.5, 2.25) {};
		\node [style=none] (212) at (-14.5, 1.5) {};
		\node [style=none] (213) at (-13, 2.25) {};
		\node [style=none] (215) at (-15.5, 0) {};
		\node [style=none] (217) at (-15.5, 0) {};
		\node [style=none] (219) at (-15.5, 0) {};
		\node [style=none] (221) at (-14.5, 0) {};
		\node [style=none] (224) at (-14.5, 0) {};
		\node [style=none] (225) at (-10.75, 1) {};
		\node [style=none] (226) at (-9, 1.75) {};
		\node [style=none] (227) at (-9, 0.25) {};
		\node [style=pbox] (228) at (-9.5, 1) {$p$};
		\node [style=dot] (231) at (-8.5, 1) {};
		\node [style=none] (232) at (-9, 1.75) {};
		\node [style=none] (233) at (-9, 0.25) {};
		\node [style=none] (234) at (-7.25, 1) {};
		\node [style=dot] (238) at (-9, 2.25) {};
		\node [style=none] (240) at (-9, 1.75) {};
		\node [style=none] (241) at (-7.25, 2.25) {};
		\node [style=none] (242) at (-9, 0.25) {};
		\node [style=none] (243) at (-9, 0.25) {};
		\node [style=none] (244) at (-9, 0.25) {};
		\node [style=none] (245) at (-9, 0.25) {};
		\node [style=none] (246) at (-9, 0.25) {};
		\node [style=dot] (255) at (-3, 2) {};
		\node [style=none] (257) at (-2.25, 2) {};
		\node [style=none] (258) at (-5, 1) {};
		\node [style=none] (259) at (-2.25, 1) {};
		\node [style=none] (260) at (-5, 1) {};
		\node [style=none] (261) at (-5, 1) {};
		\node [style=none] (262) at (-4.5, 1) {};
		\node [style=none] (263) at (-3.5, 1) {};
		\node [style=none] (264) at (-4, 1.5) {$p$};
		\node [style=none] (265) at (0, 1) {};
		\node [style=none] (266) at (1.75, 1) {};
		\node [style=dot] (267) at (1, 2) {};
		\node [style=none] (268) at (1.75, 2) {};
		\node [style=none] (269) at (-11.75, 6.25) {$=$};
		\node [style=none] (270) at (-5.5, 6.25) {$=$};
		\node [style=none] (271) at (1.25, 6.25) {$=$};
		\node [style=none] (272) at (8, 6.25) {$=$};
		\node [style=none] (273) at (-11.75, 1.5) {$=$};
		\node [style=none] (274) at (-6, 1.5) {$=$};
		\node [style=none] (275) at (-1, 1.5) {$=$};
		\node [style=none] (276) at (14.25, 6.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (38);
		\draw [in=180, out=90] (38) to (36.center);
		\draw [in=180, out=-90] (38) to (37.center);
		\draw (39.center) to (41);
		\draw [in=180, out=90] (41) to (40.center);
		\draw [in=-180, out=-90] (41) to (44.center);
		\draw [in=-90, out=0] (47.center) to (45);
		\draw [in=90, out=0] (46.center) to (45);
		\draw (45) to (48.center);
		\draw [in=-180, out=0, looseness=1.25] (51.center) to (54.center);
		\draw [in=-180, out=0, looseness=1.25] (52.center) to (53.center);
		\draw (53.center) to (62.center);
		\draw (54.center) to (46.center);
		\draw (63.center) to (66);
		\draw [in=180, out=90] (66) to (64.center);
		\draw [in=180, out=-90] (66) to (65.center);
		\draw (67.center) to (69);
		\draw [in=180, out=90] (69) to (68.center);
		\draw [in=-180, out=-90] (69) to (72.center);
		\draw [in=-90, out=0] (75.center) to (73);
		\draw [in=90, out=0] (74.center) to (73);
		\draw (73) to (76.center);
		\draw [in=-180, out=0, looseness=1.25] (79.center) to (82.center);
		\draw [in=-180, out=0, looseness=1.25] (80.center) to (81.center);
		\draw [style=ridm] (85.center) to (86.center);
		\draw (87.center) to (85.center);
		\draw (86.center) to (89.center);
		\draw (71.center) to (87.center);
		\draw (89.center) to (75.center);
		\draw (81.center) to (90.center);
		\draw (82.center) to (74.center);
		\draw [in=180, out=90] (92) to (91.center);
		\draw [in=-180, out=-90] (92) to (93.center);
		\draw [in=-180, out=0, looseness=1.25] (96.center) to (99.center);
		\draw [in=-180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw (43.center) to (92);
		\draw [in=-90, out=0] (102.center) to (100);
		\draw [in=90, out=0] (101.center) to (100);
		\draw (103.center) to (106);
		\draw [in=180, out=90] (106) to (104.center);
		\draw [in=180, out=-90] (106) to (105.center);
		\draw (107.center) to (109);
		\draw [in=180, out=90] (109) to (108.center);
		\draw [in=-180, out=-90] (109) to (112.center);
		\draw [in=-90, out=0] (115.center) to (113);
		\draw [in=90, out=0] (114.center) to (113);
		\draw (113) to (116.center);
		\draw [in=-180, out=0, looseness=1.25] (119.center) to (122.center);
		\draw [in=-180, out=0, looseness=1.25] (120.center) to (121.center);
		\draw (121.center) to (123.center);
		\draw (122.center) to (114.center);
		\draw [in=180, out=90] (125) to (124.center);
		\draw [in=-180, out=-90] (125) to (126.center);
		\draw (111.center) to (125);
		\draw [in=-90, out=0] (135.center) to (133);
		\draw [in=90, out=0] (134.center) to (133);
		\draw (129.center) to (134.center);
		\draw (130.center) to (135.center);
		\draw (136.center) to (139);
		\draw [in=180, out=90] (139) to (137.center);
		\draw [in=180, out=-90] (139) to (138.center);
		\draw [in=-90, out=0] (148.center) to (146);
		\draw [in=90, out=0] (147.center) to (146);
		\draw (146) to (149.center);
		\draw [in=-180, out=0, looseness=1.25] (152.center) to (155.center);
		\draw [in=-180, out=0, looseness=1.25] (153) to (154.center);
		\draw (154.center) to (156.center);
		\draw (155.center) to (147.center);
		\draw [in=-90, out=0] (168.center) to (166);
		\draw [in=90, out=0] (167.center) to (166);
		\draw (162) to (167.center);
		\draw (163.center) to (168.center);
		\draw (169.center) to (172);
		\draw [in=180, out=90] (172) to (170.center);
		\draw [in=180, out=-90] (172) to (171.center);
		\draw (173.center) to (175);
		\draw [in=180, out=90] (175) to (174.center);
		\draw [in=-180, out=-90] (175) to (178.center);
		\draw [in=-90, out=0] (181.center) to (179);
		\draw [in=90, out=0] (180.center) to (179);
		\draw (179) to (182.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=-180, out=0, looseness=1.25] (186.center) to (187.center);
		\draw [style=ridm] (191.center) to (192.center);
		\draw (193.center) to (191.center);
		\draw (192.center) to (195.center);
		\draw (177.center) to (193.center);
		\draw (195.center) to (181.center);
		\draw (187.center) to (196.center);
		\draw (188.center) to (180.center);
		\draw (197.center) to (200);
		\draw [in=180, out=90] (200) to (198.center);
		\draw [in=180, out=-90] (200) to (199.center);
		\draw [in=-90, out=0] (205.center) to (203);
		\draw [in=90, out=0] (204.center) to (203);
		\draw (203) to (206.center);
		\draw [in=-180, out=0, looseness=1.25] (209.center) to (212.center);
		\draw [in=-180, out=0, looseness=1.25] (210) to (211.center);
		\draw (211.center) to (213.center);
		\draw (212.center) to (204.center);
		\draw (219.center) to (224.center);
		\draw (225.center) to (228);
		\draw [in=180, out=90] (228) to (226.center);
		\draw [in=180, out=-90] (228) to (227.center);
		\draw [in=-90, out=0] (233.center) to (231);
		\draw [in=90, out=0] (232.center) to (231);
		\draw (231) to (234.center);
		\draw (240.center) to (232.center);
		\draw (238) to (241.center);
		\draw (255) to (257.center);
		\draw [style=ridm] (262.center) to (263.center);
		\draw (263.center) to (259.center);
		\draw (261.center) to (262.center);
		\draw (267) to (268.center);
		\draw (265.center) to (266.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> decision_laws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9.75, 1.25) {};
		\node [style=none] (1) at (-10.5, 2.25) {};
		\node [style=none] (2) at (-10.5, 0.25) {};
		\node [style=none] (3) at (-9, 1.25) {};
		\node [style=none] (4) at (-12.5, 1.25) {};
		\node [style=none] (5) at (-10.5, 2.25) {};
		\node [style=none] (6) at (-10.5, 0.25) {};
		\node [style=pbox] (7) at (-11.25, 1.25) {$f$};
		\node [style=large box] (8) at (1.75, 1.25) {$f$};
		\node [style=none] (9) at (0.25, 1.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (11) at (2.25, 2.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (4, 2.25) {};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=dot] (15) at (3, 1.75) {};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=dot] (17) at (3, 0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (6.5, 1.25) {};
		\node [style=none] (20) at (9, 2.25) {};
		\node [style=none] (21) at (9, 0.25) {};
		\node [style=pbox] (22) at (7.75, 1.25) {$f$};
		\node [style=small box] (23) at (9, 2.25) {$f$};
		\node [style=small box] (24) at (9, 0.25) {$f$};
		\node [style=none] (25) at (9.25, 2.5) {};
		\node [style=none] (26) at (9.25, 2) {};
		\node [style=none] (27) at (9.25, 0.5) {};
		\node [style=none] (28) at (9.25, 0) {};
		\node [style=none] (29) at (10, 0.5) {};
		\node [style=none] (30) at (10, 0) {};
		\node [style=none] (31) at (10, 2.5) {};
		\node [style=none] (32) at (10, 2) {};
		\node [style=none] (33) at (-7.75, 1.25) {$=$};
		\node [style=none] (34) at (5.25, 1.25) {$=$};
		\node [style=none] (35) at (-6.5, 1.25) {};
		\node [style=none] (36) at (-5, 1.25) {};
		\node [style=tiny] (37) at (-5.75, 1.75) {$f$};
		\node [style=none] (38) at (-4.75, 1.25) {};
		\node [style=none] (39) at (-6.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=0] (2.center) to (0);
		\draw [in=90, out=0] (1.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (7);
		\draw [in=180, out=90] (7) to (5.center);
		\draw [in=180, out=-90] (7) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
		\draw (19.center) to (22);
		\draw [in=180, out=90] (22) to (20.center);
		\draw [in=180, out=-90] (22) to (21.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw [style=ridm] (35.center) to (36.center);
		\draw (39.center) to (35.center);
		\draw (38.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dis_irrev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (1.75, 3.75) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=pbox] (3) at (1, 2.25) {$p$};
		\node [style=none] (4) at (1.75, 3.75) {};
		\node [style=none] (5) at (1.75, 3.75) {};
		\node [style=none] (6) at (3.25, 3.75) {};
		\node [style=none] (7) at (3.25, 3.75) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=none] (9) at (3, 3.75) {};
		\node [style=none] (10) at (3.25, 3.75) {};
		\node [style=none] (11) at (1.75, 3.75) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (3.25, 1.75) {};
		\node [style=none] (15) at (3.25, 0.25) {};
		\node [style=pbox] (16) at (2.5, 1) {$q$};
		\node [style=none] (17) at (3.25, 0.25) {};
		\node [style=none] (18) at (3.25, 3.75) {};
		\node [style=none] (19) at (3.25, 1.75) {};
		\node [style=none] (20) at (3.25, 3.75) {};
		\node [style=none] (21) at (3.25, 1.75) {};
		\node [style=none] (22) at (3.25, 1.75) {};
		\node [style=none] (23) at (4.75, 0.25) {};
		\node [style=pcirc] (24) at (4, 2.75) {$p$};
		\node [style=none] (25) at (3.25, 3.75) {};
		\node [style=none] (26) at (3.25, 1.75) {};
		\node [style=none] (27) at (4.75, 2.75) {};
		\node [style=none] (28) at (7.25, 2.25) {};
		\node [style=none] (29) at (9, 3.75) {};
		\node [style=none] (30) at (9, 1) {};
		\node [style=pbox] (31) at (8.25, 2.25) {$p$};
		\node [style=none] (32) at (9, 3.75) {};
		\node [style=none] (33) at (9, 3.75) {};
		\node [style=none] (34) at (10.5, 3.75) {};
		\node [style=none] (35) at (10.5, 3.75) {};
		\node [style=none] (36) at (9.25, 3.75) {};
		\node [style=none] (37) at (10.25, 3.75) {};
		\node [style=none] (38) at (10.5, 3.75) {};
		\node [style=none] (39) at (9, 3.75) {};
		\node [style=none] (40) at (9, 1) {};
		\node [style=none] (41) at (9, 1) {};
		\node [style=none] (42) at (10.5, 1.75) {};
		\node [style=none] (43) at (10.5, 0.25) {};
		\node [style=pbox] (44) at (9.75, 1) {$q$};
		\node [style=none] (45) at (10.5, 0.25) {};
		\node [style=none] (46) at (10.5, 3.75) {};
		\node [style=none] (47) at (10.5, 1.75) {};
		\node [style=none] (48) at (10.5, 3.75) {};
		\node [style=none] (49) at (10.5, 1.75) {};
		\node [style=none] (50) at (10.5, 1.75) {};
		\node [style=none] (51) at (12, 0.25) {};
		\node [style=dot] (52) at (11.25, 2.75) {};
		\node [style=none] (53) at (10.5, 3.75) {};
		\node [style=none] (54) at (10.5, 1.75) {};
		\node [style=none] (55) at (12, 2.75) {};
		\node [style=none] (56) at (6, 2.25) {$=$};
		\node [style=none] (57) at (2.5, 4.25) {$q$};
		\node [style=none] (58) at (9.75, 4.25) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [style=ridm] (8.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (16);
		\draw [in=180, out=90] (16) to (14.center);
		\draw [in=180, out=-90] (16) to (15.center);
		\draw (17.center) to (23.center);
		\draw [in=-90, out=0] (26.center) to (24);
		\draw [in=90, out=0] (25.center) to (24);
		\draw (24) to (27.center);
		\draw (28.center) to (31);
		\draw [in=180, out=90] (31) to (29.center);
		\draw [in=180, out=-90] (31) to (30.center);
		\draw [style=ridm] (36.center) to (37.center);
		\draw (39.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (44);
		\draw [in=180, out=90] (44) to (42.center);
		\draw [in=180, out=-90] (44) to (43.center);
		\draw (45.center) to (51.center);
		\draw [in=-90, out=0] (54.center) to (52);
		\draw [in=90, out=0] (53.center) to (52);
		\draw (52) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dm1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 6.5) {};
		\node [style=none] (1) at (-16.25, 7.75) {};
		\node [style=none] (2) at (-16.25, 5) {};
		\node [style=pbox] (3) at (-17, 6.5) {$p$};
		\node [style=none] (4) at (-16.25, 7.75) {};
		\node [style=none] (5) at (-13.25, 8.5) {};
		\node [style=pbox] (6) at (-14, 7.75) {$q$};
		\node [style=none] (7) at (-16.25, 5) {};
		\node [style=none] (9) at (-14.5, 5) {};
		\node [style=none] (10) at (-13.5, 5) {};
		\node [style=none] (11) at (-16.25, 5) {};
		\node [style=none] (12) at (-14, 5.5) {$\neg q$};
		\node [style=none] (14) at (-13.25, 7) {};
		\node [style=none] (15) at (-13.25, 5) {};
		\node [style=none] (17) at (-16.25, 7.75) {};
		\node [style=none] (18) at (-16.25, 5) {};
		\node [style=none] (19) at (-16.25, 7.75) {};
		\node [style=none] (20) at (-16.25, 5) {};
		\node [style=none] (21) at (-14.5, 7.75) {};
		\node [style=none] (22) at (-14.5, 5) {};
		\node [style=none] (23) at (-13.25, 8.5) {};
		\node [style=none] (24) at (-13.25, 7) {};
		\node [style=none] (25) at (-13.25, 8.5) {};
		\node [style=none] (26) at (-13.25, 7) {};
		\node [style=none] (27) at (-12, 8.5) {};
		\node [style=none] (28) at (-12, 7) {};
		\node [style=none] (30) at (-9.25, 8.5) {};
		\node [style=pcirc] (31) at (-10, 6) {$p$};
		\node [style=none] (32) at (-10.75, 7) {};
		\node [style=none] (33) at (-10.75, 5) {};
		\node [style=none] (34) at (-9.25, 6) {};
		\node [style=none] (35) at (-12, 7) {};
		\node [style=none] (36) at (-12, 5) {};
		\node [style=none] (37) at (-12, 7) {};
		\node [style=none] (38) at (-12, 5) {};
		\node [style=none] (39) at (-12, 7) {};
		\node [style=none] (40) at (-12, 5) {};
		\node [style=none] (41) at (-10.75, 7) {};
		\node [style=none] (42) at (-10.75, 5) {};
		\node [style=none] (43) at (-7.5, 6.5) {};
		\node [style=none] (44) at (-5.75, 7.75) {};
		\node [style=none] (45) at (-5.75, 5) {};
		\node [style=pbox] (46) at (-6.5, 6.5) {$p$};
		\node [style=none] (47) at (-5.75, 7.75) {};
		\node [style=none] (48) at (-2.75, 8.5) {};
		\node [style=pbox] (49) at (-3.5, 7.75) {$q$};
		\node [style=none] (50) at (-5.75, 5) {};
		\node [style=none] (51) at (-4, 5) {};
		\node [style=none] (52) at (-3, 5) {};
		\node [style=none] (53) at (-5.75, 5) {};
		\node [style=none] (54) at (-3.5, 5.5) {$q$};
		\node [style=none] (55) at (-2.75, 7) {};
		\node [style=none] (56) at (-2.75, 5) {};
		\node [style=none] (57) at (-5.75, 7.75) {};
		\node [style=none] (58) at (-5.75, 5) {};
		\node [style=none] (59) at (-5.75, 7.75) {};
		\node [style=none] (60) at (-5.75, 5) {};
		\node [style=none] (61) at (-4, 7.75) {};
		\node [style=none] (62) at (-4, 5) {};
		\node [style=none] (63) at (-2.75, 8.5) {};
		\node [style=none] (64) at (-2.75, 7) {};
		\node [style=none] (65) at (-2.75, 8.5) {};
		\node [style=none] (66) at (-2.75, 7) {};
		\node [style=none] (67) at (-1.5, 8.5) {};
		\node [style=none] (68) at (-1.5, 7) {};
		\node [style=none] (69) at (1.25, 8.5) {};
		\node [style=dot] (70) at (0.5, 6) {};
		\node [style=none] (71) at (-0.25, 7) {};
		\node [style=none] (72) at (-0.25, 5) {};
		\node [style=none] (73) at (1.25, 6) {};
		\node [style=none] (74) at (-1.5, 7) {};
		\node [style=none] (75) at (-1.5, 5) {};
		\node [style=none] (76) at (-1.5, 7) {};
		\node [style=none] (77) at (-1.5, 5) {};
		\node [style=none] (78) at (-1.5, 7) {};
		\node [style=none] (79) at (-1.5, 5) {};
		\node [style=none] (80) at (-0.25, 7) {};
		\node [style=none] (81) at (-0.25, 5) {};
		\node [style=none] (82) at (2.75, 6.5) {};
		\node [style=none] (83) at (4.5, 7.75) {};
		\node [style=none] (84) at (4.5, 5) {};
		\node [style=pbox] (85) at (3.75, 6.5) {$p$};
		\node [style=none] (86) at (4.5, 7.75) {};
		\node [style=none] (87) at (7.5, 8.5) {};
		\node [style=pbox] (88) at (6.75, 7.75) {$q$};
		\node [style=none] (89) at (4.5, 5) {};
		\node [style=none] (90) at (6.25, 5) {};
		\node [style=none] (91) at (7.25, 5) {};
		\node [style=none] (92) at (4.5, 5) {};
		\node [style=none] (93) at (6.75, 5.5) {$q$};
		\node [style=none] (94) at (7.5, 7) {};
		\node [style=none] (95) at (7.5, 5) {};
		\node [style=none] (96) at (4.5, 7.75) {};
		\node [style=none] (97) at (4.5, 5) {};
		\node [style=none] (98) at (4.5, 7.75) {};
		\node [style=none] (99) at (4.5, 5) {};
		\node [style=none] (100) at (6.25, 7.75) {};
		\node [style=none] (101) at (6.25, 5) {};
		\node [style=none] (102) at (7.5, 8.5) {};
		\node [style=none] (103) at (7.5, 7) {};
		\node [style=none] (104) at (7.5, 8.5) {};
		\node [style=none] (105) at (7.5, 7) {};
		\node [style=none] (106) at (8.75, 8.5) {};
		\node [style=none] (107) at (8.75, 7) {};
		\node [style=none] (108) at (10.25, 8.5) {};
		\node [style=dot] (109) at (9.5, 6) {};
		\node [style=none] (110) at (8.75, 7) {};
		\node [style=none] (111) at (8.75, 5) {};
		\node [style=none] (112) at (10.25, 6) {};
		\node [style=none] (113) at (8.75, 7) {};
		\node [style=none] (114) at (8.75, 5) {};
		\node [style=none] (115) at (8.75, 7) {};
		\node [style=none] (116) at (8.75, 5) {};
		\node [style=none] (117) at (8.75, 7) {};
		\node [style=none] (118) at (8.75, 5) {};
		\node [style=none] (119) at (8.75, 7) {};
		\node [style=none] (120) at (8.75, 5) {};
		\node [style=none] (121) at (-18, 2) {};
		\node [style=none] (122) at (-16.25, 3.25) {};
		\node [style=none] (123) at (-16.25, 0.75) {};
		\node [style=pbox] (124) at (-17, 2) {$p$};
		\node [style=none] (200) at (-16, 3.25) {};
		\node [style=none] (201) at (-15, 3.25) {};
		\node [style=none] (202) at (-15.5, 3.75) {$q$};
		\node [style=none] (203) at (-14.75, 3.25) {};
		\node [style=none] (204) at (-16, 3.25) {};
		\node [style=none] (205) at (-15, 1.5) {};
		\node [style=pbox] (206) at (-15.75, 0.75) {$q$};
		\node [style=none] (207) at (-15, 0) {};
		\node [style=none] (208) at (-16.25, 0.75) {};
		\node [style=none] (209) at (-15, 1.5) {};
		\node [style=none] (210) at (-15, 0) {};
		\node [style=none] (211) at (-15, 1.5) {};
		\node [style=none] (212) at (-15, 0) {};
		\node [style=none] (213) at (-13.75, 1.5) {};
		\node [style=none] (214) at (-13.75, 0) {};
		\node [style=none] (215) at (-13.75, 0) {};
		\node [style=none] (216) at (-13.75, 0) {};
		\node [style=none] (217) at (-13.75, 0) {};
		\node [style=none] (218) at (-13.75, 0) {};
		\node [style=none] (219) at (-13.75, 0) {};
		\node [style=none] (220) at (-11, 1.5) {};
		\node [style=dot] (221) at (-10.25, 0.75) {};
		\node [style=none] (222) at (-11, 1.5) {};
		\node [style=none] (223) at (-11, 0) {};
		\node [style=none] (224) at (-9.5, 0.75) {};
		\node [style=none] (225) at (-11, 1.5) {};
		\node [style=none] (226) at (-11, 0) {};
		\node [style=none] (227) at (-11, 1.5) {};
		\node [style=none] (228) at (-11, 0) {};
		\node [style=none] (229) at (-11, 1.5) {};
		\node [style=none] (230) at (-11, 0) {};
		\node [style=none] (231) at (-11, 1.5) {};
		\node [style=none] (232) at (-11, 0) {};
		\node [style=none] (234) at (-13.75, 1.5) {};
		\node [style=none] (236) at (-13.75, 1.5) {};
		\node [style=none] (237) at (-12.25, 1.5) {};
		\node [style=none] (238) at (-13.75, 1.5) {};
		\node [style=none] (240) at (-13.75, 1.5) {};
		\node [style=none] (241) at (-13.75, 3.25) {};
		\node [style=none] (242) at (-13.75, 1.5) {};
		\node [style=none] (243) at (-12.25, 3.25) {};
		\node [style=none] (244) at (-12.25, 1.5) {};
		\node [style=none] (245) at (-12.25, 1.5) {};
		\node [style=none] (246) at (-12.25, 0) {};
		\node [style=none] (247) at (-12.25, 1.5) {};
		\node [style=none] (248) at (-12.25, 0) {};
		\node [style=none] (249) at (-11, 0) {};
		\node [style=none] (250) at (-12.25, 0) {};
		\node [style=none] (251) at (-12.25, 1.5) {};
		\node [style=none] (252) at (-12.25, 0) {};
		\node [style=none] (253) at (-12.25, 1.5) {};
		\node [style=none] (254) at (-12.25, 0) {};
		\node [style=none] (255) at (-11, 1.5) {};
		\node [style=none] (256) at (-11, 0) {};
		\node [style=none] (257) at (-9.5, 3.25) {};
		\node [style=none] (258) at (-7.5, 2) {};
		\node [style=none] (259) at (-5.75, 3.25) {};
		\node [style=none] (260) at (-5.75, 0.75) {};
		\node [style=pbox] (261) at (-6.5, 2) {$p$};
		\node [style=none] (262) at (-5.5, 3.25) {};
		\node [style=none] (263) at (-4.5, 3.25) {};
		\node [style=none] (264) at (-5, 3.75) {$q$};
		\node [style=none] (265) at (-4.25, 3.25) {};
		\node [style=none] (266) at (-5.5, 3.25) {};
		\node [style=none] (267) at (-4.5, 1.5) {};
		\node [style=pbox] (268) at (-5.25, 0.75) {$q$};
		\node [style=none] (269) at (-4.5, 0) {};
		\node [style=none] (270) at (-5.75, 0.75) {};
		\node [style=none] (271) at (-4.5, 1.5) {};
		\node [style=none] (272) at (-4.5, 0) {};
		\node [style=none] (273) at (-4.5, 1.5) {};
		\node [style=none] (274) at (-4.5, 0) {};
		\node [style=none] (275) at (-3.25, 1.5) {};
		\node [style=none] (276) at (-3.25, 0) {};
		\node [style=none] (277) at (-3.25, 0) {};
		\node [style=none] (278) at (-3.25, 0) {};
		\node [style=none] (279) at (-3.25, 0) {};
		\node [style=none] (280) at (-3.25, 0) {};
		\node [style=none] (281) at (-3.25, 0) {};
		\node [style=none] (282) at (-1.75, 1.5) {};
		\node [style=dot] (283) at (-1, 0.75) {};
		\node [style=none] (284) at (-1.75, 1.5) {};
		\node [style=none] (285) at (-1.75, 0) {};
		\node [style=none] (286) at (-0.25, 0.75) {};
		\node [style=none] (287) at (-1.75, 1.5) {};
		\node [style=none] (288) at (-1.75, 0) {};
		\node [style=none] (289) at (-1.75, 1.5) {};
		\node [style=none] (290) at (-1.75, 0) {};
		\node [style=none] (291) at (-1.75, 1.5) {};
		\node [style=none] (292) at (-1.75, 0) {};
		\node [style=none] (293) at (-1.75, 1.5) {};
		\node [style=none] (294) at (-1.75, 0) {};
		\node [style=none] (296) at (-3.25, 1.5) {};
		\node [style=none] (298) at (-3.25, 1.5) {};
		\node [style=none] (299) at (-1.75, 1.5) {};
		\node [style=none] (300) at (-3.25, 1.5) {};
		\node [style=none] (302) at (-3.25, 1.5) {};
		\node [style=none] (303) at (-3.25, 3.25) {};
		\node [style=none] (304) at (-3.25, 1.5) {};
		\node [style=none] (305) at (-1.75, 3.25) {};
		\node [style=none] (306) at (-1.75, 1.5) {};
		\node [style=none] (307) at (-1.75, 1.5) {};
		\node [style=none] (308) at (-1.75, 0) {};
		\node [style=none] (309) at (-1.75, 1.5) {};
		\node [style=none] (310) at (-1.75, 0) {};
		\node [style=none] (311) at (-1.75, 0) {};
		\node [style=none] (312) at (-1.75, 0) {};
		\node [style=none] (313) at (-1.75, 1.5) {};
		\node [style=none] (314) at (-1.75, 0) {};
		\node [style=none] (315) at (-1.75, 1.5) {};
		\node [style=none] (316) at (-1.75, 0) {};
		\node [style=none] (317) at (-1.75, 1.5) {};
		\node [style=none] (318) at (-1.75, 0) {};
		\node [style=none] (319) at (-0.25, 3.25) {};
		\node [style=none] (320) at (1.5, 2) {};
		\node [style=none] (321) at (3.25, 3.25) {};
		\node [style=none] (322) at (3.25, 0.75) {};
		\node [style=pbox] (323) at (2.5, 2) {$p$};
		\node [style=none] (324) at (3.5, 3.25) {};
		\node [style=none] (325) at (4.5, 3.25) {};
		\node [style=none] (326) at (4, 3.75) {$q$};
		\node [style=none] (327) at (3.5, 3.25) {};
		\node [style=none] (328) at (4.5, 1.5) {};
		\node [style=pbox] (329) at (3.75, 0.75) {$q$};
		\node [style=none] (330) at (4.5, 0) {};
		\node [style=none] (331) at (3.25, 0.75) {};
		\node [style=none] (332) at (4.5, 1.5) {};
		\node [style=none] (333) at (4.5, 0) {};
		\node [style=none] (334) at (4.5, 1.5) {};
		\node [style=none] (335) at (4.5, 0) {};
		\node [style=none] (336) at (4.5, 3.25) {};
		\node [style=dot] (337) at (5.25, 2.5) {};
		\node [style=none] (338) at (4.5, 3.25) {};
		\node [style=none] (339) at (4.5, 1.5) {};
		\node [style=none] (340) at (5.25, 2.5) {};
		\node [style=none] (341) at (4.5, 3.25) {};
		\node [style=none] (342) at (4.5, 1.5) {};
		\node [style=none] (343) at (4.5, 3.25) {};
		\node [style=none] (344) at (4.5, 1.5) {};
		\node [style=none] (345) at (4.5, 3.25) {};
		\node [style=none] (346) at (4.5, 1.5) {};
		\node [style=none] (347) at (4.5, 3.25) {};
		\node [style=none] (348) at (4.5, 1.5) {};
		\node [style=none] (349) at (4.5, 3.25) {};
		\node [style=none] (350) at (4.5, 3.25) {};
		\node [style=none] (351) at (4.5, 3.25) {};
		\node [style=none] (352) at (4.5, 1.5) {};
		\node [style=none] (353) at (4.5, 3.25) {};
		\node [style=none] (354) at (4.5, 1.5) {};
		\node [style=none] (355) at (4.5, 1.5) {};
		\node [style=none] (356) at (4.5, 1.5) {};
		\node [style=none] (357) at (4.5, 3.25) {};
		\node [style=none] (358) at (4.5, 1.5) {};
		\node [style=none] (359) at (4.5, 3.25) {};
		\node [style=none] (360) at (4.5, 1.5) {};
		\node [style=none] (361) at (4.5, 3.25) {};
		\node [style=none] (362) at (4.5, 1.5) {};
		\node [style=none] (363) at (5.25, 0) {};
		\node [style=none] (364) at (5.25, 0) {};
		\node [style=none] (365) at (7, 0) {};
		\node [style=none] (366) at (7, 0) {};
		\node [style=none] (367) at (7, 0) {};
		\node [style=none] (368) at (7, 0) {};
		\node [style=none] (369) at (7, 0) {};
		\node [style=none] (370) at (7, 0) {};
		\node [style=none] (371) at (5.25, 0) {};
		\node [style=none] (372) at (5.25, 0) {};
		\node [style=none] (373) at (7, 0) {};
		\node [style=none] (374) at (5.25, 0) {};
		\node [style=none] (375) at (5.25, 0) {};
		\node [style=none] (376) at (5.25, 2.5) {};
		\node [style=none] (377) at (5.25, 0) {};
		\node [style=none] (378) at (7, 2.5) {};
		\node [style=none] (379) at (7, 0) {};
		\node [style=none] (380) at (7, 0) {};
		\node [style=none] (381) at (7, 0) {};
		\node [style=none] (382) at (7, 0) {};
		\node [style=none] (383) at (7, 0) {};
		\node [style=none] (384) at (7, 0) {};
		\node [style=none] (385) at (8.75, 2) {};
		\node [style=none] (386) at (10.5, 3.25) {};
		\node [style=none] (387) at (10.5, 0.75) {};
		\node [style=pbox] (388) at (9.75, 2) {$p$};
		\node [style=none] (389) at (10.75, 3.25) {};
		\node [style=none] (390) at (11.75, 3.25) {};
		\node [style=none] (391) at (11.25, 3.75) {$q$};
		\node [style=none] (392) at (10.75, 3.25) {};
		\node [style=none] (393) at (11.75, 1.5) {};
		\node [style=pbox] (394) at (11, 0.75) {$q$};
		\node [style=none] (395) at (11.75, 0) {};
		\node [style=none] (396) at (10.5, 0.75) {};
		\node [style=none] (397) at (11.75, 1.5) {};
		\node [style=none] (398) at (11.75, 0) {};
		\node [style=none] (399) at (11.75, 1.5) {};
		\node [style=none] (400) at (11.75, 0) {};
		\node [style=none] (401) at (11.75, 3.25) {};
		\node [style=pcirc] (402) at (12.5, 2.5) {$p$};
		\node [style=none] (403) at (11.75, 3.25) {};
		\node [style=none] (404) at (11.75, 1.5) {};
		\node [style=none] (406) at (11.75, 3.25) {};
		\node [style=none] (407) at (11.75, 1.5) {};
		\node [style=none] (408) at (11.75, 3.25) {};
		\node [style=none] (409) at (11.75, 1.5) {};
		\node [style=none] (410) at (11.75, 3.25) {};
		\node [style=none] (411) at (11.75, 1.5) {};
		\node [style=none] (412) at (11.75, 3.25) {};
		\node [style=none] (413) at (11.75, 1.5) {};
		\node [style=none] (414) at (11.75, 3.25) {};
		\node [style=none] (415) at (11.75, 3.25) {};
		\node [style=none] (416) at (11.75, 3.25) {};
		\node [style=none] (417) at (11.75, 1.5) {};
		\node [style=none] (418) at (11.75, 3.25) {};
		\node [style=none] (419) at (11.75, 1.5) {};
		\node [style=none] (420) at (11.75, 1.5) {};
		\node [style=none] (421) at (11.75, 1.5) {};
		\node [style=none] (422) at (11.75, 3.25) {};
		\node [style=none] (423) at (11.75, 1.5) {};
		\node [style=none] (424) at (11.75, 3.25) {};
		\node [style=none] (425) at (11.75, 1.5) {};
		\node [style=none] (426) at (11.75, 3.25) {};
		\node [style=none] (427) at (11.75, 1.5) {};
		\node [style=none] (428) at (12.5, 0) {};
		\node [style=none] (429) at (12.5, 0) {};
		\node [style=none] (430) at (14.25, 0) {};
		\node [style=none] (431) at (14.25, 0) {};
		\node [style=none] (432) at (14.25, 0) {};
		\node [style=none] (433) at (14.25, 0) {};
		\node [style=none] (434) at (14.25, 0) {};
		\node [style=none] (435) at (14.25, 0) {};
		\node [style=none] (436) at (12.5, 0) {};
		\node [style=none] (437) at (12.5, 0) {};
		\node [style=none] (438) at (14.25, 0) {};
		\node [style=none] (439) at (12.5, 0) {};
		\node [style=none] (440) at (12.5, 0) {};
		\node [style=none] (441) at (12.5, 2.5) {};
		\node [style=none] (442) at (12.5, 0) {};
		\node [style=none] (443) at (14.25, 2.5) {};
		\node [style=none] (444) at (14.25, 0) {};
		\node [style=none] (445) at (14.25, 0) {};
		\node [style=none] (446) at (14.25, 0) {};
		\node [style=none] (447) at (14.25, 0) {};
		\node [style=none] (448) at (14.25, 0) {};
		\node [style=none] (449) at (14.25, 0) {};
		\node [style=none] (450) at (-8.25, 6.5) {$=$};
		\node [style=none] (451) at (2, 6.5) {$=$};
		\node [style=none] (452) at (11, 6.5) {$=$};
		\node [style=none] (453) at (-8.5, 2) {$=$};
		\node [style=none] (454) at (0.5, 2) {$=$};
		\node [style=none] (455) at (8, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [in=180, out=90] (6) to (5.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw [in=-180, out=-90] (6) to (14.center);
		\draw (10.center) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (19.center) to (22.center);
		\draw [in=-180, out=0, looseness=1.25] (20.center) to (21.center);
		\draw (21.center) to (6);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (28.center);
		\draw [in=-180, out=0, looseness=1.25] (26.center) to (27.center);
		\draw [in=-90, out=0] (33.center) to (31);
		\draw [in=90, out=0] (32.center) to (31);
		\draw (31) to (34.center);
		\draw [in=-180, out=0, looseness=1.25] (39.center) to (42.center);
		\draw [in=-180, out=0, looseness=1.25] (40.center) to (41.center);
		\draw (27.center) to (30.center);
		\draw (15.center) to (40.center);
		\draw (43.center) to (46);
		\draw [in=180, out=90] (46) to (44.center);
		\draw [in=180, out=-90] (46) to (45.center);
		\draw [in=180, out=90] (49) to (48.center);
		\draw [style=ridm] (51.center) to (52.center);
		\draw [in=-180, out=-90] (49) to (55.center);
		\draw (52.center) to (56.center);
		\draw [in=-180, out=0, looseness=1.25] (59.center) to (62.center);
		\draw [in=-180, out=0, looseness=1.25] (60.center) to (61.center);
		\draw (61.center) to (49);
		\draw [in=-180, out=0, looseness=1.25] (65.center) to (68.center);
		\draw [in=-180, out=0, looseness=1.25] (66.center) to (67.center);
		\draw [in=-90, out=0] (72.center) to (70);
		\draw [in=90, out=0] (71.center) to (70);
		\draw (70) to (73.center);
		\draw [in=-180, out=0, looseness=1.25] (78.center) to (81.center);
		\draw [in=-180, out=0, looseness=1.25] (79.center) to (80.center);
		\draw (67.center) to (69.center);
		\draw (56.center) to (79.center);
		\draw (82.center) to (85);
		\draw [in=180, out=90] (85) to (83.center);
		\draw [in=180, out=-90] (85) to (84.center);
		\draw [in=180, out=90] (88) to (87.center);
		\draw [style=ridm] (90.center) to (91.center);
		\draw [in=-180, out=-90] (88) to (94.center);
		\draw (91.center) to (95.center);
		\draw [in=-180, out=0, looseness=1.25] (98.center) to (101.center);
		\draw [in=-180, out=0, looseness=1.25] (99.center) to (100.center);
		\draw (100.center) to (88);
		\draw [in=-180, out=0, looseness=1.25] (104.center) to (107.center);
		\draw [in=-180, out=0, looseness=1.25] (105.center) to (106.center);
		\draw [in=-90, out=0] (111.center) to (109);
		\draw [in=90, out=0] (110.center) to (109);
		\draw (109) to (112.center);
		\draw (106.center) to (108.center);
		\draw (95.center) to (118.center);
		\draw (121.center) to (124);
		\draw [in=180, out=90] (124) to (122.center);
		\draw [in=180, out=-90] (124) to (123.center);
		\draw [style=ridm] (200.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (122.center) to (204.center);
		\draw [in=180, out=90] (206) to (205.center);
		\draw [in=-180, out=-90] (206) to (207.center);
		\draw (208.center) to (206);
		\draw [in=-180, out=0, looseness=1.25] (211.center) to (214.center);
		\draw [in=-180, out=0, looseness=1.25] (212.center) to (213.center);
		\draw [in=-90, out=0] (223.center) to (221);
		\draw [in=90, out=0] (222.center) to (221);
		\draw (221) to (224.center);
		\draw [in=-180, out=0, looseness=1.25] (241.center) to (244.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (243.center);
		\draw [in=-180, out=0, looseness=1.25] (253.center) to (256.center);
		\draw [in=-180, out=0, looseness=1.25] (254.center) to (255.center);
		\draw (203.center) to (241.center);
		\draw (219.center) to (254.center);
		\draw (243.center) to (257.center);
		\draw (258.center) to (261);
		\draw [in=180, out=90] (261) to (259.center);
		\draw [in=180, out=-90] (261) to (260.center);
		\draw [style=ridm] (262.center) to (263.center);
		\draw (263.center) to (265.center);
		\draw (259.center) to (266.center);
		\draw [in=180, out=90] (268) to (267.center);
		\draw [in=-180, out=-90] (268) to (269.center);
		\draw (270.center) to (268);
		\draw [in=-180, out=0, looseness=1.25] (273.center) to (276.center);
		\draw [in=-180, out=0, looseness=1.25] (274.center) to (275.center);
		\draw [in=-90, out=0] (285.center) to (283);
		\draw [in=90, out=0] (284.center) to (283);
		\draw (283) to (286.center);
		\draw [in=-180, out=0, looseness=1.25] (303.center) to (306.center);
		\draw [in=-180, out=0, looseness=1.25] (304.center) to (305.center);
		\draw (265.center) to (303.center);
		\draw (281.center) to (316.center);
		\draw (305.center) to (319.center);
		\draw (320.center) to (323);
		\draw [in=180, out=90] (323) to (321.center);
		\draw [in=180, out=-90] (323) to (322.center);
		\draw [style=ridm] (324.center) to (325.center);
		\draw (321.center) to (327.center);
		\draw [in=180, out=90] (329) to (328.center);
		\draw [in=-180, out=-90] (329) to (330.center);
		\draw (331.center) to (329);
		\draw [in=-90, out=0] (339.center) to (337);
		\draw [in=90, out=0] (338.center) to (337);
		\draw (337) to (340.center);
		\draw (335.center) to (363.center);
		\draw [in=-180, out=0, looseness=1.25] (376.center) to (379.center);
		\draw [in=-180, out=0, looseness=1.25] (377.center) to (378.center);
		\draw (385.center) to (388);
		\draw [in=180, out=90] (388) to (386.center);
		\draw [in=180, out=-90] (388) to (387.center);
		\draw [style=ridm] (389.center) to (390.center);
		\draw (386.center) to (392.center);
		\draw [in=180, out=90] (394) to (393.center);
		\draw [in=-180, out=-90] (394) to (395.center);
		\draw (396.center) to (394);
		\draw [in=-90, out=0] (404.center) to (402);
		\draw [in=90, out=0] (403.center) to (402);
		\draw (400.center) to (428.center);
		\draw [in=-180, out=0, looseness=1.25] (441.center) to (444.center);
		\draw [in=-180, out=0, looseness=1.25] (442.center) to (443.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1) {};
		\node [style=none] (1) at (1.75, 2) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=pbox] (3) at (1.25, 1) {$p$};
		\node [style=none] (4) at (1.75, 2) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (3, 2) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, 2) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (4.25, 2) {};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=none] (12) at (6, 1) {};
		\node [style=none] (13) at (7.5, 2) {};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=pbox] (15) at (7, 1) {$p$};
		\node [style=none] (16) at (7.5, 2) {};
		\node [style=none] (17) at (7.5, 0) {};
		\node [style=none] (18) at (5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [in=-180, out=0, looseness=1.25] (4.center) to (7.center);
		\draw [in=-180, out=0, looseness=1.25] (5.center) to (6.center);
		\draw [in=-180, out=0, looseness=1.25] (8.center) to (11.center);
		\draw [in=-180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (12.center) to (15);
		\draw [in=180, out=90] (15) to (13.center);
		\draw [in=180, out=-90] (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> expression_lemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 7.25) {};
		\node [style=none] (1) at (-16.5, 8.5) {};
		\node [style=none] (2) at (-16.5, 5.75) {};
		\node [style=pbox] (3) at (-17.25, 7.25) {$p$};
		\node [style=none] (4) at (-16.5, 8.5) {};
		\node [style=none] (5) at (-15, 9.25) {};
		\node [style=pbox] (6) at (-15.75, 8.5) {$q$};
		\node [style=none] (7) at (-16.5, 5.75) {};
		\node [style=none] (8) at (-13.5, 9.25) {};
		\node [style=none] (9) at (-16.25, 5.75) {};
		\node [style=none] (10) at (-15.25, 5.75) {};
		\node [style=none] (11) at (-16.5, 5.75) {};
		\node [style=tiny] (12) at (-15.75, 6.25) {$q$};
		\node [style=pcirc] (13) at (-14.25, 6.75) {$p$};
		\node [style=none] (14) at (-15, 7.75) {};
		\node [style=none] (15) at (-15, 5.75) {};
		\node [style=none] (16) at (-13.5, 6.75) {};
		\node [style=none] (17) at (-12, 7.25) {};
		\node [style=none] (18) at (-10.5, 8.5) {};
		\node [style=none] (19) at (-10.5, 5.75) {};
		\node [style=pbox] (20) at (-11.25, 7.25) {$p$};
		\node [style=none] (21) at (-10.5, 8.5) {};
		\node [style=none] (22) at (-9, 9.25) {};
		\node [style=pbox] (23) at (-9.75, 8.5) {$q$};
		\node [style=none] (24) at (-10.5, 5.75) {};
		\node [style=none] (25) at (-6.75, 9.25) {};
		\node [style=none] (26) at (-10.25, 5.75) {};
		\node [style=none] (27) at (-9.25, 5.75) {};
		\node [style=none] (28) at (-10.5, 5.75) {};
		\node [style=tiny] (29) at (-9.75, 6.25) {$q$};
		\node [style=none] (31) at (-9, 7.75) {};
		\node [style=none] (32) at (-9, 5.75) {};
		\node [style=pboxtiny] (38) at (-8.99999, 7.75) {$p$};
		\node [style=none] (39) at (-8.24999, 8.25) {};
		\node [style=dot] (40) at (-8.24999, 7.25) {};
		\node [style=none] (41) at (-8.24999, 8.25) {};
		\node [style=none] (42) at (-8.24999, 8.25) {};
		\node [style=pboxtiny] (43) at (-8.99999, 5.75) {$p$};
		\node [style=dot] (44) at (-8.24999, 6.25) {};
		\node [style=none] (45) at (-8.24999, 5.25) {};
		\node [style=none] (46) at (-8.24999, 5.25) {};
		\node [style=none] (47) at (-8.24999, 8.25) {};
		\node [style=none] (48) at (-8.24999, 8.25) {};
		\node [style=none] (49) at (-8.24999, 8.25) {};
		\node [style=none] (50) at (-8.24999, 5.25) {};
		\node [style=dot] (51) at (-7.49999, 6.75) {};
		\node [style=none] (52) at (-8.24999, 8.25) {};
		\node [style=none] (53) at (-8.24999, 5.25) {};
		\node [style=none] (54) at (-6.75, 6.75) {};
		\node [style=none] (55) at (-5, 7.25) {};
		\node [style=none] (56) at (-3.25, 8.5) {};
		\node [style=none] (57) at (-3.25, 5.75) {};
		\node [style=pbox] (58) at (-4, 7.25) {$p$};
		\node [style=none] (59) at (-1.25, 8.5) {};
		\node [style=none] (60) at (-3.25, 5.75) {};
		\node [style=none] (61) at (-1.25, 5.75) {};
		\node [style=none] (62) at (-3.25, 5.75) {};
		\node [style=none] (63) at (-1.25, 5.75) {};
		\node [style=none] (64) at (-1.25, 5.75) {};
		\node [style=none] (65) at (-1.25, 5.75) {};
		\node [style=pboxtiny] (66) at (-2.75, 5.75) {$p$};
		\node [style=none] (67) at (-3.25, 5.75) {};
		\node [style=dot] (68) at (-2, 6.25) {};
		\node [style=none] (69) at (-2, 5.25) {};
		\node [style=none] (70) at (-1.25, 5.75) {};
		\node [style=none] (71) at (-1.25, 5.75) {};
		\node [style=none] (72) at (-1.25, 5.75) {};
		\node [style=none] (73) at (-3.25, 5.75) {};
		\node [style=none] (74) at (-3.25, 5.75) {};
		\node [style=none] (75) at (-3.25, 5.75) {};
		\node [style=none] (76) at (-3.25, 5.75) {};
		\node [style=none] (77) at (-3.25, 5.75) {};
		\node [style=none] (78) at (-3.25, 5.75) {};
		\node [style=none] (79) at (-3.25, 5.75) {};
		\node [style=none] (80) at (-2.75, 8.5) {};
		\node [style=none] (81) at (-1.25, 8.5) {};
		\node [style=none] (82) at (-2.75, 8.5) {};
		\node [style=none] (83) at (-1.25, 8.5) {};
		\node [style=none] (84) at (-1.25, 8.5) {};
		\node [style=pboxtiny] (85) at (-2.75, 8.5) {$p$};
		\node [style=none] (86) at (-2, 9) {};
		\node [style=dot] (87) at (-2, 8) {};
		\node [style=none] (88) at (-1.25, 8.5) {};
		\node [style=none] (89) at (-1.25, 8.5) {};
		\node [style=none] (90) at (-1.25, 8.5) {};
		\node [style=none] (91) at (0, 9.25) {};
		\node [style=pbox] (92) at (-0.75, 8.5) {$q$};
		\node [style=none] (93) at (2.25, 9.25) {};
		\node [style=none] (94) at (-1.25, 5.75) {};
		\node [style=none] (95) at (-0.25, 5.75) {};
		\node [style=tiny] (96) at (-0.75, 6.25) {$q$};
		\node [style=none] (97) at (0, 7.75) {};
		\node [style=none] (98) at (0, 5.75) {};
		\node [style=pboxtiny] (99) at (1e-05, 7.75) {$p$};
		\node [style=none] (100) at (0.75001, 8.25) {};
		\node [style=dot] (101) at (0.75001, 7.25) {};
		\node [style=none] (102) at (0.75001, 8.25) {};
		\node [style=none] (103) at (0.75001, 8.25) {};
		\node [style=pboxtiny] (104) at (1e-05, 5.75) {$p$};
		\node [style=dot] (105) at (0.75001, 6.25) {};
		\node [style=none] (106) at (0.75001, 5.25) {};
		\node [style=none] (107) at (0.75001, 5.25) {};
		\node [style=none] (108) at (0.75001, 8.25) {};
		\node [style=none] (109) at (0.75001, 8.25) {};
		\node [style=none] (110) at (0.75001, 8.25) {};
		\node [style=none] (111) at (0.75001, 5.25) {};
		\node [style=dot] (112) at (1.50001, 6.75) {};
		\node [style=none] (113) at (0.75001, 8.25) {};
		\node [style=none] (114) at (0.75001, 5.25) {};
		\node [style=none] (115) at (2.25, 6.75) {};
		\node [style=none] (116) at (3.75, 7.25) {};
		\node [style=none] (117) at (5.5, 8.5) {};
		\node [style=none] (118) at (5.5, 5.75) {};
		\node [style=pbox] (119) at (4.75, 7.25) {$p$};
		\node [style=none] (121) at (5.5, 5.75) {};
		\node [style=none] (122) at (7.5, 5.75) {};
		\node [style=none] (123) at (5.5, 5.75) {};
		\node [style=none] (124) at (7.5, 5.75) {};
		\node [style=none] (125) at (7.5, 5.75) {};
		\node [style=none] (126) at (7.5, 5.75) {};
		\node [style=pboxtiny] (127) at (6, 5.75) {$p$};
		\node [style=none] (128) at (5.5, 5.75) {};
		\node [style=dot] (129) at (6.75, 6.25) {};
		\node [style=none] (130) at (6.75, 5.25) {};
		\node [style=none] (131) at (7.5, 5.75) {};
		\node [style=none] (132) at (7.5, 5.75) {};
		\node [style=none] (133) at (7.5, 5.75) {};
		\node [style=none] (134) at (5.5, 5.75) {};
		\node [style=none] (135) at (5.5, 5.75) {};
		\node [style=none] (136) at (5.5, 5.75) {};
		\node [style=none] (137) at (5.5, 5.75) {};
		\node [style=none] (138) at (5.5, 5.75) {};
		\node [style=none] (139) at (5.5, 5.75) {};
		\node [style=none] (140) at (5.5, 5.75) {};
		\node [style=none] (152) at (8.75, 9.25) {};
		\node [style=pbox] (153) at (8, 8.5) {$q$};
		\node [style=none] (155) at (7.5, 5.75) {};
		\node [style=none] (156) at (8.5, 5.75) {};
		\node [style=tiny] (157) at (8, 6.25) {$q$};
		\node [style=none] (158) at (8.75, 7.75) {};
		\node [style=none] (159) at (8.75, 5.75) {};
		\node [style=pboxtiny] (160) at (8.75001, 7.75) {$p$};
		\node [style=none] (161) at (9.50001, 8.25) {};
		\node [style=dot] (162) at (9.50001, 7.25) {};
		\node [style=none] (163) at (9.50001, 8.25) {};
		\node [style=none] (164) at (9.50001, 8.25) {};
		\node [style=pboxtiny] (165) at (8.75001, 5.75) {$p$};
		\node [style=dot] (166) at (9.50001, 6.25) {};
		\node [style=none] (167) at (9.50001, 5.25) {};
		\node [style=none] (168) at (9.50001, 5.25) {};
		\node [style=none] (169) at (9.50001, 8.25) {};
		\node [style=none] (170) at (9.50001, 8.25) {};
		\node [style=none] (171) at (9.50001, 8.25) {};
		\node [style=none] (172) at (9.50001, 5.25) {};
		\node [style=dot] (173) at (10.25, 6.75) {};
		\node [style=none] (174) at (9.50001, 8.25) {};
		\node [style=none] (175) at (9.50001, 5.25) {};
		\node [style=none] (176) at (11, 6.75) {};
		\node [style=none] (177) at (10.25, 9.25) {};
		\node [style=none] (178) at (8.75, 9.25) {};
		\node [style=none] (179) at (10.25, 9.25) {};
		\node [style=none] (180) at (8.75, 9.25) {};
		\node [style=none] (181) at (10.25, 9.25) {};
		\node [style=none] (182) at (10.25, 9.25) {};
		\node [style=pboxtiny] (183) at (8.75, 9.25) {$p$};
		\node [style=none] (184) at (9.5, 9.75) {};
		\node [style=dot] (185) at (9.5, 8.75) {};
		\node [style=none] (186) at (10.25, 9.25) {};
		\node [style=none] (187) at (10.25, 9.25) {};
		\node [style=none] (188) at (10.25, 9.25) {};
		\node [style=none] (189) at (11, 9.25) {};
		\node [style=none] (190) at (-18, 2) {};
		\node [style=none] (191) at (-16.25, 3.25) {};
		\node [style=none] (192) at (-16.25, 0.5) {};
		\node [style=pbox] (193) at (-17, 2) {$p$};
		\node [style=none] (194) at (-16.25, 0.5) {};
		\node [style=none] (196) at (-16.25, 0.5) {};
		\node [style=none] (201) at (-16.25, 0.5) {};
		\node [style=none] (207) at (-16.25, 0.5) {};
		\node [style=none] (208) at (-16.25, 0.5) {};
		\node [style=none] (209) at (-16.25, 0.5) {};
		\node [style=none] (210) at (-16.25, 0.5) {};
		\node [style=none] (211) at (-16.25, 0.5) {};
		\node [style=none] (212) at (-16.25, 0.5) {};
		\node [style=none] (213) at (-16.25, 0.5) {};
		\node [style=none] (214) at (-13, 4) {};
		\node [style=pbox] (215) at (-13.75, 3.25) {$q$};
		\node [style=none] (219) at (-13, 2.5) {};
		\node [style=none] (220) at (-13, 0.5) {};
		\node [style=pboxtiny] (221) at (-13, 2.5) {$p$};
		\node [style=none] (222) at (-12.25, 3) {};
		\node [style=dot] (223) at (-12.25, 2) {};
		\node [style=none] (224) at (-12.25, 3) {};
		\node [style=none] (225) at (-12.25, 3) {};
		\node [style=pboxtiny] (226) at (-13, 0.5) {$p$};
		\node [style=dot] (227) at (-12.25, 1) {};
		\node [style=none] (228) at (-12.25, 0) {};
		\node [style=none] (229) at (-12.25, 0) {};
		\node [style=none] (230) at (-12.25, 3) {};
		\node [style=none] (231) at (-12.25, 3) {};
		\node [style=none] (232) at (-12.25, 3) {};
		\node [style=none] (233) at (-12.25, 0) {};
		\node [style=dot] (234) at (-11.5, 1.5) {};
		\node [style=none] (235) at (-12.25, 3) {};
		\node [style=none] (236) at (-12.25, 0) {};
		\node [style=none] (237) at (-10.75, 1.5) {};
		\node [style=none] (238) at (-11.5, 4) {};
		\node [style=none] (239) at (-13, 4) {};
		\node [style=none] (240) at (-11.5, 4) {};
		\node [style=none] (241) at (-13, 4) {};
		\node [style=none] (242) at (-11.5, 4) {};
		\node [style=none] (243) at (-11.5, 4) {};
		\node [style=pboxtiny] (244) at (-13, 4) {$p$};
		\node [style=none] (245) at (-12.25, 4.5) {};
		\node [style=dot] (246) at (-12.25, 3.5) {};
		\node [style=none] (247) at (-11.5, 4) {};
		\node [style=none] (248) at (-11.5, 4) {};
		\node [style=none] (249) at (-11.5, 4) {};
		\node [style=none] (250) at (-10.75, 4) {};
		\node [style=none] (251) at (-16, 0.5) {};
		\node [style=none] (252) at (-16, 0.5) {};
		\node [style=none] (253) at (-16, 0.5) {};
		\node [style=none] (254) at (-16, 0.5) {};
		\node [style=none] (255) at (-16, 0.5) {};
		\node [style=none] (256) at (-16, 0.5) {};
		\node [style=none] (257) at (-16, 0.5) {};
		\node [style=none] (258) at (-16, 0.5) {};
		\node [style=none] (259) at (-15, 0.5) {};
		\node [style=tiny] (260) at (-15.5, 1) {$q$};
		\node [style=none] (261) at (-13, 0.5) {};
		\node [style=none] (262) at (-13, 0.5) {};
		\node [style=none] (263) at (-13, 0.5) {};
		\node [style=none] (264) at (-13, 0.5) {};
		\node [style=pboxtiny] (265) at (-14.5, 0.5) {$p$};
		\node [style=dot] (266) at (-13.75, 1) {};
		\node [style=none] (267) at (-13.75, 0) {};
		\node [style=none] (268) at (-13, 0.5) {};
		\node [style=none] (269) at (-13, 0.5) {};
		\node [style=none] (270) at (-13, 0.5) {};
		\node [style=none] (271) at (-13, 0.5) {};
		\node [style=none] (272) at (-9.25, 2) {};
		\node [style=none] (273) at (-7.5, 3.25) {};
		\node [style=none] (274) at (-7.5, 0.5) {};
		\node [style=pbox] (275) at (-8.25, 2) {$p$};
		\node [style=none] (276) at (-7.5, 0.5) {};
		\node [style=none] (277) at (-7.5, 0.5) {};
		\node [style=none] (278) at (-7.5, 0.5) {};
		\node [style=none] (279) at (-7.5, 0.5) {};
		\node [style=none] (280) at (-7.5, 0.5) {};
		\node [style=none] (281) at (-7.5, 0.5) {};
		\node [style=none] (282) at (-7.5, 0.5) {};
		\node [style=none] (283) at (-7.5, 0.5) {};
		\node [style=none] (284) at (-7.5, 0.5) {};
		\node [style=none] (285) at (-7.5, 0.5) {};
		\node [style=none] (286) at (-6, 4) {};
		\node [style=pbox] (287) at (-6.75, 3.25) {$q$};
		\node [style=none] (288) at (-6, 2.5) {};
		\node [style=none] (289) at (-6, 0.5) {};
		\node [style=pboxtiny] (290) at (-6, 2.5) {$p$};
		\node [style=none] (291) at (-5.25, 3) {};
		\node [style=dot] (292) at (-5.25, 2) {};
		\node [style=none] (293) at (-5.25, 3) {};
		\node [style=none] (294) at (-5.25, 3) {};
		\node [style=pboxtiny] (295) at (-6, 0.5) {$p$};
		\node [style=dot] (296) at (-5.25, 1) {};
		\node [style=none] (297) at (-5.25, 0) {};
		\node [style=none] (298) at (-5.25, 0) {};
		\node [style=none] (299) at (-5.25, 3) {};
		\node [style=none] (300) at (-5.25, 3) {};
		\node [style=none] (301) at (-5.25, 3) {};
		\node [style=none] (302) at (-5.25, 0) {};
		\node [style=dot] (303) at (-4.5, 1.5) {};
		\node [style=none] (304) at (-5.25, 3) {};
		\node [style=none] (305) at (-5.25, 0) {};
		\node [style=none] (306) at (-3.75, 1.5) {};
		\node [style=none] (307) at (-4.5, 4) {};
		\node [style=none] (308) at (-6, 4) {};
		\node [style=none] (309) at (-4.5, 4) {};
		\node [style=none] (310) at (-6, 4) {};
		\node [style=none] (311) at (-4.5, 4) {};
		\node [style=none] (312) at (-4.5, 4) {};
		\node [style=pboxtiny] (313) at (-6, 4) {$p$};
		\node [style=none] (314) at (-5.25, 4.5) {};
		\node [style=dot] (315) at (-5.25, 3.5) {};
		\node [style=none] (316) at (-4.5, 4) {};
		\node [style=none] (317) at (-4.5, 4) {};
		\node [style=none] (318) at (-4.5, 4) {};
		\node [style=none] (319) at (-3.75, 4) {};
		\node [style=none] (320) at (-7.25, 0.5) {};
		\node [style=none] (321) at (-7.25, 0.5) {};
		\node [style=none] (322) at (-7.25, 0.5) {};
		\node [style=none] (323) at (-7.25, 0.5) {};
		\node [style=none] (324) at (-7.25, 0.5) {};
		\node [style=none] (325) at (-7.25, 0.5) {};
		\node [style=none] (326) at (-7.25, 0.5) {};
		\node [style=none] (327) at (-7.25, 0.5) {};
		\node [style=none] (328) at (-6.25, 0.5) {};
		\node [style=tiny] (329) at (-6.75, 1) {$q$};
		\node [style=none] (330) at (-2.25, 2) {};
		\node [style=none] (331) at (-0.5, 3.25) {};
		\node [style=none] (332) at (-0.5, 0.5) {};
		\node [style=pbox] (333) at (-1.25, 2) {$p$};
		\node [style=none] (334) at (1.5, 3.25) {};
		\node [style=none] (335) at (-0.5, 0.5) {};
		\node [style=none] (336) at (1.5, 0.5) {};
		\node [style=none] (337) at (-0.5, 0.5) {};
		\node [style=none] (338) at (1.5, 0.5) {};
		\node [style=none] (339) at (1.5, 0.5) {};
		\node [style=none] (340) at (1.5, 0.5) {};
		\node [style=pboxtiny] (341) at (0, 0.5) {$p$};
		\node [style=none] (342) at (-0.5, 0.5) {};
		\node [style=dot] (343) at (0.75, 1) {};
		\node [style=none] (344) at (0.75, 0) {};
		\node [style=none] (345) at (1.5, 0.5) {};
		\node [style=none] (346) at (1.5, 0.5) {};
		\node [style=none] (347) at (1.5, 0.5) {};
		\node [style=none] (348) at (-0.5, 0.5) {};
		\node [style=none] (349) at (-0.5, 0.5) {};
		\node [style=none] (350) at (-0.5, 0.5) {};
		\node [style=none] (351) at (-0.5, 0.5) {};
		\node [style=none] (352) at (-0.5, 0.5) {};
		\node [style=none] (353) at (-0.5, 0.5) {};
		\node [style=none] (354) at (-0.5, 0.5) {};
		\node [style=none] (355) at (0, 3.25) {};
		\node [style=none] (356) at (1.5, 3.25) {};
		\node [style=none] (357) at (0, 3.25) {};
		\node [style=none] (358) at (1.5, 3.25) {};
		\node [style=none] (359) at (1.5, 3.25) {};
		\node [style=pboxtiny] (360) at (0, 3.25) {$p$};
		\node [style=none] (361) at (0.75, 3.75) {};
		\node [style=dot] (362) at (0.75, 2.75) {};
		\node [style=none] (363) at (1.5, 3.25) {};
		\node [style=none] (364) at (1.5, 3.25) {};
		\node [style=none] (365) at (1.5, 3.25) {};
		\node [style=none] (366) at (2.75, 4) {};
		\node [style=pbox] (367) at (2, 3.25) {$q$};
		\node [style=none] (368) at (4.25, 4) {};
		\node [style=none] (369) at (1.5, 0.5) {};
		\node [style=none] (370) at (2.75, 0.5) {};
		\node [style=tiny] (371) at (2, 1) {$q$};
		\node [style=none] (372) at (2.75, 2.5) {};
		\node [style=dot] (387) at (3.50001, 1.5) {};
		\node [style=none] (388) at (2.75001, 2.5) {};
		\node [style=none] (389) at (2.75001, 0.5) {};
		\node [style=none] (390) at (4.25, 1.5) {};
		\node [style=none] (391) at (5.75, 2) {};
		\node [style=none] (392) at (7.25, 3.25) {};
		\node [style=none] (393) at (7.25, 0.5) {};
		\node [style=pbox] (394) at (6.5, 2) {$p$};
		\node [style=none] (395) at (7.25, 3.25) {};
		\node [style=none] (396) at (8.75, 4) {};
		\node [style=pbox] (397) at (8, 3.25) {$q$};
		\node [style=none] (398) at (7.25, 0.5) {};
		\node [style=none] (399) at (10.25, 4) {};
		\node [style=none] (400) at (7.5, 0.5) {};
		\node [style=none] (401) at (8.5, 0.5) {};
		\node [style=none] (402) at (7.25, 0.5) {};
		\node [style=tiny] (403) at (8, 1) {$q$};
		\node [style=dot] (404) at (9.5, 1.5) {};
		\node [style=none] (405) at (8.75, 2.5) {};
		\node [style=none] (406) at (8.75, 0.5) {};
		\node [style=none] (407) at (10.25, 1.5) {};
		\node [style=none] (408) at (-12.75, 7.25) {$=$};
		\node [style=none] (409) at (-5.75, 7.25) {$=$};
		\node [style=none] (410) at (3, 7.25) {$=$};
		\node [style=none] (411) at (11.75, 7.25) {$=$};
		\node [style=none] (412) at (-10, 2) {$=$};
		\node [style=none] (413) at (-3, 2) {$=$};
		\node [style=none] (414) at (5, 2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [in=180, out=90] (3) to (1.center);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw (4.center) to (6);
		\draw [in=180, out=90] (6) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=ridm] (9.center) to (10.center);
		\draw (11.center) to (9.center);
		\draw [in=-90, out=0] (15.center) to (13);
		\draw [in=90, out=0] (14.center) to (13);
		\draw (13) to (16.center);
		\draw [in=-180, out=-90] (6) to (14.center);
		\draw (10.center) to (15.center);
		\draw (17.center) to (20);
		\draw [in=180, out=90] (20) to (18.center);
		\draw [in=180, out=-90] (20) to (19.center);
		\draw (21.center) to (23);
		\draw [in=180, out=90] (23) to (22.center);
		\draw (22.center) to (25.center);
		\draw [style=ridm] (26.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=-180, out=-90] (23) to (31.center);
		\draw (27.center) to (32.center);
		\draw [bend left] (38) to (39.center);
		\draw [bend right, looseness=1.25] (38) to (40);
		\draw [bend left, looseness=1.25] (43) to (44);
		\draw [bend right] (43) to (45.center);
		\draw (42.center) to (47.center);
		\draw [in=-90, out=0] (53.center) to (51);
		\draw [in=90, out=0] (52.center) to (51);
		\draw (51) to (54.center);
		\draw (55.center) to (58);
		\draw [in=180, out=90] (58) to (56.center);
		\draw [in=180, out=-90] (58) to (57.center);
		\draw [bend left, looseness=1.25] (66) to (68);
		\draw [bend right] (66) to (69.center);
		\draw (67.center) to (66);
		\draw [in=-180, out=0, looseness=1.25] (69.center) to (72.center);
		\draw (72.center) to (65.center);
		\draw (79.center) to (76.center);
		\draw [bend left] (85) to (86.center);
		\draw [bend right, looseness=1.25] (85) to (87);
		\draw [in=180, out=0, looseness=1.25] (86.center) to (90.center);
		\draw (90.center) to (84.center);
		\draw (85) to (56.center);
		\draw [in=180, out=90] (92) to (91.center);
		\draw (91.center) to (93.center);
		\draw [style=ridm] (94.center) to (95.center);
		\draw [in=-180, out=-90] (92) to (97.center);
		\draw (95.center) to (98.center);
		\draw [bend left] (99) to (100.center);
		\draw [bend right, looseness=1.25] (99) to (101);
		\draw [bend left, looseness=1.25] (104) to (105);
		\draw [bend right] (104) to (106.center);
		\draw (103.center) to (108.center);
		\draw [in=-90, out=0] (114.center) to (112);
		\draw [in=90, out=0] (113.center) to (112);
		\draw (112) to (115.center);
		\draw (90.center) to (92);
		\draw (116.center) to (119);
		\draw [in=180, out=90] (119) to (117.center);
		\draw [in=180, out=-90] (119) to (118.center);
		\draw [bend left, looseness=1.25] (127) to (129);
		\draw [bend right] (127) to (130.center);
		\draw (128.center) to (127);
		\draw [in=-180, out=0, looseness=1.25] (130.center) to (133.center);
		\draw (133.center) to (126.center);
		\draw (140.center) to (137.center);
		\draw [in=180, out=90] (153) to (152.center);
		\draw [style=ridm] (155.center) to (156.center);
		\draw [in=-180, out=-90] (153) to (158.center);
		\draw (156.center) to (159.center);
		\draw [bend left] (160) to (161.center);
		\draw [bend right, looseness=1.25] (160) to (162);
		\draw [bend left, looseness=1.25] (165) to (166);
		\draw [bend right] (165) to (167.center);
		\draw (164.center) to (169.center);
		\draw [in=-90, out=0] (175.center) to (173);
		\draw [in=90, out=0] (174.center) to (173);
		\draw (173) to (176.center);
		\draw [bend left] (183) to (184.center);
		\draw [bend right, looseness=1.25] (183) to (185);
		\draw [in=180, out=0, looseness=1.25] (184.center) to (188.center);
		\draw (188.center) to (182.center);
		\draw (117.center) to (153);
		\draw (188.center) to (189.center);
		\draw (190.center) to (193);
		\draw [in=180, out=90] (193) to (191.center);
		\draw [in=180, out=-90] (193) to (192.center);
		\draw (213.center) to (210.center);
		\draw [in=180, out=90] (215) to (214.center);
		\draw [in=-180, out=-90] (215) to (219.center);
		\draw [bend left] (221) to (222.center);
		\draw [bend right, looseness=1.25] (221) to (223);
		\draw [bend left, looseness=1.25] (226) to (227);
		\draw [bend right] (226) to (228.center);
		\draw (225.center) to (230.center);
		\draw [in=-90, out=0] (236.center) to (234);
		\draw [in=90, out=0] (235.center) to (234);
		\draw (234) to (237.center);
		\draw [bend left] (244) to (245.center);
		\draw [bend right, looseness=1.25] (244) to (246);
		\draw [in=180, out=0, looseness=1.25] (245.center) to (249.center);
		\draw (249.center) to (243.center);
		\draw (191.center) to (215);
		\draw (249.center) to (250.center);
		\draw (257.center) to (254.center);
		\draw [style=ridm] (258.center) to (259.center);
		\draw [bend left, looseness=1.25] (265) to (266);
		\draw [bend right] (265) to (267.center);
		\draw [in=-180, out=0, looseness=1.25] (267.center) to (270.center);
		\draw (270.center) to (264.center);
		\draw [style=ridm] (213.center) to (258.center);
		\draw [style=ridm] (259.center) to (265);
		\draw (272.center) to (275);
		\draw [in=180, out=90] (275) to (273.center);
		\draw [in=180, out=-90] (275) to (274.center);
		\draw (285.center) to (282.center);
		\draw [in=180, out=90] (287) to (286.center);
		\draw [in=-180, out=-90] (287) to (288.center);
		\draw [bend left] (290) to (291.center);
		\draw [bend right, looseness=1.25] (290) to (292);
		\draw [bend left, looseness=1.25] (295) to (296);
		\draw [bend right] (295) to (297.center);
		\draw (294.center) to (299.center);
		\draw [in=-90, out=0] (305.center) to (303);
		\draw [in=90, out=0] (304.center) to (303);
		\draw (303) to (306.center);
		\draw [bend left] (313) to (314.center);
		\draw [bend right, looseness=1.25] (313) to (315);
		\draw [in=180, out=0, looseness=1.25] (314.center) to (318.center);
		\draw (318.center) to (312.center);
		\draw (273.center) to (287);
		\draw (318.center) to (319.center);
		\draw (326.center) to (323.center);
		\draw [style=ridm] (327.center) to (328.center);
		\draw [style=ridm] (285.center) to (327.center);
		\draw [style=ridm] (328.center) to (295);
		\draw [style=ridm] (328.center) to (295);
		\draw (330.center) to (333);
		\draw [in=180, out=90] (333) to (331.center);
		\draw [in=180, out=-90] (333) to (332.center);
		\draw [bend left, looseness=1.25] (341) to (343);
		\draw [bend right] (341) to (344.center);
		\draw (342.center) to (341);
		\draw [in=-180, out=0, looseness=1.25] (344.center) to (347.center);
		\draw (347.center) to (340.center);
		\draw (354.center) to (351.center);
		\draw [bend left] (360) to (361.center);
		\draw [bend right, looseness=1.25] (360) to (362);
		\draw [in=180, out=0, looseness=1.25] (361.center) to (365.center);
		\draw (365.center) to (359.center);
		\draw (360) to (331.center);
		\draw [in=180, out=90] (367) to (366.center);
		\draw (366.center) to (368.center);
		\draw [style=ridm] (369.center) to (370.center);
		\draw [in=-180, out=-90] (367) to (372.center);
		\draw [in=-90, out=0] (389.center) to (387);
		\draw [in=90, out=0] (388.center) to (387);
		\draw (387) to (390.center);
		\draw (365.center) to (367);
		\draw (391.center) to (394);
		\draw [in=180, out=90] (394) to (392.center);
		\draw [in=180, out=-90] (394) to (393.center);
		\draw (395.center) to (397);
		\draw [in=180, out=90] (397) to (396.center);
		\draw (396.center) to (399.center);
		\draw [style=ridm] (400.center) to (401.center);
		\draw (402.center) to (400.center);
		\draw [in=-90, out=0] (406.center) to (404);
		\draw [in=90, out=0] (405.center) to (404);
		\draw (404) to (407.center);
		\draw [in=-180, out=-90] (397) to (405.center);
		\draw (401.center) to (406.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fc_struct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pbox] (0) at (3.25, 0) {$p$};
		\node [style=small box] (1) at (4.75, 1) {$c_1$};
		\node [style=small box] (2) at (4.75, -1) {$c_2$};
		\node [style=dot] (3) at (6.25, 0) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (7.25, 0) {};
		\node [style=none] (6) at (3.75, 1.25) {\tiny$\mathbf{t}$};
		\node [style=none] (7) at (3.75, -1.25) {\tiny $\mathbf{f}$};
		\node [style=small box] (9) at (-6, 0) {$c_1$};
		\node [style=small box] (10) at (-4, 0) {$c_2$};
		\node [style=none] (11) at (-7.5, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=dot] (13) at (12.5, 0) {};
		\node [style=small box] (15) at (14, -1.25) {$c$};
		\node [style=pbox] (16) at (15.5, 0) {$p$};
		\node [style=none] (17) at (11, 0) {};
		\node [style=none] (18) at (17.25, 0) {};
		\node [style=none] (19) at (15.75, -0.75) {\tiny $\mathbf{t}$};
		\node [style=none] (20) at (16.5, 0.25) {\tiny $\mathbf{f}$};
		\node [style=small box] (21) at (-13, 0) {$f$};
		\node [style=none] (23) at (-14.5, 0) {};
		\node [style=none] (24) at (-11.5, 0) {};
		\node [style=none] (25) at (-13, -2.5) {\small{Atomic operations, $f$.}};
		\node [style=none] (26) at (-5, -2.5) {\small{Sequential composition, $c_1 ; c_2$.}};
		\node [style=none] (27) at (4.75, -2.5) {\small{Conditionals, $\mathbf{if}~p~\mathbf{then}~c_1~\mathbf{else}~c_2$.}};
		\node [style=none] (28) at (14, -2.5) {\small{While loops, $\mathbf{while}~p~\mathbf{do}~c$.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=90, out=0] (1) to (3);
		\draw [style=arrow, in=-90, out=0] (2) to (3);
		\draw [style=arrow, in=-180, out=-90] (0) to (2);
		\draw [style=arrow, in=-180, out=90] (0) to (1);
		\draw [style=arrow] (4.center) to (0);
		\draw [style=arrow] (3) to (5.center);
		\draw [style=arrow] (11.center) to (9);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (10) to (12.center);
		\draw [style=arrow] (17.center) to (13);
		\draw [style=arrow] (16) to (18.center);
		\draw [style=arrow, in=-90, out=-180] (15) to (13);
		\draw [style=arrow, in=0, out=-90] (16) to (15);
		\draw [style=arrow] (13) to (16);
		\draw [style=arrow] (23.center) to (21);
		\draw [style=arrow] (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphical_derived.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (9, 1) {};
		\node [style=none] (1) at (8, 1) {};
		\node [style=none] (2) at (8, 0) {};
		\node [style=none] (3) at (10, 0) {};
		\node [style=dot] (4) at (1, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=dot] (8) at (5, 1) {};
		\node [style=none] (9) at (6, 1) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=dot] (12) at (-3, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-2, 1) {};
		\node [style=dot] (16) at (13, 0.5) {};
		\node [style=none] (17) at (12, 0.5) {};
		\node [style=dot] (18) at (13.5, 0.5) {};
		\node [style=none] (19) at (14.5, 0.5) {};
		\node [style={actually_tiny}] (20) at (0.25, 1.25) {$X$};
		\node [style={actually_tiny}] (21) at (1.75, 1.25) {$X$};
		\node [style={actually_tiny}] (22) at (0.25, 0.25) {$Y$};
		\node [style={actually_tiny}] (23) at (-3.75, 1.25) {$X$};
		\node [style={actually_tiny}] (24) at (-2.25, 1.25) {$X$};
		\node [style={actually_tiny}] (25) at (-2.25, 0.25) {$Y$};
		\node [style={actually_tiny}] (26) at (8.25, 1.25) {$X$};
		\node [style={actually_tiny}] (27) at (8.25, 0.25) {$Y$};
		\node [style={actually_tiny}] (28) at (9.75, 0.25) {$Y$};
		\node [style={actually_tiny}] (29) at (4.25, 0.25) {$Y$};
		\node [style={actually_tiny}] (30) at (5.75, 0.25) {$Y$};
		\node [style={actually_tiny}] (31) at (5.75, 1.25) {$X$};
		\node [style={actually_tiny}] (32) at (12.25, 0.75) {$X$};
		\node [style={actually_tiny}] (33) at (14.25, 0.75) {$Y$};
		\node [style=none] (34) at (-3, -1.25) {$\kappa_1$};
		\node [style=none] (35) at (1, -1.25) {$\kappa_1^\dagger$};
		\node [style=none] (36) at (5, -1.25) {$\kappa_2$};
		\node [style=none] (37) at (9, -1.25) {$\kappa_2^\dagger$};
		\node [style=none] (38) at (13.25, -1.25) {$0_{X,Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16) to (17.center);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphical_language.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (2.25, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=dot] (2) at (5.75, 1) {};
		\node [style=none] (3) at (4.75, 1) {};
		\node [style=dot] (4) at (-4.5, 1) {};
		\node [style=none] (5) at (-5.25, 2) {};
		\node [style=none] (6) at (-5.25, 0) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=small box] (8) at (-6.5, 2) {};
		\node [style=small box] (9) at (-6.5, 2) {$f$};
		\node [style=none] (10) at (-8, 2) {};
		\node [style=none] (11) at (-5.25, 2) {};
		\node [style=small box] (12) at (-6.5, 0) {};
		\node [style=small box] (13) at (-6.5, 0) {$g$};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=none] (15) at (-5.25, 0) {};
		\node [style=small box] (16) at (-10.75, 0) {};
		\node [style=small box] (17) at (-10.75, 0) {$g$};
		\node [style=none] (18) at (-12.25, 0) {};
		\node [style=none] (19) at (-9.5, 0) {};
		\node [style={actually_tiny}] (20) at (-11.75, 0.25) {$X'$};
		\node [style={actually_tiny}] (21) at (-9.75, 0.25) {$Y'$};
		\node [style=small box] (22) at (-10.75, 2) {};
		\node [style=small box] (23) at (-10.75, 2) {$f$};
		\node [style=none] (24) at (-12.25, 2) {};
		\node [style=none] (25) at (-9.5, 2) {};
		\node [style={actually_tiny}] (26) at (-11.75, 2.25) {$X$};
		\node [style={actually_tiny}] (27) at (-9.75, 2.25) {$Y$};
		\node [style=none] (28) at (-1.75, 2) {};
		\node [style=none] (29) at (-1.75, 0) {};
		\node [style=none] (30) at (0.25, 2) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style={actually_tiny}] (32) at (-7.5, 0.25) {$X'$};
		\node [style={actually_tiny}] (33) at (-5.5, 0.25) {$Z$};
		\node [style={actually_tiny}] (34) at (-7.5, 2.25) {$X$};
		\node [style={actually_tiny}] (35) at (-5.5, 2.25) {$Z$};
		\node [style={actually_tiny}] (36) at (-3.75, 1.25) {$Z$};
		\node [style={actually_tiny}] (37) at (3, 1.25) {$X$};
		\node [style={actually_tiny}] (38) at (5, 1.25) {$X$};
		\node [style={actually_tiny}] (39) at (-1.75, 2.25) {$X$};
		\node [style={actually_tiny}] (40) at (-1.75, 0.25) {$Y$};
		\node [style={actually_tiny}] (41) at (0.25, 0.25) {$X$};
		\node [style={actually_tiny}] (42) at (0.25, 2.25) {$Y$};
		\node [style=none] (43) at (-10.75, -1.5) {$f+g$};
		\node [style=none] (44) at (-6.5, -1.5) {$[f,g]$};
		\node [style=none] (45) at (-0.75, -1.5) {$\gamma_{X,Y}$};
		\node [style=none] (46) at (2.75, -1.5) {$0_{0,X}$};
		\node [style=none] (47) at (5.25, -1.5) {$0_{X,0}$};
		\node [style=none] (48) at (-2, 2) {};
		\node [style=none] (49) at (-2, 0) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (0.5, 2) {};
		\node [style=pcirc] (52) at (12.25, 1) {$f$};
		\node [style=none] (53) at (11.5, 2) {};
		\node [style=none] (54) at (11.5, 0) {};
		\node [style=none] (55) at (13.25, 1) {};
		\node [style=none] (56) at (7.5, 1) {};
		\node [style=none] (57) at (9.5, 2) {};
		\node [style=none] (58) at (9.5, 0) {};
		\node [style=pbox] (59) at (8.75, 1) {$f$};
		\node [style=none] (60) at (15.25, 1) {};
		\node [style=none] (61) at (16.75, 1) {};
		\node [style=tiny] (62) at (16, 1.5) {$f$};
		\node [style=none] (63) at (17.25, 1) {};
		\node [style=none] (64) at (14.75, 1) {};
		\node [style=none] (65) at (8.75, -1.5) {$\dec{f}$};
		\node [style=none] (66) at (12, -1.5) {$\dec{f}^\dagger$};
		\node [style=none] (67) at (16, -1.5) {$\ridm{f}$};
		\node [style={actually_tiny}] (68) at (8, 1.25) {$X$};
		\node [style=none] (69) at (9.75, 2) {};
		\node [style=none] (70) at (9.75, 0) {};
		\node [style=none] (71) at (11.25, 0) {};
		\node [style=none] (72) at (11.25, 2) {};
		\node [style={actually_tiny}] (73) at (9.5, 2.25) {$X$};
		\node [style={actually_tiny}] (74) at (9.5, 0.25) {$X$};
		\node [style={actually_tiny}] (75) at (11.5, 2.25) {$X$};
		\node [style={actually_tiny}] (76) at (11.5, 0.25) {$X$};
		\node [style={actually_tiny}] (77) at (13, 1.25) {$X$};
		\node [style={actually_tiny}] (78) at (17, 1.25) {$X$};
		\node [style={actually_tiny}] (79) at (15, 1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [in=-90, out=0] (6.center) to (4);
		\draw [in=90, out=0] (5.center) to (4);
		\draw (4) to (7.center);
		\draw (10.center) to (9);
		\draw (11.center) to (9);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw (18.center) to (17);
		\draw (19.center) to (17);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw [in=-180, out=0, looseness=1.25] (28.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.25] (29.center) to (30.center);
		\draw (28.center) to (48.center);
		\draw (29.center) to (49.center);
		\draw (31.center) to (50.center);
		\draw (30.center) to (51.center);
		\draw [in=-90, out=0] (54.center) to (52);
		\draw [in=90, out=0] (53.center) to (52);
		\draw (52) to (55.center);
		\draw (56.center) to (59);
		\draw [in=180, out=90] (59) to (57.center);
		\draw [in=180, out=-90] (59) to (58.center);
		\draw [style=ridm] (60.center) to (61.center);
		\draw (64.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (57.center) to (69.center);
		\draw (58.center) to (70.center);
		\draw (71.center) to (54.center);
		\draw (72.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> logic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (-0.25, 5.75) {};
		\node [style=none] (36) at (1.25, 6.5) {};
		\node [style=none] (37) at (1.25, 5) {};
		\node [style=pbox] (38) at (0.5, 5.75) {$p$};
		\node [style=none] (53) at (3.5, 5.75) {};
		\node [style=none] (54) at (4.75, 6.5) {};
		\node [style=none] (55) at (4.75, 5) {};
		\node [style=pbox] (56) at (4.25, 5.75) {$p$};
		\node [style=none] (57) at (4.75, 6.5) {};
		\node [style=none] (58) at (4.75, 5) {};
		\node [style=none] (59) at (6.25, 6.5) {};
		\node [style=none] (60) at (6.25, 5) {};
		\node [style=none] (61) at (-10.75, 2) {};
		\node [style=none] (62) at (-9.25, 3.25) {};
		\node [style=none] (63) at (-9.25, 0.5) {};
		\node [style=pbox] (64) at (-10, 2) {$p$};
		\node [style=none] (65) at (-9.25, 3.25) {};
		\node [style=none] (66) at (-7.75, 4) {};
		\node [style=pbox] (68) at (-8.5, 3.25) {$q$};
		\node [style=none] (73) at (-9.25, 0.5) {};
		\node [style=none] (81) at (-6.25, 4) {};
		\node [style=none] (82) at (-1, 5.75) {$\neg$};
		\node [style=none] (83) at (2.5, 5.75) {$=$};
		\node [style=none] (84) at (-11.75, 2) {$=$};
		\node [style=none] (85) at (-17.5, 2) {};
		\node [style=none] (86) at (-16, 2.75) {};
		\node [style=none] (87) at (-16, 1.25) {};
		\node [style=pbox] (88) at (-16.75, 2) {$p$};
		\node [style=none] (89) at (-14.5, 2) {};
		\node [style=none] (90) at (-13, 2.75) {};
		\node [style=none] (91) at (-13, 1.25) {};
		\node [style=pbox] (92) at (-13.75, 2) {$q$};
		\node [style=none] (93) at (-15.25, 2) {$\land$};
		\node [style=none] (111) at (1.75, 2) {$=$};
		\node [style=none] (112) at (-4, 2) {};
		\node [style=none] (113) at (-2.5, 2.75) {};
		\node [style=none] (114) at (-2.5, 1.25) {};
		\node [style=pbox] (115) at (-3.25, 2) {$p$};
		\node [style=none] (116) at (-1, 2) {};
		\node [style=none] (117) at (0.5, 2.75) {};
		\node [style=none] (118) at (0.5, 1.25) {};
		\node [style=pbox] (119) at (-0.25, 2) {$q$};
		\node [style=none] (120) at (-1.75, 2) {$\lor$};
		\node [style=none] (121) at (-9, 0.5) {};
		\node [style=none] (122) at (-8, 0.5) {};
		\node [style=none] (125) at (-9.25, 0.5) {};
		\node [style=tiny] (126) at (-8.5, 1) {$q$};
		\node [style=none] (127) at (2.75, 2) {};
		\node [style=none] (128) at (4.25, 3.5) {};
		\node [style=none] (129) at (4.25, 0.75) {};
		\node [style=pbox] (130) at (3.5, 2) {$p$};
		\node [style=none] (131) at (4.25, 3.5) {};
		\node [style=none] (132) at (4.25, 3.5) {};
		\node [style=none] (133) at (5.75, 3.5) {};
		\node [style=none] (134) at (5.75, 3.5) {};
		\node [style=none] (135) at (4.5, 3.5) {};
		\node [style=none] (136) at (5.5, 3.5) {};
		\node [style=none] (137) at (5.75, 3.5) {};
		\node [style=none] (138) at (4.25, 3.5) {};
		\node [style=tiny] (139) at (5, 4) {$q$};
		\node [style=none] (140) at (4.25, 0.75) {};
		\node [style=none] (141) at (4.25, 0.75) {};
		\node [style=none] (142) at (5.75, 1.5) {};
		\node [style=none] (143) at (5.75, 0) {};
		\node [style=pbox] (144) at (5, 0.75) {$q$};
		\node [style=none] (145) at (5.75, 0) {};
		\node [style=none] (146) at (5.75, 3.5) {};
		\node [style=none] (147) at (5.75, 1.5) {};
		\node [style=none] (148) at (5.75, 3.5) {};
		\node [style=none] (149) at (5.75, 1.5) {};
		\node [style=none] (152) at (5.75, 1.5) {};
		\node [style=none] (153) at (7.25, 0) {};
		\node [style=none] (154) at (-9.25, 5.75) {$\bot$};
		\node [style=none] (155) at (-7.25, 5.75) {$=$};
		\node [style=none] (156) at (-6.25, 5.25) {};
		\node [style=none] (157) at (-4.5, 5.25) {};
		\node [style=dot] (158) at (-5.5, 6.25) {};
		\node [style=none] (159) at (-4.5, 6.25) {};
		\node [style=none] (160) at (-17.5, 5.75) {$\top$};
		\node [style=none] (161) at (-15.5, 5.75) {$=$};
		\node [style=none] (162) at (-14.5, 6.25) {};
		\node [style=none] (163) at (-12.75, 6.25) {};
		\node [style=dot] (164) at (-13.75, 5.25) {};
		\node [style=none] (165) at (-12.75, 5.25) {};
		\node [style=pcirc] (166) at (-7, 1.5) {$p$};
		\node [style=none] (167) at (-7.75, 2.5) {};
		\node [style=none] (168) at (-7.75, 0.5) {};
		\node [style=none] (169) at (-6.25, 1.5) {};
		\node [style=pcirc] (170) at (6.5, 2.5) {$p$};
		\node [style=none] (171) at (5.75, 3.5) {};
		\node [style=none] (172) at (5.75, 1.5) {};
		\node [style=none] (173) at (7.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (38);
		\draw [in=180, out=90] (38) to (36.center);
		\draw [in=180, out=-90] (38) to (37.center);
		\draw (53.center) to (56);
		\draw [in=180, out=90] (56) to (54.center);
		\draw [in=180, out=-90] (56) to (55.center);
		\draw [in=-180, out=0, looseness=1.25] (57.center) to (60.center);
		\draw [in=-180, out=0, looseness=1.25] (58.center) to (59.center);
		\draw (61.center) to (64);
		\draw [in=180, out=90] (64) to (62.center);
		\draw [in=180, out=-90] (64) to (63.center);
		\draw (65.center) to (68);
		\draw [in=180, out=90] (68) to (66.center);
		\draw (66.center) to (81.center);
		\draw (85.center) to (88);
		\draw [in=180, out=90] (88) to (86.center);
		\draw [in=180, out=-90] (88) to (87.center);
		\draw (89.center) to (92);
		\draw [in=180, out=90] (92) to (90.center);
		\draw [in=180, out=-90] (92) to (91.center);
		\draw (112.center) to (115);
		\draw [in=180, out=90] (115) to (113.center);
		\draw [in=180, out=-90] (115) to (114.center);
		\draw (116.center) to (119);
		\draw [in=180, out=90] (119) to (117.center);
		\draw [in=180, out=-90] (119) to (118.center);
		\draw [style=ridm] (121.center) to (122.center);
		\draw (125.center) to (121.center);
		\draw (127.center) to (130);
		\draw [in=180, out=90] (130) to (128.center);
		\draw [in=180, out=-90] (130) to (129.center);
		\draw [style=ridm] (135.center) to (136.center);
		\draw (138.center) to (135.center);
		\draw (137.center) to (136.center);
		\draw (141.center) to (144);
		\draw [in=180, out=90] (144) to (142.center);
		\draw [in=180, out=-90] (144) to (143.center);
		\draw (145.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw (158) to (159.center);
		\draw (162.center) to (163.center);
		\draw (164) to (165.center);
		\draw [in=-90, out=0] (168.center) to (166);
		\draw [in=90, out=0] (167.center) to (166);
		\draw (166) to (169.center);
		\draw [in=-180, out=-90] (68) to (167.center);
		\draw [in=-90, out=0] (172.center) to (170);
		\draw [in=90, out=0] (171.center) to (170);
		\draw (170) to (173.center);
		\draw (122.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=pbox] (3) at (0.75, 0.75) {$p$};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [in=180, out=90] (3) to (2.center);
		\draw [in=-180, out=-90] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> qdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=pbox] (3) at (0.75, 0.75) {$q$};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [in=180, out=90] (3) to (2.center);
		\draw [in=-180, out=-90] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ridmfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=tiny] (2) at (1, 0.5) {\tiny$gf$};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ridm] (0.center) to (1.center);
		\draw (4.center) to (0.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

